PTPsec: Securing the Precision Time Protocol Against Time Delay Attacks Using Cyclic Path Asymmetry Analysis

High-precision time synchronization is a vital prerequisite for many modern applications and technologies, including Smart Grids, Time-Sensitive Networking (TSN), and 5G networks. Although the Precision Time Protocol (PTP) can accomplish this requirement in trusted environments, it becomes unreliable in the presence of specific cyber attacks. Mainly, time delay attacks pose the highest threat to the protocol, enabling attackers to diverge targeted clocks undetected. With the increasing danger of cyber attacks, especially against critical infrastructure, there is a great demand for effective countermeasures to secure both time synchronization and the applications that depend on it. However, current solutions are not sufficiently capable of mitigating sophisticated delay attacks. For example, they lack proper integration into the PTP protocol, scalability, or sound evaluation with the required microsecond-level accuracy. This work proposes an approach to detect and counteract delay attacks against PTP based on cyclic path asymmetry measurements over redundant paths. For that, we provide a method to find redundant paths in arbitrary networks and show how this redundancy can be exploited to reveal and mitigate undesirable asymmetries on the synchronization path that cause the malicious clock divergence. Furthermore, we propose PTPsec, a secure PTP protocol and its implementation based on the latest IEEE 1588-2019 standard. With PTPsec, we advance the conventional PTP to support reliable delay attack detection and mitigation. We validate our approach on a hardware testbed, which includes an attacker capable of performing static and incremental delay attacks at a microsecond precision. Our experimental results show that all attack scenarios can be reliably detected and mitigated with minimal detection time.

==> plots/meas_600s_incremental_sync_delay_500us.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.548687in}{4.011635in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.548687in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.548687in}{4.011635in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.011635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{3.916664in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{3.916664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936768in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936768in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811434in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811434in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560768in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560768in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435434in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435434in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=0.241943in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Elapsed Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=0.541693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.183331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=1.088360in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.729997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=1.635027in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{2.276664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805821in, y=2.181693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{2.823331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=2.728360in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{3.369997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=3.275027in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{3.916664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=3.821693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245483in,y=2.276664in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Offset / Asymmetry [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.447059,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{2.273389in}}%
\pgfpathlineto{\pgfqpoint{1.499434in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{2.271206in}}%
\pgfpathlineto{\pgfqpoint{1.534421in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.954261in}{2.273389in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{2.278847in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{2.293038in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{2.293038in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{2.297404in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{2.296313in}}%
\pgfpathlineto{\pgfqpoint{2.067968in}{2.302862in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{2.299587in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{2.302862in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{2.305045in}}%
\pgfpathlineto{\pgfqpoint{2.111701in}{2.308320in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{2.308320in}}%
\pgfpathlineto{\pgfqpoint{2.129194in}{2.310503in}}%
\pgfpathlineto{\pgfqpoint{2.137941in}{2.314870in}}%
\pgfpathlineto{\pgfqpoint{2.155434in}{2.315961in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{2.319236in}}%
\pgfpathlineto{\pgfqpoint{2.172928in}{2.317053in}}%
\pgfpathlineto{\pgfqpoint{2.199168in}{2.318144in}}%
\pgfpathlineto{\pgfqpoint{2.207914in}{2.321419in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{2.325785in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{2.323602in}}%
\pgfpathlineto{\pgfqpoint{2.251648in}{2.323602in}}%
\pgfpathlineto{\pgfqpoint{2.260394in}{2.325785in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{2.330152in}}%
\pgfpathlineto{\pgfqpoint{2.295381in}{2.335610in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{2.333427in}}%
\pgfpathlineto{\pgfqpoint{2.330368in}{2.336701in}}%
\pgfpathlineto{\pgfqpoint{2.347861in}{2.344342in}}%
\pgfpathlineto{\pgfqpoint{2.374101in}{2.351983in}}%
\pgfpathlineto{\pgfqpoint{2.400341in}{2.348709in}}%
\pgfpathlineto{\pgfqpoint{2.452821in}{2.360716in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{2.359625in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{2.367266in}}%
\pgfpathlineto{\pgfqpoint{2.505301in}{2.368357in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{2.371632in}}%
\pgfpathlineto{\pgfqpoint{2.540288in}{2.372724in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{2.378181in}}%
\pgfpathlineto{\pgfqpoint{2.575274in}{2.380365in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{2.592768in}{2.386914in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{2.653994in}{2.392372in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{2.397830in}}%
\pgfpathlineto{\pgfqpoint{2.697728in}{2.395647in}}%
\pgfpathlineto{\pgfqpoint{2.715221in}{2.397830in}}%
\pgfpathlineto{\pgfqpoint{2.732714in}{2.403288in}}%
\pgfpathlineto{\pgfqpoint{2.741461in}{2.405471in}}%
\pgfpathlineto{\pgfqpoint{2.750208in}{2.404379in}}%
\pgfpathlineto{\pgfqpoint{2.776448in}{2.409837in}}%
\pgfpathlineto{\pgfqpoint{2.785194in}{2.409837in}}%
\pgfpathlineto{\pgfqpoint{2.802688in}{2.415295in}}%
\pgfpathlineto{\pgfqpoint{2.820181in}{2.418570in}}%
\pgfpathlineto{\pgfqpoint{2.837674in}{2.421845in}}%
\pgfpathlineto{\pgfqpoint{2.846421in}{2.421845in}}%
\pgfpathlineto{\pgfqpoint{2.863914in}{2.426211in}}%
\pgfpathlineto{\pgfqpoint{2.890154in}{2.426211in}}%
\pgfpathlineto{\pgfqpoint{2.898901in}{2.428394in}}%
\pgfpathlineto{\pgfqpoint{2.916394in}{2.429486in}}%
\pgfpathlineto{\pgfqpoint{2.925141in}{2.430578in}}%
\pgfpathlineto{\pgfqpoint{2.933888in}{2.434944in}}%
\pgfpathlineto{\pgfqpoint{2.942634in}{2.437127in}}%
\pgfpathlineto{\pgfqpoint{2.951381in}{2.434944in}}%
\pgfpathlineto{\pgfqpoint{2.977621in}{2.438219in}}%
\pgfpathlineto{\pgfqpoint{2.986368in}{2.441493in}}%
\pgfpathlineto{\pgfqpoint{2.995114in}{2.441493in}}%
\pgfpathlineto{\pgfqpoint{3.012608in}{2.446951in}}%
\pgfpathlineto{\pgfqpoint{3.021354in}{2.446951in}}%
\pgfpathlineto{\pgfqpoint{3.030101in}{2.449134in}}%
\pgfpathlineto{\pgfqpoint{3.038848in}{2.454592in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{2.454592in}}%
\pgfpathlineto{\pgfqpoint{3.056341in}{2.457867in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{2.455684in}}%
\pgfpathlineto{\pgfqpoint{3.073834in}{2.455684in}}%
\pgfpathlineto{\pgfqpoint{3.082581in}{2.461142in}}%
\pgfpathlineto{\pgfqpoint{3.100074in}{2.460050in}}%
\pgfpathlineto{\pgfqpoint{3.108821in}{2.465508in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{2.461142in}}%
\pgfpathlineto{\pgfqpoint{3.135061in}{2.460050in}}%
\pgfpathlineto{\pgfqpoint{3.143808in}{2.464417in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{2.464417in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{2.472058in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{2.472058in}}%
\pgfpathlineto{\pgfqpoint{3.213781in}{2.477516in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{2.477516in}}%
\pgfpathlineto{\pgfqpoint{3.231274in}{2.479699in}}%
\pgfpathlineto{\pgfqpoint{3.240021in}{2.479699in}}%
\pgfpathlineto{\pgfqpoint{3.275008in}{2.488431in}}%
\pgfpathlineto{\pgfqpoint{3.283754in}{2.486248in}}%
\pgfpathlineto{\pgfqpoint{3.301248in}{2.487340in}}%
\pgfpathlineto{\pgfqpoint{3.371221in}{2.504805in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{2.503714in}}%
\pgfpathlineto{\pgfqpoint{3.449941in}{2.512446in}}%
\pgfpathlineto{\pgfqpoint{3.467434in}{2.518996in}}%
\pgfpathlineto{\pgfqpoint{3.484928in}{2.522271in}}%
\pgfpathlineto{\pgfqpoint{3.511168in}{2.527728in}}%
\pgfpathlineto{\pgfqpoint{3.537408in}{2.529912in}}%
\pgfpathlineto{\pgfqpoint{3.546154in}{2.525545in}}%
\pgfpathlineto{\pgfqpoint{3.554901in}{2.524454in}}%
\pgfpathlineto{\pgfqpoint{3.572394in}{2.532095in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{2.536461in}}%
\pgfpathlineto{\pgfqpoint{3.598634in}{2.540827in}}%
\pgfpathlineto{\pgfqpoint{3.616128in}{2.543011in}}%
\pgfpathlineto{\pgfqpoint{3.624874in}{2.538644in}}%
\pgfpathlineto{\pgfqpoint{3.642368in}{2.541919in}}%
\pgfpathlineto{\pgfqpoint{3.686101in}{2.551743in}}%
\pgfpathlineto{\pgfqpoint{3.694848in}{2.552835in}}%
\pgfpathlineto{\pgfqpoint{3.703594in}{2.557201in}}%
\pgfpathlineto{\pgfqpoint{3.721088in}{2.560476in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{2.556110in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{2.559384in}}%
\pgfpathlineto{\pgfqpoint{3.782314in}{2.569209in}}%
\pgfpathlineto{\pgfqpoint{3.791061in}{2.567026in}}%
\pgfpathlineto{\pgfqpoint{3.799808in}{2.567026in}}%
\pgfpathlineto{\pgfqpoint{3.817301in}{2.572483in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{2.580125in}}%
\pgfpathlineto{\pgfqpoint{3.878528in}{2.582308in}}%
\pgfpathlineto{\pgfqpoint{3.896021in}{2.583399in}}%
\pgfpathlineto{\pgfqpoint{3.904768in}{2.584491in}}%
\pgfpathlineto{\pgfqpoint{3.913514in}{2.588857in}}%
\pgfpathlineto{\pgfqpoint{3.931008in}{2.593224in}}%
\pgfpathlineto{\pgfqpoint{3.939754in}{2.593224in}}%
\pgfpathlineto{\pgfqpoint{3.948501in}{2.597590in}}%
\pgfpathlineto{\pgfqpoint{3.957248in}{2.597590in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{2.600865in}}%
\pgfpathlineto{\pgfqpoint{4.009728in}{2.601956in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{2.605231in}}%
\pgfpathlineto{\pgfqpoint{4.027221in}{2.600865in}}%
\pgfpathlineto{\pgfqpoint{4.035968in}{2.600865in}}%
\pgfpathlineto{\pgfqpoint{4.044714in}{2.605231in}}%
\pgfpathlineto{\pgfqpoint{4.062208in}{2.606323in}}%
\pgfpathlineto{\pgfqpoint{4.070954in}{2.612872in}}%
\pgfpathlineto{\pgfqpoint{4.088448in}{2.612872in}}%
\pgfpathlineto{\pgfqpoint{4.097194in}{2.618330in}}%
\pgfpathlineto{\pgfqpoint{4.105941in}{2.615055in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{2.615055in}}%
\pgfpathlineto{\pgfqpoint{4.123434in}{2.618330in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{2.616147in}}%
\pgfpathlineto{\pgfqpoint{4.158421in}{2.618330in}}%
\pgfpathlineto{\pgfqpoint{4.167168in}{2.625971in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{2.627063in}}%
\pgfpathlineto{\pgfqpoint{4.193408in}{2.632521in}}%
\pgfpathlineto{\pgfqpoint{4.202154in}{2.634704in}}%
\pgfpathlineto{\pgfqpoint{4.210901in}{2.634704in}}%
\pgfpathlineto{\pgfqpoint{4.219648in}{2.636887in}}%
\pgfpathlineto{\pgfqpoint{4.237141in}{2.635795in}}%
\pgfpathlineto{\pgfqpoint{4.245888in}{2.639070in}}%
\pgfpathlineto{\pgfqpoint{4.263381in}{2.642345in}}%
\pgfpathlineto{\pgfqpoint{4.272128in}{2.644528in}}%
\pgfpathlineto{\pgfqpoint{4.280874in}{2.643436in}}%
\pgfpathlineto{\pgfqpoint{4.289621in}{2.644528in}}%
\pgfpathlineto{\pgfqpoint{4.315861in}{2.653261in}}%
\pgfpathlineto{\pgfqpoint{4.359594in}{2.657627in}}%
\pgfpathlineto{\pgfqpoint{4.368341in}{2.656535in}}%
\pgfpathlineto{\pgfqpoint{4.429568in}{2.665268in}}%
\pgfpathlineto{\pgfqpoint{4.438314in}{2.669634in}}%
\pgfpathlineto{\pgfqpoint{4.464554in}{2.674001in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{2.679459in}}%
\pgfpathlineto{\pgfqpoint{4.499541in}{2.677275in}}%
\pgfpathlineto{\pgfqpoint{4.534528in}{2.684917in}}%
\pgfpathlineto{\pgfqpoint{4.543274in}{2.684917in}}%
\pgfpathlineto{\pgfqpoint{4.552021in}{2.681642in}}%
\pgfpathlineto{\pgfqpoint{4.569514in}{2.684917in}}%
\pgfpathlineto{\pgfqpoint{4.587008in}{2.690375in}}%
\pgfpathlineto{\pgfqpoint{4.604501in}{2.692558in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{2.695832in}}%
\pgfpathlineto{\pgfqpoint{4.621994in}{2.695832in}}%
\pgfpathlineto{\pgfqpoint{4.630741in}{2.698016in}}%
\pgfpathlineto{\pgfqpoint{4.639488in}{2.698016in}}%
\pgfpathlineto{\pgfqpoint{4.648234in}{2.701290in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{2.702382in}}%
\pgfpathlineto{\pgfqpoint{4.674474in}{2.701290in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{2.706748in}}%
\pgfpathlineto{\pgfqpoint{4.718208in}{2.712206in}}%
\pgfpathlineto{\pgfqpoint{4.744448in}{2.713298in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{2.723122in}}%
\pgfpathlineto{\pgfqpoint{4.779434in}{2.724214in}}%
\pgfpathlineto{\pgfqpoint{4.796928in}{2.730763in}}%
\pgfpathlineto{\pgfqpoint{4.823168in}{2.728580in}}%
\pgfpathlineto{\pgfqpoint{4.840661in}{2.731855in}}%
\pgfpathlineto{\pgfqpoint{4.849408in}{2.730763in}}%
\pgfpathlineto{\pgfqpoint{4.858154in}{2.735129in}}%
\pgfpathlineto{\pgfqpoint{4.866901in}{2.735129in}}%
\pgfpathlineto{\pgfqpoint{4.901888in}{2.742771in}}%
\pgfpathlineto{\pgfqpoint{4.910634in}{2.740587in}}%
\pgfpathlineto{\pgfqpoint{4.919381in}{2.740587in}}%
\pgfpathlineto{\pgfqpoint{4.928128in}{2.747137in}}%
\pgfpathlineto{\pgfqpoint{4.945621in}{2.746045in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{2.750412in}}%
\pgfpathlineto{\pgfqpoint{4.971861in}{2.751503in}}%
\pgfpathlineto{\pgfqpoint{4.980608in}{2.755870in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{2.759144in}}%
\pgfpathlineto{\pgfqpoint{5.006848in}{2.755870in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{2.754778in}}%
\pgfpathlineto{\pgfqpoint{5.024341in}{2.759144in}}%
\pgfpathlineto{\pgfqpoint{5.041834in}{2.761327in}}%
\pgfpathlineto{\pgfqpoint{5.050581in}{2.764602in}}%
\pgfpathlineto{\pgfqpoint{5.059328in}{2.764602in}}%
\pgfpathlineto{\pgfqpoint{5.085568in}{2.770060in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{2.771152in}}%
\pgfpathlineto{\pgfqpoint{5.103061in}{2.774426in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{2.775518in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{2.778793in}}%
\pgfpathlineto{\pgfqpoint{5.129301in}{2.778793in}}%
\pgfpathlineto{\pgfqpoint{5.155541in}{2.787525in}}%
\pgfpathlineto{\pgfqpoint{5.173034in}{2.786434in}}%
\pgfpathlineto{\pgfqpoint{5.199274in}{2.787525in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{2.791892in}}%
\pgfpathlineto{\pgfqpoint{5.225514in}{2.796258in}}%
\pgfpathlineto{\pgfqpoint{5.243008in}{2.795167in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{2.795167in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{2.802808in}}%
\pgfpathlineto{\pgfqpoint{5.339221in}{2.808266in}}%
\pgfpathlineto{\pgfqpoint{5.347968in}{2.808266in}}%
\pgfpathlineto{\pgfqpoint{5.400448in}{2.821365in}}%
\pgfpathlineto{\pgfqpoint{5.426688in}{2.821365in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{2.823548in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{2.818090in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{2.816998in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.815907in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{2.816998in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{2.815907in}}%
\pgfpathlineto{\pgfqpoint{5.732821in}{2.816998in}}%
\pgfpathlineto{\pgfqpoint{5.750314in}{2.818090in}}%
\pgfpathlineto{\pgfqpoint{5.960234in}{2.816998in}}%
\pgfpathlineto{\pgfqpoint{5.977728in}{2.815907in}}%
\pgfpathlineto{\pgfqpoint{6.073941in}{2.816998in}}%
\pgfpathlineto{\pgfqpoint{6.082688in}{2.818090in}}%
\pgfpathlineto{\pgfqpoint{6.100181in}{2.816998in}}%
\pgfpathlineto{\pgfqpoint{6.213888in}{2.818090in}}%
\pgfpathlineto{\pgfqpoint{6.231381in}{2.819181in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.818090in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.818090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.580392,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{2.276704in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{2.276568in}}%
\pgfpathlineto{\pgfqpoint{1.963008in}{2.278814in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{2.277803in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{2.280008in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{2.277838in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{2.273579in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{2.277637in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{2.273673in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{2.281431in}}%
\pgfpathlineto{\pgfqpoint{2.067968in}{2.274969in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{2.271252in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{2.280801in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{2.276496in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{2.276284in}}%
\pgfpathlineto{\pgfqpoint{2.111701in}{2.278508in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{2.274167in}}%
\pgfpathlineto{\pgfqpoint{2.129194in}{2.278116in}}%
\pgfpathlineto{\pgfqpoint{2.137941in}{2.279988in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{2.273620in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{2.278560in}}%
\pgfpathlineto{\pgfqpoint{2.172928in}{2.272133in}}%
\pgfpathlineto{\pgfqpoint{2.181674in}{2.276795in}}%
\pgfpathlineto{\pgfqpoint{2.190421in}{2.274687in}}%
\pgfpathlineto{\pgfqpoint{2.199168in}{2.278776in}}%
\pgfpathlineto{\pgfqpoint{2.207914in}{2.278731in}}%
\pgfpathlineto{\pgfqpoint{2.216661in}{2.276515in}}%
\pgfpathlineto{\pgfqpoint{2.225408in}{2.275988in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{2.272276in}}%
\pgfpathlineto{\pgfqpoint{2.251648in}{2.277239in}}%
\pgfpathlineto{\pgfqpoint{2.260394in}{2.277760in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{2.280567in}}%
\pgfpathlineto{\pgfqpoint{2.277888in}{2.277064in}}%
\pgfpathlineto{\pgfqpoint{2.286634in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{2.295381in}{2.276769in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{2.274453in}}%
\pgfpathlineto{\pgfqpoint{2.321621in}{2.277911in}}%
\pgfpathlineto{\pgfqpoint{2.330368in}{2.278433in}}%
\pgfpathlineto{\pgfqpoint{2.339114in}{2.280115in}}%
\pgfpathlineto{\pgfqpoint{2.347861in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{2.365354in}{2.275671in}}%
\pgfpathlineto{\pgfqpoint{2.374101in}{2.278713in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{2.273026in}}%
\pgfpathlineto{\pgfqpoint{2.391594in}{2.271954in}}%
\pgfpathlineto{\pgfqpoint{2.400341in}{2.277311in}}%
\pgfpathlineto{\pgfqpoint{2.409088in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{2.277462in}}%
\pgfpathlineto{\pgfqpoint{2.435328in}{2.277051in}}%
\pgfpathlineto{\pgfqpoint{2.444074in}{2.278381in}}%
\pgfpathlineto{\pgfqpoint{2.452821in}{2.274598in}}%
\pgfpathlineto{\pgfqpoint{2.461568in}{2.274257in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{2.280207in}}%
\pgfpathlineto{\pgfqpoint{2.487808in}{2.276769in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{2.275536in}}%
\pgfpathlineto{\pgfqpoint{2.505301in}{2.276056in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{2.522794in}{2.273443in}}%
\pgfpathlineto{\pgfqpoint{2.540288in}{2.277618in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{2.278897in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{2.275851in}}%
\pgfpathlineto{\pgfqpoint{2.566528in}{2.276918in}}%
\pgfpathlineto{\pgfqpoint{2.575274in}{2.275621in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{2.279260in}}%
\pgfpathlineto{\pgfqpoint{2.592768in}{2.276739in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{2.272297in}}%
\pgfpathlineto{\pgfqpoint{2.610261in}{2.276601in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{2.276535in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{2.277930in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{2.645248in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{2.653994in}{2.279734in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{2.276778in}}%
\pgfpathlineto{\pgfqpoint{2.680234in}{2.273686in}}%
\pgfpathlineto{\pgfqpoint{2.688981in}{2.275978in}}%
\pgfpathlineto{\pgfqpoint{2.697728in}{2.274003in}}%
\pgfpathlineto{\pgfqpoint{2.706474in}{2.277867in}}%
\pgfpathlineto{\pgfqpoint{2.715221in}{2.277202in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{2.279275in}}%
\pgfpathlineto{\pgfqpoint{2.732714in}{2.276997in}}%
\pgfpathlineto{\pgfqpoint{2.741461in}{2.277357in}}%
\pgfpathlineto{\pgfqpoint{2.750208in}{2.273874in}}%
\pgfpathlineto{\pgfqpoint{2.758954in}{2.277911in}}%
\pgfpathlineto{\pgfqpoint{2.767701in}{2.277891in}}%
\pgfpathlineto{\pgfqpoint{2.776448in}{2.275481in}}%
\pgfpathlineto{\pgfqpoint{2.785194in}{2.275015in}}%
\pgfpathlineto{\pgfqpoint{2.793941in}{2.279680in}}%
\pgfpathlineto{\pgfqpoint{2.802688in}{2.277121in}}%
\pgfpathlineto{\pgfqpoint{2.811434in}{2.275991in}}%
\pgfpathlineto{\pgfqpoint{2.828928in}{2.276955in}}%
\pgfpathlineto{\pgfqpoint{2.837674in}{2.275346in}}%
\pgfpathlineto{\pgfqpoint{2.863914in}{2.277698in}}%
\pgfpathlineto{\pgfqpoint{2.872661in}{2.274797in}}%
\pgfpathlineto{\pgfqpoint{2.881408in}{2.274432in}}%
\pgfpathlineto{\pgfqpoint{2.898901in}{2.278208in}}%
\pgfpathlineto{\pgfqpoint{2.907648in}{2.275964in}}%
\pgfpathlineto{\pgfqpoint{2.925141in}{2.277154in}}%
\pgfpathlineto{\pgfqpoint{2.933888in}{2.280248in}}%
\pgfpathlineto{\pgfqpoint{2.951381in}{2.272558in}}%
\pgfpathlineto{\pgfqpoint{2.960128in}{2.273706in}}%
\pgfpathlineto{\pgfqpoint{2.968874in}{2.280316in}}%
\pgfpathlineto{\pgfqpoint{2.977621in}{2.277517in}}%
\pgfpathlineto{\pgfqpoint{2.986368in}{2.277670in}}%
\pgfpathlineto{\pgfqpoint{2.995114in}{2.276520in}}%
\pgfpathlineto{\pgfqpoint{3.003861in}{2.279544in}}%
\pgfpathlineto{\pgfqpoint{3.012608in}{2.275938in}}%
\pgfpathlineto{\pgfqpoint{3.021354in}{2.274709in}}%
\pgfpathlineto{\pgfqpoint{3.038848in}{2.278490in}}%
\pgfpathlineto{\pgfqpoint{3.056341in}{2.275803in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{2.276758in}}%
\pgfpathlineto{\pgfqpoint{3.073834in}{2.272042in}}%
\pgfpathlineto{\pgfqpoint{3.082581in}{2.281355in}}%
\pgfpathlineto{\pgfqpoint{3.091328in}{2.275346in}}%
\pgfpathlineto{\pgfqpoint{3.100074in}{2.274762in}}%
\pgfpathlineto{\pgfqpoint{3.108821in}{2.280570in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{2.275588in}}%
\pgfpathlineto{\pgfqpoint{3.126314in}{2.269275in}}%
\pgfpathlineto{\pgfqpoint{3.135061in}{2.276990in}}%
\pgfpathlineto{\pgfqpoint{3.143808in}{2.277097in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{2.280720in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{2.281230in}}%
\pgfpathlineto{\pgfqpoint{3.178794in}{2.271810in}}%
\pgfpathlineto{\pgfqpoint{3.187541in}{2.279249in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{2.273380in}}%
\pgfpathlineto{\pgfqpoint{3.205034in}{2.274819in}}%
\pgfpathlineto{\pgfqpoint{3.213781in}{2.282513in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{2.275584in}}%
\pgfpathlineto{\pgfqpoint{3.231274in}{2.275212in}}%
\pgfpathlineto{\pgfqpoint{3.240021in}{2.277994in}}%
\pgfpathlineto{\pgfqpoint{3.248768in}{2.274285in}}%
\pgfpathlineto{\pgfqpoint{3.257514in}{2.279360in}}%
\pgfpathlineto{\pgfqpoint{3.292501in}{2.272459in}}%
\pgfpathlineto{\pgfqpoint{3.301248in}{2.276706in}}%
\pgfpathlineto{\pgfqpoint{3.309994in}{2.278114in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{2.277443in}}%
\pgfpathlineto{\pgfqpoint{3.327488in}{2.278575in}}%
\pgfpathlineto{\pgfqpoint{3.353728in}{2.276487in}}%
\pgfpathlineto{\pgfqpoint{3.362474in}{2.278543in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{2.274534in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{2.274047in}}%
\pgfpathlineto{\pgfqpoint{3.397461in}{2.277198in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{2.275090in}}%
\pgfpathlineto{\pgfqpoint{3.414954in}{2.277524in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.277583in}}%
\pgfpathlineto{\pgfqpoint{3.432448in}{2.276209in}}%
\pgfpathlineto{\pgfqpoint{3.441194in}{2.277683in}}%
\pgfpathlineto{\pgfqpoint{3.449941in}{2.276006in}}%
\pgfpathlineto{\pgfqpoint{3.467434in}{2.279118in}}%
\pgfpathlineto{\pgfqpoint{3.484928in}{2.275724in}}%
\pgfpathlineto{\pgfqpoint{3.502421in}{2.277252in}}%
\pgfpathlineto{\pgfqpoint{3.511168in}{2.275374in}}%
\pgfpathlineto{\pgfqpoint{3.519914in}{2.276723in}}%
\pgfpathlineto{\pgfqpoint{3.546154in}{2.274823in}}%
\pgfpathlineto{\pgfqpoint{3.554901in}{2.270786in}}%
\pgfpathlineto{\pgfqpoint{3.563648in}{2.277952in}}%
\pgfpathlineto{\pgfqpoint{3.572394in}{2.281411in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{2.277215in}}%
\pgfpathlineto{\pgfqpoint{3.598634in}{2.276564in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{2.279120in}}%
\pgfpathlineto{\pgfqpoint{3.616128in}{2.275287in}}%
\pgfpathlineto{\pgfqpoint{3.624874in}{2.274985in}}%
\pgfpathlineto{\pgfqpoint{3.633621in}{2.270025in}}%
\pgfpathlineto{\pgfqpoint{3.642368in}{2.279349in}}%
\pgfpathlineto{\pgfqpoint{3.659861in}{2.277373in}}%
\pgfpathlineto{\pgfqpoint{3.703594in}{2.277021in}}%
\pgfpathlineto{\pgfqpoint{3.712341in}{2.278991in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{2.275007in}}%
\pgfpathlineto{\pgfqpoint{3.738581in}{2.269662in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{2.278079in}}%
\pgfpathlineto{\pgfqpoint{3.756074in}{2.279021in}}%
\pgfpathlineto{\pgfqpoint{3.773568in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{3.782314in}{2.278707in}}%
\pgfpathlineto{\pgfqpoint{3.791061in}{2.276872in}}%
\pgfpathlineto{\pgfqpoint{3.799808in}{2.271394in}}%
\pgfpathlineto{\pgfqpoint{3.808554in}{2.276714in}}%
\pgfpathlineto{\pgfqpoint{3.817301in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{3.826048in}{2.277051in}}%
\pgfpathlineto{\pgfqpoint{3.843541in}{2.275267in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.277449in}}%
\pgfpathlineto{\pgfqpoint{3.861034in}{2.277751in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{2.275494in}}%
\pgfpathlineto{\pgfqpoint{3.878528in}{2.277191in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.277596in}}%
\pgfpathlineto{\pgfqpoint{3.896021in}{2.274622in}}%
\pgfpathlineto{\pgfqpoint{3.922261in}{2.279332in}}%
\pgfpathlineto{\pgfqpoint{3.931008in}{2.276419in}}%
\pgfpathlineto{\pgfqpoint{3.939754in}{2.276787in}}%
\pgfpathlineto{\pgfqpoint{3.948501in}{2.274467in}}%
\pgfpathlineto{\pgfqpoint{3.957248in}{2.277744in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{2.277161in}}%
\pgfpathlineto{\pgfqpoint{3.983488in}{2.274646in}}%
\pgfpathlineto{\pgfqpoint{3.992234in}{2.276675in}}%
\pgfpathlineto{\pgfqpoint{4.000981in}{2.275486in}}%
\pgfpathlineto{\pgfqpoint{4.009728in}{2.277397in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{2.273675in}}%
\pgfpathlineto{\pgfqpoint{4.027221in}{2.279728in}}%
\pgfpathlineto{\pgfqpoint{4.035968in}{2.270517in}}%
\pgfpathlineto{\pgfqpoint{4.044714in}{2.277504in}}%
\pgfpathlineto{\pgfqpoint{4.062208in}{2.279914in}}%
\pgfpathlineto{\pgfqpoint{4.070954in}{2.276004in}}%
\pgfpathlineto{\pgfqpoint{4.079701in}{2.279365in}}%
\pgfpathlineto{\pgfqpoint{4.088448in}{2.277876in}}%
\pgfpathlineto{\pgfqpoint{4.097194in}{2.274222in}}%
\pgfpathlineto{\pgfqpoint{4.105941in}{2.279715in}}%
\pgfpathlineto{\pgfqpoint{4.123434in}{2.270848in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{2.278995in}}%
\pgfpathlineto{\pgfqpoint{4.140928in}{2.276872in}}%
\pgfpathlineto{\pgfqpoint{4.149674in}{2.272553in}}%
\pgfpathlineto{\pgfqpoint{4.158421in}{2.278973in}}%
\pgfpathlineto{\pgfqpoint{4.167168in}{2.276769in}}%
\pgfpathlineto{\pgfqpoint{4.175914in}{2.279673in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{2.279240in}}%
\pgfpathlineto{\pgfqpoint{4.193408in}{2.275164in}}%
\pgfpathlineto{\pgfqpoint{4.202154in}{2.275798in}}%
\pgfpathlineto{\pgfqpoint{4.210901in}{2.280545in}}%
\pgfpathlineto{\pgfqpoint{4.219648in}{2.275094in}}%
\pgfpathlineto{\pgfqpoint{4.237141in}{2.275070in}}%
\pgfpathlineto{\pgfqpoint{4.245888in}{2.277817in}}%
\pgfpathlineto{\pgfqpoint{4.254634in}{2.273760in}}%
\pgfpathlineto{\pgfqpoint{4.263381in}{2.279465in}}%
\pgfpathlineto{\pgfqpoint{4.272128in}{2.276299in}}%
\pgfpathlineto{\pgfqpoint{4.289621in}{2.277421in}}%
\pgfpathlineto{\pgfqpoint{4.298368in}{2.273222in}}%
\pgfpathlineto{\pgfqpoint{4.315861in}{2.280078in}}%
\pgfpathlineto{\pgfqpoint{4.333354in}{2.275958in}}%
\pgfpathlineto{\pgfqpoint{4.350848in}{2.276968in}}%
\pgfpathlineto{\pgfqpoint{4.368341in}{2.274069in}}%
\pgfpathlineto{\pgfqpoint{4.377088in}{2.277279in}}%
\pgfpathlineto{\pgfqpoint{4.385834in}{2.274447in}}%
\pgfpathlineto{\pgfqpoint{4.394581in}{2.277900in}}%
\pgfpathlineto{\pgfqpoint{4.412074in}{2.276386in}}%
\pgfpathlineto{\pgfqpoint{4.420821in}{2.277611in}}%
\pgfpathlineto{\pgfqpoint{4.438314in}{2.277180in}}%
\pgfpathlineto{\pgfqpoint{4.455808in}{2.279546in}}%
\pgfpathlineto{\pgfqpoint{4.464554in}{2.275639in}}%
\pgfpathlineto{\pgfqpoint{4.473301in}{2.276522in}}%
\pgfpathlineto{\pgfqpoint{4.482048in}{2.274847in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{2.277950in}}%
\pgfpathlineto{\pgfqpoint{4.499541in}{2.277423in}}%
\pgfpathlineto{\pgfqpoint{4.508288in}{2.275566in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{2.272251in}}%
\pgfpathlineto{\pgfqpoint{4.525781in}{2.278763in}}%
\pgfpathlineto{\pgfqpoint{4.534528in}{2.278431in}}%
\pgfpathlineto{\pgfqpoint{4.552021in}{2.273295in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{4.569514in}{2.271829in}}%
\pgfpathlineto{\pgfqpoint{4.578261in}{2.278774in}}%
\pgfpathlineto{\pgfqpoint{4.587008in}{2.278241in}}%
\pgfpathlineto{\pgfqpoint{4.595754in}{2.279118in}}%
\pgfpathlineto{\pgfqpoint{4.604501in}{2.276406in}}%
\pgfpathlineto{\pgfqpoint{4.621994in}{2.275936in}}%
\pgfpathlineto{\pgfqpoint{4.630741in}{2.278766in}}%
\pgfpathlineto{\pgfqpoint{4.639488in}{2.275291in}}%
\pgfpathlineto{\pgfqpoint{4.648234in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{2.274935in}}%
\pgfpathlineto{\pgfqpoint{4.665728in}{2.278818in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{2.273061in}}%
\pgfpathlineto{\pgfqpoint{4.700714in}{2.279505in}}%
\pgfpathlineto{\pgfqpoint{4.709461in}{2.277526in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{2.276695in}}%
\pgfpathlineto{\pgfqpoint{4.735701in}{2.277117in}}%
\pgfpathlineto{\pgfqpoint{4.744448in}{2.274657in}}%
\pgfpathlineto{\pgfqpoint{4.761941in}{2.276870in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{2.280185in}}%
\pgfpathlineto{\pgfqpoint{4.779434in}{2.277615in}}%
\pgfpathlineto{\pgfqpoint{4.796928in}{2.276015in}}%
\pgfpathlineto{\pgfqpoint{4.805674in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.814421in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{4.823168in}{2.273249in}}%
\pgfpathlineto{\pgfqpoint{4.831914in}{2.272623in}}%
\pgfpathlineto{\pgfqpoint{4.840661in}{2.277803in}}%
\pgfpathlineto{\pgfqpoint{4.849408in}{2.278602in}}%
\pgfpathlineto{\pgfqpoint{4.866901in}{2.273717in}}%
\pgfpathlineto{\pgfqpoint{4.875648in}{2.279938in}}%
\pgfpathlineto{\pgfqpoint{4.884394in}{2.276612in}}%
\pgfpathlineto{\pgfqpoint{4.893141in}{2.277650in}}%
\pgfpathlineto{\pgfqpoint{4.901888in}{2.275376in}}%
\pgfpathlineto{\pgfqpoint{4.910634in}{2.279529in}}%
\pgfpathlineto{\pgfqpoint{4.919381in}{2.274547in}}%
\pgfpathlineto{\pgfqpoint{4.928128in}{2.276883in}}%
\pgfpathlineto{\pgfqpoint{4.936874in}{2.272354in}}%
\pgfpathlineto{\pgfqpoint{4.945621in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{2.278768in}}%
\pgfpathlineto{\pgfqpoint{4.963114in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{4.980608in}{2.280259in}}%
\pgfpathlineto{\pgfqpoint{4.989354in}{2.275846in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{2.278127in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{2.274563in}}%
\pgfpathlineto{\pgfqpoint{5.024341in}{2.278798in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{2.269938in}}%
\pgfpathlineto{\pgfqpoint{5.050581in}{2.282269in}}%
\pgfpathlineto{\pgfqpoint{5.059328in}{2.276609in}}%
\pgfpathlineto{\pgfqpoint{5.068074in}{2.276021in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{2.279682in}}%
\pgfpathlineto{\pgfqpoint{5.085568in}{2.273708in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{2.277263in}}%
\pgfpathlineto{\pgfqpoint{5.103061in}{2.276498in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{2.277469in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{2.275910in}}%
\pgfpathlineto{\pgfqpoint{5.129301in}{2.279474in}}%
\pgfpathlineto{\pgfqpoint{5.138048in}{2.275400in}}%
\pgfpathlineto{\pgfqpoint{5.146794in}{2.278079in}}%
\pgfpathlineto{\pgfqpoint{5.155541in}{2.274274in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{2.278796in}}%
\pgfpathlineto{\pgfqpoint{5.173034in}{2.278776in}}%
\pgfpathlineto{\pgfqpoint{5.181781in}{2.274521in}}%
\pgfpathlineto{\pgfqpoint{5.190528in}{2.273944in}}%
\pgfpathlineto{\pgfqpoint{5.199274in}{2.275378in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{2.274928in}}%
\pgfpathlineto{\pgfqpoint{5.225514in}{2.277563in}}%
\pgfpathlineto{\pgfqpoint{5.234261in}{2.280714in}}%
\pgfpathlineto{\pgfqpoint{5.243008in}{2.277423in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{2.277053in}}%
\pgfpathlineto{\pgfqpoint{5.260501in}{2.271941in}}%
\pgfpathlineto{\pgfqpoint{5.269248in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{5.277994in}{2.276487in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{2.278105in}}%
\pgfpathlineto{\pgfqpoint{5.295488in}{2.275674in}}%
\pgfpathlineto{\pgfqpoint{5.304234in}{2.279949in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{2.276074in}}%
\pgfpathlineto{\pgfqpoint{5.321728in}{2.275636in}}%
\pgfpathlineto{\pgfqpoint{5.339221in}{2.277978in}}%
\pgfpathlineto{\pgfqpoint{5.347968in}{2.275822in}}%
\pgfpathlineto{\pgfqpoint{5.374208in}{2.275623in}}%
\pgfpathlineto{\pgfqpoint{5.382954in}{2.278120in}}%
\pgfpathlineto{\pgfqpoint{5.391701in}{2.277255in}}%
\pgfpathlineto{\pgfqpoint{5.409194in}{2.279673in}}%
\pgfpathlineto{\pgfqpoint{5.417941in}{2.276376in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{2.274554in}}%
\pgfpathlineto{\pgfqpoint{5.444181in}{2.275835in}}%
\pgfpathlineto{\pgfqpoint{5.452928in}{2.275514in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{2.277854in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{2.274891in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{2.275411in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{2.276238in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{2.277331in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{2.276865in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.275348in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{2.277530in}}%
\pgfpathlineto{\pgfqpoint{5.575381in}{2.276739in}}%
\pgfpathlineto{\pgfqpoint{5.592874in}{2.277261in}}%
\pgfpathlineto{\pgfqpoint{5.601621in}{2.276080in}}%
\pgfpathlineto{\pgfqpoint{5.619114in}{2.276918in}}%
\pgfpathlineto{\pgfqpoint{5.662848in}{2.276404in}}%
\pgfpathlineto{\pgfqpoint{5.680341in}{2.276411in}}%
\pgfpathlineto{\pgfqpoint{5.724074in}{2.276811in}}%
\pgfpathlineto{\pgfqpoint{5.759061in}{2.276655in}}%
\pgfpathlineto{\pgfqpoint{5.767808in}{2.277414in}}%
\pgfpathlineto{\pgfqpoint{5.785301in}{2.276411in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{2.276299in}}%
\pgfpathlineto{\pgfqpoint{5.916501in}{2.277084in}}%
\pgfpathlineto{\pgfqpoint{5.951488in}{2.276524in}}%
\pgfpathlineto{\pgfqpoint{5.995221in}{2.276625in}}%
\pgfpathlineto{\pgfqpoint{6.012714in}{2.276975in}}%
\pgfpathlineto{\pgfqpoint{6.100181in}{2.276717in}}%
\pgfpathlineto{\pgfqpoint{6.108928in}{2.278700in}}%
\pgfpathlineto{\pgfqpoint{6.126421in}{2.275313in}}%
\pgfpathlineto{\pgfqpoint{6.135168in}{2.277215in}}%
\pgfpathlineto{\pgfqpoint{6.143914in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{6.170154in}{2.276566in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.276190in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.276190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.729412,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{2.265565in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{2.273754in}}%
\pgfpathlineto{\pgfqpoint{1.070848in}{2.268807in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{2.269750in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{2.268891in}}%
\pgfpathlineto{\pgfqpoint{1.105834in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{1.105834in}{2.267349in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{2.267668in}}%
\pgfpathlineto{\pgfqpoint{1.140821in}{2.270968in}}%
\pgfpathlineto{\pgfqpoint{1.167061in}{2.266984in}}%
\pgfpathlineto{\pgfqpoint{1.167061in}{2.270985in}}%
\pgfpathlineto{\pgfqpoint{1.167061in}{2.265269in}}%
\pgfpathlineto{\pgfqpoint{1.167061in}{2.270384in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{2.271058in}}%
\pgfpathlineto{\pgfqpoint{1.193301in}{2.269575in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{2.263992in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{2.270813in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{2.269905in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{2.270480in}}%
\pgfpathlineto{\pgfqpoint{1.263274in}{2.264727in}}%
\pgfpathlineto{\pgfqpoint{1.272021in}{2.273867in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{2.270074in}}%
\pgfpathlineto{\pgfqpoint{1.298261in}{2.271357in}}%
\pgfpathlineto{\pgfqpoint{1.298261in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{1.307008in}{2.265309in}}%
\pgfpathlineto{\pgfqpoint{1.315754in}{2.270242in}}%
\pgfpathlineto{\pgfqpoint{1.333248in}{2.271267in}}%
\pgfpathlineto{\pgfqpoint{1.341994in}{2.266319in}}%
\pgfpathlineto{\pgfqpoint{1.350741in}{2.269164in}}%
\pgfpathlineto{\pgfqpoint{1.350741in}{2.272492in}}%
\pgfpathlineto{\pgfqpoint{1.368234in}{2.271079in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{2.271934in}}%
\pgfpathlineto{\pgfqpoint{1.394474in}{2.271020in}}%
\pgfpathlineto{\pgfqpoint{1.403221in}{2.267482in}}%
\pgfpathlineto{\pgfqpoint{1.403221in}{2.269341in}}%
\pgfpathlineto{\pgfqpoint{1.420714in}{2.273467in}}%
\pgfpathlineto{\pgfqpoint{1.438208in}{2.267196in}}%
\pgfpathlineto{\pgfqpoint{1.438208in}{2.267349in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{2.267126in}}%
\pgfpathlineto{\pgfqpoint{1.473194in}{2.273957in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{2.266463in}}%
\pgfpathlineto{\pgfqpoint{1.490688in}{2.266888in}}%
\pgfpathlineto{\pgfqpoint{1.499434in}{2.273137in}}%
\pgfpathlineto{\pgfqpoint{1.508181in}{2.269308in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{2.267251in}}%
\pgfpathlineto{\pgfqpoint{1.525674in}{2.267592in}}%
\pgfpathlineto{\pgfqpoint{1.534421in}{2.265761in}}%
\pgfpathlineto{\pgfqpoint{1.534421in}{2.268967in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{2.272409in}}%
\pgfpathlineto{\pgfqpoint{1.578154in}{2.265858in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{2.272280in}}%
\pgfpathlineto{\pgfqpoint{1.604394in}{2.266120in}}%
\pgfpathlineto{\pgfqpoint{1.630634in}{2.270408in}}%
\pgfpathlineto{\pgfqpoint{1.648128in}{2.270568in}}%
\pgfpathlineto{\pgfqpoint{1.665621in}{2.272293in}}%
\pgfpathlineto{\pgfqpoint{1.665621in}{2.271595in}}%
\pgfpathlineto{\pgfqpoint{1.665621in}{2.269297in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{2.271987in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{2.270493in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{2.267272in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{2.274132in}}%
\pgfpathlineto{\pgfqpoint{1.735594in}{2.268958in}}%
\pgfpathlineto{\pgfqpoint{1.744341in}{2.269455in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{2.265729in}}%
\pgfpathlineto{\pgfqpoint{1.770581in}{2.268589in}}%
\pgfpathlineto{\pgfqpoint{1.779328in}{2.266857in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{2.268377in}}%
\pgfpathlineto{\pgfqpoint{1.796821in}{2.265834in}}%
\pgfpathlineto{\pgfqpoint{1.796821in}{2.272523in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{2.266955in}}%
\pgfpathlineto{\pgfqpoint{1.831808in}{2.270423in}}%
\pgfpathlineto{\pgfqpoint{1.840554in}{2.268993in}}%
\pgfpathlineto{\pgfqpoint{1.849301in}{2.274134in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{2.272645in}}%
\pgfpathlineto{\pgfqpoint{1.875541in}{2.266070in}}%
\pgfpathlineto{\pgfqpoint{1.893034in}{2.266737in}}%
\pgfpathlineto{\pgfqpoint{1.901781in}{2.265748in}}%
\pgfpathlineto{\pgfqpoint{1.901781in}{2.272717in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{2.271786in}}%
\pgfpathlineto{\pgfqpoint{1.928021in}{2.266138in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{2.266717in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{2.273152in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{2.269461in}}%
\pgfpathlineto{\pgfqpoint{1.963008in}{2.270045in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{2.278717in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{2.280637in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{2.278995in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{2.292356in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{2.291442in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{2.287475in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{2.297905in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{2.297249in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{2.308010in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{2.306451in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{2.315803in}}%
\pgfpathlineto{\pgfqpoint{2.111701in}{2.319741in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{2.315123in}}%
\pgfpathlineto{\pgfqpoint{2.137941in}{2.329459in}}%
\pgfpathlineto{\pgfqpoint{2.137941in}{2.325073in}}%
\pgfpathlineto{\pgfqpoint{2.155434in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{2.335004in}}%
\pgfpathlineto{\pgfqpoint{2.181674in}{2.348096in}}%
\pgfpathlineto{\pgfqpoint{2.181674in}{2.348076in}}%
\pgfpathlineto{\pgfqpoint{2.190421in}{2.346819in}}%
\pgfpathlineto{\pgfqpoint{2.207914in}{2.341488in}}%
\pgfpathlineto{\pgfqpoint{2.216661in}{2.341755in}}%
\pgfpathlineto{\pgfqpoint{2.216661in}{2.347053in}}%
\pgfpathlineto{\pgfqpoint{2.225408in}{2.348105in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{2.360468in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{2.356624in}}%
\pgfpathlineto{\pgfqpoint{2.251648in}{2.363160in}}%
\pgfpathlineto{\pgfqpoint{2.277888in}{2.361820in}}%
\pgfpathlineto{\pgfqpoint{2.277888in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{2.295381in}{2.373936in}}%
\pgfpathlineto{\pgfqpoint{2.295381in}{2.377581in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{2.380763in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{2.385508in}}%
\pgfpathlineto{\pgfqpoint{2.321621in}{2.391495in}}%
\pgfpathlineto{\pgfqpoint{2.330368in}{2.380292in}}%
\pgfpathlineto{\pgfqpoint{2.339114in}{2.386461in}}%
\pgfpathlineto{\pgfqpoint{2.356608in}{2.389798in}}%
\pgfpathlineto{\pgfqpoint{2.374101in}{2.405848in}}%
\pgfpathlineto{\pgfqpoint{2.374101in}{2.403263in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{2.404140in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{2.402446in}}%
\pgfpathlineto{\pgfqpoint{2.400341in}{2.418181in}}%
\pgfpathlineto{\pgfqpoint{2.409088in}{2.409983in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{2.410219in}}%
\pgfpathlineto{\pgfqpoint{2.426581in}{2.413753in}}%
\pgfpathlineto{\pgfqpoint{2.444074in}{2.424150in}}%
\pgfpathlineto{\pgfqpoint{2.452821in}{2.424973in}}%
\pgfpathlineto{\pgfqpoint{2.461568in}{2.431515in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{2.432615in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{2.436376in}}%
\pgfpathlineto{\pgfqpoint{2.487808in}{2.433652in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{2.437235in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{2.447264in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{2.446866in}}%
\pgfpathlineto{\pgfqpoint{2.540288in}{2.454418in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{2.456259in}}%
\pgfpathlineto{\pgfqpoint{2.566528in}{2.463594in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{2.465546in}}%
\pgfpathlineto{\pgfqpoint{2.592768in}{2.469983in}}%
\pgfpathlineto{\pgfqpoint{2.592768in}{2.468269in}}%
\pgfpathlineto{\pgfqpoint{2.610261in}{2.482104in}}%
\pgfpathlineto{\pgfqpoint{2.610261in}{2.481253in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{2.484142in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{2.484231in}}%
\pgfpathlineto{\pgfqpoint{2.645248in}{2.481682in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{2.484166in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{2.490632in}}%
\pgfpathlineto{\pgfqpoint{2.680234in}{2.491917in}}%
\pgfpathlineto{\pgfqpoint{2.688981in}{2.499678in}}%
\pgfpathlineto{\pgfqpoint{2.706474in}{2.506529in}}%
\pgfpathlineto{\pgfqpoint{2.715221in}{2.502479in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{2.505993in}}%
\pgfpathlineto{\pgfqpoint{2.741461in}{2.509802in}}%
\pgfpathlineto{\pgfqpoint{2.741461in}{2.513983in}}%
\pgfpathlineto{\pgfqpoint{2.758954in}{2.516360in}}%
\pgfpathlineto{\pgfqpoint{2.767701in}{2.525789in}}%
\pgfpathlineto{\pgfqpoint{2.776448in}{2.521512in}}%
\pgfpathlineto{\pgfqpoint{2.785194in}{2.523499in}}%
\pgfpathlineto{\pgfqpoint{2.793941in}{2.533821in}}%
\pgfpathlineto{\pgfqpoint{2.802688in}{2.534348in}}%
\pgfpathlineto{\pgfqpoint{2.820181in}{2.543794in}}%
\pgfpathlineto{\pgfqpoint{2.828928in}{2.542825in}}%
\pgfpathlineto{\pgfqpoint{2.837674in}{2.546890in}}%
\pgfpathlineto{\pgfqpoint{2.855168in}{2.547708in}}%
\pgfpathlineto{\pgfqpoint{2.855168in}{2.554049in}}%
\pgfpathlineto{\pgfqpoint{2.863914in}{2.549143in}}%
\pgfpathlineto{\pgfqpoint{2.872661in}{2.550669in}}%
\pgfpathlineto{\pgfqpoint{2.881408in}{2.556678in}}%
\pgfpathlineto{\pgfqpoint{2.890154in}{2.568490in}}%
\pgfpathlineto{\pgfqpoint{2.898901in}{2.568637in}}%
\pgfpathlineto{\pgfqpoint{2.907648in}{2.565376in}}%
\pgfpathlineto{\pgfqpoint{2.916394in}{2.569807in}}%
\pgfpathlineto{\pgfqpoint{2.933888in}{2.577390in}}%
\pgfpathlineto{\pgfqpoint{2.942634in}{2.571407in}}%
\pgfpathlineto{\pgfqpoint{2.942634in}{2.568757in}}%
\pgfpathlineto{\pgfqpoint{2.942634in}{2.575748in}}%
\pgfpathlineto{\pgfqpoint{2.960128in}{2.579719in}}%
\pgfpathlineto{\pgfqpoint{2.968874in}{2.596772in}}%
\pgfpathlineto{\pgfqpoint{2.977621in}{2.583314in}}%
\pgfpathlineto{\pgfqpoint{2.986368in}{2.590536in}}%
\pgfpathlineto{\pgfqpoint{2.986368in}{2.586331in}}%
\pgfpathlineto{\pgfqpoint{3.003861in}{2.598708in}}%
\pgfpathlineto{\pgfqpoint{3.012608in}{2.591995in}}%
\pgfpathlineto{\pgfqpoint{3.030101in}{2.604443in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{2.611080in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{2.618628in}}%
\pgfpathlineto{\pgfqpoint{3.100074in}{2.626491in}}%
\pgfpathlineto{\pgfqpoint{3.108821in}{2.633598in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{2.627088in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{2.624541in}}%
\pgfpathlineto{\pgfqpoint{3.126314in}{2.627762in}}%
\pgfpathlineto{\pgfqpoint{3.143808in}{2.643010in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{2.640368in}}%
\pgfpathlineto{\pgfqpoint{3.170048in}{2.640716in}}%
\pgfpathlineto{\pgfqpoint{3.170048in}{2.641921in}}%
\pgfpathlineto{\pgfqpoint{3.170048in}{2.640375in}}%
\pgfpathlineto{\pgfqpoint{3.187541in}{2.660905in}}%
\pgfpathlineto{\pgfqpoint{3.187541in}{2.664559in}}%
\pgfpathlineto{\pgfqpoint{3.187541in}{2.664266in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{2.658069in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{2.654920in}}%
\pgfpathlineto{\pgfqpoint{3.213781in}{2.670019in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{2.659549in}}%
\pgfpathlineto{\pgfqpoint{3.231274in}{2.667041in}}%
\pgfpathlineto{\pgfqpoint{3.240021in}{2.672368in}}%
\pgfpathlineto{\pgfqpoint{3.248768in}{2.668241in}}%
\pgfpathlineto{\pgfqpoint{3.275008in}{2.676413in}}%
\pgfpathlineto{\pgfqpoint{3.275008in}{2.670518in}}%
\pgfpathlineto{\pgfqpoint{3.283754in}{2.680100in}}%
\pgfpathlineto{\pgfqpoint{3.283754in}{2.681904in}}%
\pgfpathlineto{\pgfqpoint{3.283754in}{2.680946in}}%
\pgfpathlineto{\pgfqpoint{3.292501in}{2.684602in}}%
\pgfpathlineto{\pgfqpoint{3.301248in}{2.691987in}}%
\pgfpathlineto{\pgfqpoint{3.301248in}{2.690893in}}%
\pgfpathlineto{\pgfqpoint{3.309994in}{2.694514in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{2.692430in}}%
\pgfpathlineto{\pgfqpoint{3.336234in}{2.690860in}}%
\pgfpathlineto{\pgfqpoint{3.344981in}{2.700458in}}%
\pgfpathlineto{\pgfqpoint{3.353728in}{2.697342in}}%
\pgfpathlineto{\pgfqpoint{3.371221in}{2.704053in}}%
\pgfpathlineto{\pgfqpoint{3.371221in}{2.706445in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{2.720726in}}%
\pgfpathlineto{\pgfqpoint{3.397461in}{2.718738in}}%
\pgfpathlineto{\pgfqpoint{3.397461in}{2.717487in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{2.725062in}}%
\pgfpathlineto{\pgfqpoint{3.414954in}{2.721767in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{2.720990in}}%
\pgfpathlineto{\pgfqpoint{3.432448in}{2.721566in}}%
\pgfpathlineto{\pgfqpoint{3.441194in}{2.732151in}}%
\pgfpathlineto{\pgfqpoint{3.449941in}{2.730610in}}%
\pgfpathlineto{\pgfqpoint{3.458688in}{2.736439in}}%
\pgfpathlineto{\pgfqpoint{3.476181in}{2.741342in}}%
\pgfpathlineto{\pgfqpoint{3.476181in}{2.733896in}}%
\pgfpathlineto{\pgfqpoint{3.493674in}{2.745365in}}%
\pgfpathlineto{\pgfqpoint{3.511168in}{2.749034in}}%
\pgfpathlineto{\pgfqpoint{3.519914in}{2.753504in}}%
\pgfpathlineto{\pgfqpoint{3.528661in}{2.754589in}}%
\pgfpathlineto{\pgfqpoint{3.537408in}{2.761002in}}%
\pgfpathlineto{\pgfqpoint{3.546154in}{2.765465in}}%
\pgfpathlineto{\pgfqpoint{3.546154in}{2.765043in}}%
\pgfpathlineto{\pgfqpoint{3.546154in}{2.762852in}}%
\pgfpathlineto{\pgfqpoint{3.546154in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{3.563648in}{2.774719in}}%
\pgfpathlineto{\pgfqpoint{3.581141in}{2.770140in}}%
\pgfpathlineto{\pgfqpoint{3.581141in}{2.767879in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{2.766825in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{2.784297in}}%
\pgfpathlineto{\pgfqpoint{3.616128in}{2.783969in}}%
\pgfpathlineto{\pgfqpoint{3.624874in}{2.785005in}}%
\pgfpathlineto{\pgfqpoint{3.624874in}{2.790787in}}%
\pgfpathlineto{\pgfqpoint{3.624874in}{2.789599in}}%
\pgfpathlineto{\pgfqpoint{3.642368in}{2.801945in}}%
\pgfpathlineto{\pgfqpoint{3.651114in}{2.797189in}}%
\pgfpathlineto{\pgfqpoint{3.659861in}{2.796120in}}%
\pgfpathlineto{\pgfqpoint{3.668608in}{2.801543in}}%
\pgfpathlineto{\pgfqpoint{3.677354in}{2.796529in}}%
\pgfpathlineto{\pgfqpoint{3.686101in}{2.801068in}}%
\pgfpathlineto{\pgfqpoint{3.712341in}{2.816780in}}%
\pgfpathlineto{\pgfqpoint{3.721088in}{2.817860in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{2.823668in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{2.820300in}}%
\pgfpathlineto{\pgfqpoint{3.738581in}{2.825310in}}%
\pgfpathlineto{\pgfqpoint{3.756074in}{2.827527in}}%
\pgfpathlineto{\pgfqpoint{3.764821in}{2.826641in}}%
\pgfpathlineto{\pgfqpoint{3.773568in}{2.829659in}}%
\pgfpathlineto{\pgfqpoint{3.782314in}{2.834677in}}%
\pgfpathlineto{\pgfqpoint{3.791061in}{2.832762in}}%
\pgfpathlineto{\pgfqpoint{3.791061in}{2.840245in}}%
\pgfpathlineto{\pgfqpoint{3.808554in}{2.848943in}}%
\pgfpathlineto{\pgfqpoint{3.826048in}{2.849864in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.847568in}}%
\pgfpathlineto{\pgfqpoint{3.861034in}{2.863187in}}%
\pgfpathlineto{\pgfqpoint{3.861034in}{2.861060in}}%
\pgfpathlineto{\pgfqpoint{3.878528in}{2.869655in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.872669in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.867849in}}%
\pgfpathlineto{\pgfqpoint{3.904768in}{2.871665in}}%
\pgfpathlineto{\pgfqpoint{3.913514in}{2.883298in}}%
\pgfpathlineto{\pgfqpoint{3.922261in}{2.880475in}}%
\pgfpathlineto{\pgfqpoint{3.939754in}{2.888557in}}%
\pgfpathlineto{\pgfqpoint{3.948501in}{2.886180in}}%
\pgfpathlineto{\pgfqpoint{3.957248in}{2.897772in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{2.892320in}}%
\pgfpathlineto{\pgfqpoint{3.992234in}{2.906282in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{2.907163in}}%
\pgfpathlineto{\pgfqpoint{4.027221in}{2.913990in}}%
\pgfpathlineto{\pgfqpoint{4.027221in}{2.917261in}}%
\pgfpathlineto{\pgfqpoint{4.027221in}{2.915529in}}%
\pgfpathlineto{\pgfqpoint{4.044714in}{2.924650in}}%
\pgfpathlineto{\pgfqpoint{4.053461in}{2.920460in}}%
\pgfpathlineto{\pgfqpoint{4.062208in}{2.921304in}}%
\pgfpathlineto{\pgfqpoint{4.079701in}{2.918210in}}%
\pgfpathlineto{\pgfqpoint{4.088448in}{2.924368in}}%
\pgfpathlineto{\pgfqpoint{4.097194in}{2.925826in}}%
\pgfpathlineto{\pgfqpoint{4.105941in}{2.940204in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{2.934116in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{2.941581in}}%
\pgfpathlineto{\pgfqpoint{4.123434in}{2.937527in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{2.954929in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{2.952548in}}%
\pgfpathlineto{\pgfqpoint{4.140928in}{2.945668in}}%
\pgfpathlineto{\pgfqpoint{4.140928in}{2.952679in}}%
\pgfpathlineto{\pgfqpoint{4.149674in}{2.946668in}}%
\pgfpathlineto{\pgfqpoint{4.149674in}{2.946961in}}%
\pgfpathlineto{\pgfqpoint{4.167168in}{2.949233in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{2.952908in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{4.193408in}{2.961635in}}%
\pgfpathlineto{\pgfqpoint{4.202154in}{2.966221in}}%
\pgfpathlineto{\pgfqpoint{4.219648in}{2.964622in}}%
\pgfpathlineto{\pgfqpoint{4.228394in}{2.977587in}}%
\pgfpathlineto{\pgfqpoint{4.237141in}{2.982774in}}%
\pgfpathlineto{\pgfqpoint{4.237141in}{2.977994in}}%
\pgfpathlineto{\pgfqpoint{4.245888in}{2.979772in}}%
\pgfpathlineto{\pgfqpoint{4.263381in}{2.986946in}}%
\pgfpathlineto{\pgfqpoint{4.272128in}{2.986056in}}%
\pgfpathlineto{\pgfqpoint{4.289621in}{2.996777in}}%
\pgfpathlineto{\pgfqpoint{4.298368in}{2.990031in}}%
\pgfpathlineto{\pgfqpoint{4.307114in}{3.005911in}}%
\pgfpathlineto{\pgfqpoint{4.315861in}{3.001022in}}%
\pgfpathlineto{\pgfqpoint{4.324608in}{2.998400in}}%
\pgfpathlineto{\pgfqpoint{4.342101in}{3.004085in}}%
\pgfpathlineto{\pgfqpoint{4.350848in}{3.015119in}}%
\pgfpathlineto{\pgfqpoint{4.368341in}{3.015060in}}%
\pgfpathlineto{\pgfqpoint{4.377088in}{3.021062in}}%
\pgfpathlineto{\pgfqpoint{4.377088in}{3.028259in}}%
\pgfpathlineto{\pgfqpoint{4.385834in}{3.020142in}}%
\pgfpathlineto{\pgfqpoint{4.394581in}{3.026033in}}%
\pgfpathlineto{\pgfqpoint{4.403328in}{3.024469in}}%
\pgfpathlineto{\pgfqpoint{4.403328in}{3.025790in}}%
\pgfpathlineto{\pgfqpoint{4.412074in}{3.031976in}}%
\pgfpathlineto{\pgfqpoint{4.412074in}{3.028982in}}%
\pgfpathlineto{\pgfqpoint{4.429568in}{3.032348in}}%
\pgfpathlineto{\pgfqpoint{4.429568in}{3.036131in}}%
\pgfpathlineto{\pgfqpoint{4.447061in}{3.040799in}}%
\pgfpathlineto{\pgfqpoint{4.455808in}{3.045113in}}%
\pgfpathlineto{\pgfqpoint{4.473301in}{3.045745in}}%
\pgfpathlineto{\pgfqpoint{4.473301in}{3.050248in}}%
\pgfpathlineto{\pgfqpoint{4.482048in}{3.053961in}}%
\pgfpathlineto{\pgfqpoint{4.508288in}{3.055083in}}%
\pgfpathlineto{\pgfqpoint{4.508288in}{3.059414in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{3.068506in}}%
\pgfpathlineto{\pgfqpoint{4.534528in}{3.064199in}}%
\pgfpathlineto{\pgfqpoint{4.543274in}{3.065334in}}%
\pgfpathlineto{\pgfqpoint{4.543274in}{3.069847in}}%
\pgfpathlineto{\pgfqpoint{4.552021in}{3.067179in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{3.084038in}}%
\pgfpathlineto{\pgfqpoint{4.569514in}{3.077393in}}%
\pgfpathlineto{\pgfqpoint{4.569514in}{3.071305in}}%
\pgfpathlineto{\pgfqpoint{4.578261in}{3.090222in}}%
\pgfpathlineto{\pgfqpoint{4.578261in}{3.084102in}}%
\pgfpathlineto{\pgfqpoint{4.587008in}{3.083317in}}%
\pgfpathlineto{\pgfqpoint{4.595754in}{3.086319in}}%
\pgfpathlineto{\pgfqpoint{4.604501in}{3.081828in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{3.089555in}}%
\pgfpathlineto{\pgfqpoint{4.621994in}{3.091749in}}%
\pgfpathlineto{\pgfqpoint{4.630741in}{3.102137in}}%
\pgfpathlineto{\pgfqpoint{4.648234in}{3.110407in}}%
\pgfpathlineto{\pgfqpoint{4.648234in}{3.109546in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{3.104022in}}%
\pgfpathlineto{\pgfqpoint{4.665728in}{3.117350in}}%
\pgfpathlineto{\pgfqpoint{4.665728in}{3.112025in}}%
\pgfpathlineto{\pgfqpoint{4.674474in}{3.108724in}}%
\pgfpathlineto{\pgfqpoint{4.674474in}{3.113158in}}%
\pgfpathlineto{\pgfqpoint{4.674474in}{3.110810in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{3.120787in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{3.121634in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{3.125412in}}%
\pgfpathlineto{\pgfqpoint{4.718208in}{3.118671in}}%
\pgfpathlineto{\pgfqpoint{4.718208in}{3.126969in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{3.123352in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{3.126987in}}%
\pgfpathlineto{\pgfqpoint{4.735701in}{3.135042in}}%
\pgfpathlineto{\pgfqpoint{4.735701in}{3.132917in}}%
\pgfpathlineto{\pgfqpoint{4.744448in}{3.139204in}}%
\pgfpathlineto{\pgfqpoint{4.753194in}{3.143911in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{3.139978in}}%
\pgfpathlineto{\pgfqpoint{4.788181in}{3.146310in}}%
\pgfpathlineto{\pgfqpoint{4.805674in}{3.148543in}}%
\pgfpathlineto{\pgfqpoint{4.814421in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{4.814421in}{3.156983in}}%
\pgfpathlineto{\pgfqpoint{4.823168in}{3.156883in}}%
\pgfpathlineto{\pgfqpoint{4.831914in}{3.165465in}}%
\pgfpathlineto{\pgfqpoint{4.849408in}{3.166598in}}%
\pgfpathlineto{\pgfqpoint{4.858154in}{3.164538in}}%
\pgfpathlineto{\pgfqpoint{4.858154in}{3.167055in}}%
\pgfpathlineto{\pgfqpoint{4.875648in}{3.173001in}}%
\pgfpathlineto{\pgfqpoint{4.893141in}{3.173749in}}%
\pgfpathlineto{\pgfqpoint{4.893141in}{3.178522in}}%
\pgfpathlineto{\pgfqpoint{4.928128in}{3.189891in}}%
\pgfpathlineto{\pgfqpoint{4.936874in}{3.196761in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{3.200257in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{3.196490in}}%
\pgfpathlineto{\pgfqpoint{4.971861in}{3.208508in}}%
\pgfpathlineto{\pgfqpoint{4.980608in}{3.203406in}}%
\pgfpathlineto{\pgfqpoint{4.989354in}{3.200205in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{3.211191in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{3.217132in}}%
\pgfpathlineto{\pgfqpoint{5.024341in}{3.217064in}}%
\pgfpathlineto{\pgfqpoint{5.024341in}{3.229749in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{3.225857in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{3.224672in}}%
\pgfpathlineto{\pgfqpoint{5.041834in}{3.237929in}}%
\pgfpathlineto{\pgfqpoint{5.041834in}{3.230151in}}%
\pgfpathlineto{\pgfqpoint{5.050581in}{3.230947in}}%
\pgfpathlineto{\pgfqpoint{5.050581in}{3.234573in}}%
\pgfpathlineto{\pgfqpoint{5.059328in}{3.224376in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{3.234087in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{3.233149in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{3.234866in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{3.244868in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{3.249543in}}%
\pgfpathlineto{\pgfqpoint{5.129301in}{3.255388in}}%
\pgfpathlineto{\pgfqpoint{5.138048in}{3.247584in}}%
\pgfpathlineto{\pgfqpoint{5.146794in}{3.259221in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{3.266662in}}%
\pgfpathlineto{\pgfqpoint{5.181781in}{3.267668in}}%
\pgfpathlineto{\pgfqpoint{5.190528in}{3.275367in}}%
\pgfpathlineto{\pgfqpoint{5.199274in}{3.276319in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{3.283941in}}%
\pgfpathlineto{\pgfqpoint{5.216768in}{3.278827in}}%
\pgfpathlineto{\pgfqpoint{5.234261in}{3.284066in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{3.287980in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{3.285868in}}%
\pgfpathlineto{\pgfqpoint{5.260501in}{3.286808in}}%
\pgfpathlineto{\pgfqpoint{5.269248in}{3.304712in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{3.304863in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{3.299941in}}%
\pgfpathlineto{\pgfqpoint{5.304234in}{3.309971in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{3.305843in}}%
\pgfpathlineto{\pgfqpoint{5.330474in}{3.310310in}}%
\pgfpathlineto{\pgfqpoint{5.330474in}{3.311522in}}%
\pgfpathlineto{\pgfqpoint{5.347968in}{3.315718in}}%
\pgfpathlineto{\pgfqpoint{5.347968in}{3.318027in}}%
\pgfpathlineto{\pgfqpoint{5.356714in}{3.325339in}}%
\pgfpathlineto{\pgfqpoint{5.365461in}{3.329529in}}%
\pgfpathlineto{\pgfqpoint{5.374208in}{3.325304in}}%
\pgfpathlineto{\pgfqpoint{5.382954in}{3.330742in}}%
\pgfpathlineto{\pgfqpoint{5.382954in}{3.338024in}}%
\pgfpathlineto{\pgfqpoint{5.400448in}{3.329535in}}%
\pgfpathlineto{\pgfqpoint{5.417941in}{3.334436in}}%
\pgfpathlineto{\pgfqpoint{5.417941in}{3.336719in}}%
\pgfpathlineto{\pgfqpoint{5.426688in}{3.341632in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{3.345271in}}%
\pgfpathlineto{\pgfqpoint{5.444181in}{3.357523in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{3.362563in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{3.359945in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{3.354201in}}%
\pgfpathlineto{\pgfqpoint{5.479168in}{3.363680in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{3.363626in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{3.358668in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{3.363792in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{3.355655in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{3.356412in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{3.353348in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{3.354501in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{3.361588in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{3.355410in}}%
\pgfpathlineto{\pgfqpoint{5.575381in}{3.360103in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{3.357608in}}%
\pgfpathlineto{\pgfqpoint{5.592874in}{3.353733in}}%
\pgfpathlineto{\pgfqpoint{5.610368in}{3.354098in}}%
\pgfpathlineto{\pgfqpoint{5.619114in}{3.360039in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{3.356084in}}%
\pgfpathlineto{\pgfqpoint{5.636608in}{3.357813in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{3.355489in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{3.356162in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{3.360654in}}%
\pgfpathlineto{\pgfqpoint{5.662848in}{3.355635in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{3.360851in}}%
\pgfpathlineto{\pgfqpoint{5.680341in}{3.356525in}}%
\pgfpathlineto{\pgfqpoint{5.689088in}{3.356698in}}%
\pgfpathlineto{\pgfqpoint{5.689088in}{3.353901in}}%
\pgfpathlineto{\pgfqpoint{5.706581in}{3.356711in}}%
\pgfpathlineto{\pgfqpoint{5.706581in}{3.359228in}}%
\pgfpathlineto{\pgfqpoint{5.715328in}{3.357831in}}%
\pgfpathlineto{\pgfqpoint{5.724074in}{3.355192in}}%
\pgfpathlineto{\pgfqpoint{5.724074in}{3.360488in}}%
\pgfpathlineto{\pgfqpoint{5.741568in}{3.359969in}}%
\pgfpathlineto{\pgfqpoint{5.750314in}{3.362797in}}%
\pgfpathlineto{\pgfqpoint{5.767808in}{3.354651in}}%
\pgfpathlineto{\pgfqpoint{5.776554in}{3.361533in}}%
\pgfpathlineto{\pgfqpoint{5.785301in}{3.354944in}}%
\pgfpathlineto{\pgfqpoint{5.785301in}{3.359169in}}%
\pgfpathlineto{\pgfqpoint{5.794048in}{3.358679in}}%
\pgfpathlineto{\pgfqpoint{5.802794in}{3.360094in}}%
\pgfpathlineto{\pgfqpoint{5.802794in}{3.359727in}}%
\pgfpathlineto{\pgfqpoint{5.802794in}{3.358019in}}%
\pgfpathlineto{\pgfqpoint{5.811541in}{3.361607in}}%
\pgfpathlineto{\pgfqpoint{5.829034in}{3.354153in}}%
\pgfpathlineto{\pgfqpoint{5.837781in}{3.361887in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{3.354711in}}%
\pgfpathlineto{\pgfqpoint{5.855274in}{3.360096in}}%
\pgfpathlineto{\pgfqpoint{5.864021in}{3.355725in}}%
\pgfpathlineto{\pgfqpoint{5.872768in}{3.360752in}}%
\pgfpathlineto{\pgfqpoint{5.881514in}{3.356956in}}%
\pgfpathlineto{\pgfqpoint{5.899008in}{3.358428in}}%
\pgfpathlineto{\pgfqpoint{5.907754in}{3.355948in}}%
\pgfpathlineto{\pgfqpoint{5.907754in}{3.359534in}}%
\pgfpathlineto{\pgfqpoint{5.925248in}{3.360418in}}%
\pgfpathlineto{\pgfqpoint{5.942741in}{3.354857in}}%
\pgfpathlineto{\pgfqpoint{5.942741in}{3.357448in}}%
\pgfpathlineto{\pgfqpoint{5.951488in}{3.357505in}}%
\pgfpathlineto{\pgfqpoint{5.960234in}{3.354194in}}%
\pgfpathlineto{\pgfqpoint{5.960234in}{3.362018in}}%
\pgfpathlineto{\pgfqpoint{5.968981in}{3.355557in}}%
\pgfpathlineto{\pgfqpoint{5.977728in}{3.353567in}}%
\pgfpathlineto{\pgfqpoint{5.986474in}{3.355222in}}%
\pgfpathlineto{\pgfqpoint{6.003968in}{3.357319in}}%
\pgfpathlineto{\pgfqpoint{6.003968in}{3.355338in}}%
\pgfpathlineto{\pgfqpoint{6.012714in}{3.355830in}}%
\pgfpathlineto{\pgfqpoint{6.021461in}{3.360934in}}%
\pgfpathlineto{\pgfqpoint{6.021461in}{3.357503in}}%
\pgfpathlineto{\pgfqpoint{6.038954in}{3.360026in}}%
\pgfpathlineto{\pgfqpoint{6.047701in}{3.355893in}}%
\pgfpathlineto{\pgfqpoint{6.047701in}{3.354122in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{3.352434in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{3.360803in}}%
\pgfpathlineto{\pgfqpoint{6.065194in}{3.354562in}}%
\pgfpathlineto{\pgfqpoint{6.065194in}{3.360448in}}%
\pgfpathlineto{\pgfqpoint{6.073941in}{3.354205in}}%
\pgfpathlineto{\pgfqpoint{6.082688in}{3.354571in}}%
\pgfpathlineto{\pgfqpoint{6.082688in}{3.360691in}}%
\pgfpathlineto{\pgfqpoint{6.082688in}{3.353781in}}%
\pgfpathlineto{\pgfqpoint{6.100181in}{3.358203in}}%
\pgfpathlineto{\pgfqpoint{6.100181in}{3.360289in}}%
\pgfpathlineto{\pgfqpoint{6.100181in}{3.359849in}}%
\pgfpathlineto{\pgfqpoint{6.117674in}{3.350788in}}%
\pgfpathlineto{\pgfqpoint{6.126421in}{3.359766in}}%
\pgfpathlineto{\pgfqpoint{6.143914in}{3.358496in}}%
\pgfpathlineto{\pgfqpoint{6.161408in}{3.359681in}}%
\pgfpathlineto{\pgfqpoint{6.170154in}{3.355314in}}%
\pgfpathlineto{\pgfqpoint{6.178901in}{3.362394in}}%
\pgfpathlineto{\pgfqpoint{6.187648in}{3.354676in}}%
\pgfpathlineto{\pgfqpoint{6.196394in}{3.354940in}}%
\pgfpathlineto{\pgfqpoint{6.196394in}{3.361561in}}%
\pgfpathlineto{\pgfqpoint{6.205141in}{3.360763in}}%
\pgfpathlineto{\pgfqpoint{6.222634in}{3.361461in}}%
\pgfpathlineto{\pgfqpoint{6.231381in}{3.359333in}}%
\pgfpathlineto{\pgfqpoint{6.248874in}{3.361592in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{3.354794in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{3.361476in}}%
\pgfpathlineto{\pgfqpoint{6.266368in}{3.354009in}}%
\pgfpathlineto{\pgfqpoint{6.275114in}{3.358423in}}%
\pgfpathlineto{\pgfqpoint{6.292608in}{3.353989in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{3.362141in}}%
\pgfpathlineto{\pgfqpoint{6.318848in}{3.355067in}}%
\pgfpathlineto{\pgfqpoint{6.318848in}{3.361911in}}%
\pgfpathlineto{\pgfqpoint{6.320101in}{3.361386in}}%
\pgfpathlineto{\pgfqpoint{6.320101in}{3.361386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936768in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.435434in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{3.916664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392119in}{1.729997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.686097in}{1.729997in}}{\pgfqpoint{1.980074in}{1.729997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336563in}{1.757775in}}%
\pgfpathlineto{\pgfqpoint{5.392119in}{1.729997in}}%
\pgfpathlineto{\pgfqpoint{5.336563in}{1.702220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035630in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{1.729997in}}%
\pgfpathlineto{\pgfqpoint{2.035630in}{1.757775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=1.761704in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Incremental Delay Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266786in}{1.729997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.872766in}{1.729997in}}{\pgfqpoint{5.478746in}{1.729997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211230in}{1.757775in}}%
\pgfpathlineto{\pgfqpoint{6.266786in}{1.729997in}}%
\pgfpathlineto{\pgfqpoint{6.211230in}{1.702220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534301in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{5.478746in}{1.729997in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{1.757775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566887in, y=2.041636in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Static}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528680in, y=1.761704in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232596in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{5.139606in}{0.726942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.175717in}{0.726942in}}{\pgfqpoint{5.175717in}{0.763053in}}%
\pgfpathlineto{\pgfqpoint{5.175717in}{1.556131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.175717in}{1.592242in}}{\pgfqpoint{5.139606in}{1.592242in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{1.592242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196485in}{1.592242in}}{\pgfqpoint{2.196485in}{1.556131in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{0.763053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196485in}{0.726942in}}{\pgfqpoint{2.232596in}{0.726942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.447059,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268707in}{1.446034in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{1.446034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774263in,y=1.382840in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Actual Offset \(\displaystyle \theta_{act}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.580392,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268707in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{1.181020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774263in,y=1.117825in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Reported Offset \(\displaystyle \theta_{rep}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.729412,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268707in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{0.904257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774263in,y=0.841062in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Estimated Asymmetry \(\displaystyle \alpha_{P_0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/meas_600s_static_dreq_delay_500us.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.548687in}{4.011635in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.548687in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.548687in}{4.011635in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.011635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{3.916664in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{3.916664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936768in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936768in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811434in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811434in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560768in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560768in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435434in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435434in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=0.241943in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Elapsed Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=0.541693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.183331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=1.088360in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.729997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=1.635027in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{2.276664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805821in, y=2.181693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{2.823331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=2.728360in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{3.369997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=3.275027in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{3.916664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=3.821693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245483in,y=2.276664in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Offset / Asymmetry [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.447059,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.149568in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.158314in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.167061in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.245781in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.446954in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.473194in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.683114in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.735594in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.744341in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{2.224268in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{1.682842in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{1.610798in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.678476in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{1.702491in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{1.715590in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{2.487808in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{2.505301in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{2.680234in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{2.697728in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{2.706474in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{2.741461in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{2.750208in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{2.916394in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{2.925141in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{2.968874in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{2.977621in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{3.581141in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{3.616128in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{3.624874in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{3.633621in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{3.642368in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{3.651114in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{3.659861in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{3.738581in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{3.878528in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{3.904768in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{3.913514in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{3.922261in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{3.939754in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{3.948501in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{4.140928in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{4.149674in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{4.368341in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{4.377088in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{4.385834in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{4.412074in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{4.420821in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{4.438314in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{4.447061in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{5.173034in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.216768in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.225514in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{5.234261in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{5.243008in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.409194in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.417941in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{5.426688in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{1.765803in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{2.331243in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{2.392372in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{2.388006in}}%
\pgfpathlineto{\pgfqpoint{5.514154in}{2.350892in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{2.320328in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{2.296313in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{2.283214in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.592874in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.601621in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.654101in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.680341in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.706581in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.715328in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.794048in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.802794in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.881514in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.968981in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.977728in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.012714in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.021461in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{6.030208in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.047701in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{6.178901in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{6.187648in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.248874in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.272298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.580392,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{2.276920in}}%
\pgfpathlineto{\pgfqpoint{1.097088in}{2.276515in}}%
\pgfpathlineto{\pgfqpoint{1.140821in}{2.277202in}}%
\pgfpathlineto{\pgfqpoint{1.149568in}{2.276142in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{2.276583in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{2.277316in}}%
\pgfpathlineto{\pgfqpoint{1.254528in}{2.276107in}}%
\pgfpathlineto{\pgfqpoint{1.368234in}{2.277082in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{2.276104in}}%
\pgfpathlineto{\pgfqpoint{1.411968in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{2.276673in}}%
\pgfpathlineto{\pgfqpoint{1.578154in}{2.276826in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{2.276773in}}%
\pgfpathlineto{\pgfqpoint{1.621888in}{2.276290in}}%
\pgfpathlineto{\pgfqpoint{1.630634in}{2.277419in}}%
\pgfpathlineto{\pgfqpoint{1.674368in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{2.276896in}}%
\pgfpathlineto{\pgfqpoint{1.709354in}{2.276749in}}%
\pgfpathlineto{\pgfqpoint{1.744341in}{2.277447in}}%
\pgfpathlineto{\pgfqpoint{1.761834in}{2.276491in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{2.276548in}}%
\pgfpathlineto{\pgfqpoint{1.919274in}{2.277263in}}%
\pgfpathlineto{\pgfqpoint{1.928021in}{2.275669in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{2.277865in}}%
\pgfpathlineto{\pgfqpoint{1.954261in}{2.276448in}}%
\pgfpathlineto{\pgfqpoint{1.963008in}{2.276502in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{2.275230in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{2.276616in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{2.004910in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{2.053849in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{2.358612in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{2.400876in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{2.370236in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{2.331219in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{2.303193in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{2.285431in}}%
\pgfpathlineto{\pgfqpoint{2.067968in}{2.280528in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{2.275785in}}%
\pgfpathlineto{\pgfqpoint{2.111701in}{2.276266in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{2.278088in}}%
\pgfpathlineto{\pgfqpoint{2.137941in}{2.276135in}}%
\pgfpathlineto{\pgfqpoint{2.155434in}{2.275776in}}%
\pgfpathlineto{\pgfqpoint{2.172928in}{2.277847in}}%
\pgfpathlineto{\pgfqpoint{2.181674in}{2.276255in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{2.276546in}}%
\pgfpathlineto{\pgfqpoint{3.554901in}{2.276570in}}%
\pgfpathlineto{\pgfqpoint{3.563648in}{2.275617in}}%
\pgfpathlineto{\pgfqpoint{3.572394in}{2.277237in}}%
\pgfpathlineto{\pgfqpoint{3.581141in}{2.276883in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{2.277978in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{3.633621in}{2.275507in}}%
\pgfpathlineto{\pgfqpoint{3.642368in}{2.278267in}}%
\pgfpathlineto{\pgfqpoint{3.659861in}{2.277423in}}%
\pgfpathlineto{\pgfqpoint{3.686101in}{2.275984in}}%
\pgfpathlineto{\pgfqpoint{3.703594in}{2.276614in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.276579in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{2.276924in}}%
\pgfpathlineto{\pgfqpoint{3.922261in}{2.275938in}}%
\pgfpathlineto{\pgfqpoint{3.931008in}{2.277331in}}%
\pgfpathlineto{\pgfqpoint{3.948501in}{2.276585in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{2.275394in}}%
\pgfpathlineto{\pgfqpoint{3.983488in}{2.277344in}}%
\pgfpathlineto{\pgfqpoint{4.027221in}{2.276456in}}%
\pgfpathlineto{\pgfqpoint{4.035968in}{2.277395in}}%
\pgfpathlineto{\pgfqpoint{4.070954in}{2.275831in}}%
\pgfpathlineto{\pgfqpoint{4.079701in}{2.277294in}}%
\pgfpathlineto{\pgfqpoint{4.097194in}{2.276566in}}%
\pgfpathlineto{\pgfqpoint{4.105941in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{4.123434in}{2.276614in}}%
\pgfpathlineto{\pgfqpoint{4.324608in}{2.276752in}}%
\pgfpathlineto{\pgfqpoint{4.333354in}{2.277792in}}%
\pgfpathlineto{\pgfqpoint{4.350848in}{2.275835in}}%
\pgfpathlineto{\pgfqpoint{4.368341in}{2.276841in}}%
\pgfpathlineto{\pgfqpoint{4.385834in}{2.276765in}}%
\pgfpathlineto{\pgfqpoint{4.420821in}{2.276710in}}%
\pgfpathlineto{\pgfqpoint{4.429568in}{2.275886in}}%
\pgfpathlineto{\pgfqpoint{4.455808in}{2.277677in}}%
\pgfpathlineto{\pgfqpoint{4.473301in}{2.276544in}}%
\pgfpathlineto{\pgfqpoint{4.482048in}{2.277235in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{2.275733in}}%
\pgfpathlineto{\pgfqpoint{4.508288in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{4.621994in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{4.630741in}{2.277587in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{2.276308in}}%
\pgfpathlineto{\pgfqpoint{4.700714in}{2.276782in}}%
\pgfpathlineto{\pgfqpoint{4.744448in}{2.276343in}}%
\pgfpathlineto{\pgfqpoint{4.761941in}{2.276695in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{2.275967in}}%
\pgfpathlineto{\pgfqpoint{4.788181in}{2.277668in}}%
\pgfpathlineto{\pgfqpoint{4.805674in}{2.276107in}}%
\pgfpathlineto{\pgfqpoint{4.831914in}{2.276638in}}%
\pgfpathlineto{\pgfqpoint{4.919381in}{2.276769in}}%
\pgfpathlineto{\pgfqpoint{4.936874in}{2.276159in}}%
\pgfpathlineto{\pgfqpoint{4.963114in}{2.276822in}}%
\pgfpathlineto{\pgfqpoint{4.989354in}{2.276244in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{2.277493in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{2.276131in}}%
\pgfpathlineto{\pgfqpoint{5.041834in}{2.276612in}}%
\pgfpathlineto{\pgfqpoint{5.146794in}{2.276728in}}%
\pgfpathlineto{\pgfqpoint{5.173034in}{2.276430in}}%
\pgfpathlineto{\pgfqpoint{5.225514in}{2.276660in}}%
\pgfpathlineto{\pgfqpoint{5.234261in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{5.295488in}{2.276699in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{2.276397in}}%
\pgfpathlineto{\pgfqpoint{5.321728in}{2.277882in}}%
\pgfpathlineto{\pgfqpoint{5.330474in}{2.276349in}}%
\pgfpathlineto{\pgfqpoint{5.347968in}{2.276502in}}%
\pgfpathlineto{\pgfqpoint{5.365461in}{2.276531in}}%
\pgfpathlineto{\pgfqpoint{5.374208in}{2.277626in}}%
\pgfpathlineto{\pgfqpoint{5.391701in}{2.276644in}}%
\pgfpathlineto{\pgfqpoint{5.426688in}{2.276714in}}%
\pgfpathlineto{\pgfqpoint{5.444181in}{2.277198in}}%
\pgfpathlineto{\pgfqpoint{5.452928in}{2.276133in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{2.276835in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{2.549261in}}%
\pgfpathlineto{\pgfqpoint{5.514154in}{2.515577in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{2.194815in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{2.147918in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{2.147671in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{2.194760in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.225009in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{2.250453in}}%
\pgfpathlineto{\pgfqpoint{5.575381in}{2.265355in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{2.272444in}}%
\pgfpathlineto{\pgfqpoint{5.592874in}{2.276332in}}%
\pgfpathlineto{\pgfqpoint{5.601621in}{2.278070in}}%
\pgfpathlineto{\pgfqpoint{5.662848in}{2.276369in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{5.680341in}{2.275645in}}%
\pgfpathlineto{\pgfqpoint{5.706581in}{2.277930in}}%
\pgfpathlineto{\pgfqpoint{5.715328in}{2.275757in}}%
\pgfpathlineto{\pgfqpoint{5.724074in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{5.759061in}{2.276885in}}%
\pgfpathlineto{\pgfqpoint{5.907754in}{2.276660in}}%
\pgfpathlineto{\pgfqpoint{5.916501in}{2.275853in}}%
\pgfpathlineto{\pgfqpoint{5.951488in}{2.277007in}}%
\pgfpathlineto{\pgfqpoint{5.986474in}{2.276800in}}%
\pgfpathlineto{\pgfqpoint{5.995221in}{2.277650in}}%
\pgfpathlineto{\pgfqpoint{6.030208in}{2.276382in}}%
\pgfpathlineto{\pgfqpoint{6.161408in}{2.276697in}}%
\pgfpathlineto{\pgfqpoint{6.213888in}{2.277364in}}%
\pgfpathlineto{\pgfqpoint{6.222634in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{6.240128in}{2.276187in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.276804in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.276804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.729412,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{2.269181in}}%
\pgfpathlineto{\pgfqpoint{1.079594in}{2.274764in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{2.269129in}}%
\pgfpathlineto{\pgfqpoint{1.105834in}{2.271504in}}%
\pgfpathlineto{\pgfqpoint{1.123328in}{2.267393in}}%
\pgfpathlineto{\pgfqpoint{1.140821in}{2.271928in}}%
\pgfpathlineto{\pgfqpoint{1.140821in}{2.273078in}}%
\pgfpathlineto{\pgfqpoint{1.149568in}{2.267848in}}%
\pgfpathlineto{\pgfqpoint{1.158314in}{2.266971in}}%
\pgfpathlineto{\pgfqpoint{1.175808in}{2.269118in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{2.268764in}}%
\pgfpathlineto{\pgfqpoint{1.193301in}{2.275385in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{2.269691in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{2.272175in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{2.267913in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{2.272789in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{2.272085in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{2.269282in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{2.272015in}}%
\pgfpathlineto{\pgfqpoint{1.254528in}{2.264572in}}%
\pgfpathlineto{\pgfqpoint{1.272021in}{2.271941in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{2.275573in}}%
\pgfpathlineto{\pgfqpoint{1.307008in}{2.270248in}}%
\pgfpathlineto{\pgfqpoint{1.315754in}{2.270570in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{2.273030in}}%
\pgfpathlineto{\pgfqpoint{1.333248in}{2.272796in}}%
\pgfpathlineto{\pgfqpoint{1.350741in}{2.264959in}}%
\pgfpathlineto{\pgfqpoint{1.368234in}{2.266166in}}%
\pgfpathlineto{\pgfqpoint{1.368234in}{2.273369in}}%
\pgfpathlineto{\pgfqpoint{1.376981in}{2.270579in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{2.269894in}}%
\pgfpathlineto{\pgfqpoint{1.403221in}{2.271703in}}%
\pgfpathlineto{\pgfqpoint{1.403221in}{2.266874in}}%
\pgfpathlineto{\pgfqpoint{1.420714in}{2.266048in}}%
\pgfpathlineto{\pgfqpoint{1.429461in}{2.269964in}}%
\pgfpathlineto{\pgfqpoint{1.438208in}{2.268696in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{2.274449in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{2.273539in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{2.273222in}}%
\pgfpathlineto{\pgfqpoint{1.508181in}{2.273380in}}%
\pgfpathlineto{\pgfqpoint{1.508181in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{2.271294in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{2.270028in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{2.274228in}}%
\pgfpathlineto{\pgfqpoint{1.534421in}{2.274932in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{2.268103in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{2.273885in}}%
\pgfpathlineto{\pgfqpoint{1.578154in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{2.273275in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{2.269711in}}%
\pgfpathlineto{\pgfqpoint{1.604394in}{2.273752in}}%
\pgfpathlineto{\pgfqpoint{1.613141in}{2.266995in}}%
\pgfpathlineto{\pgfqpoint{1.613141in}{2.271825in}}%
\pgfpathlineto{\pgfqpoint{1.621888in}{2.271154in}}%
\pgfpathlineto{\pgfqpoint{1.630634in}{2.273469in}}%
\pgfpathlineto{\pgfqpoint{1.630634in}{2.272634in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.267528in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.274974in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{1.665621in}{2.267563in}}%
\pgfpathlineto{\pgfqpoint{1.665621in}{2.273719in}}%
\pgfpathlineto{\pgfqpoint{1.674368in}{2.267928in}}%
\pgfpathlineto{\pgfqpoint{1.674368in}{2.268873in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{2.272098in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{2.269728in}}%
\pgfpathlineto{\pgfqpoint{1.709354in}{2.270041in}}%
\pgfpathlineto{\pgfqpoint{1.726848in}{2.273625in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{2.270972in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{2.268558in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{2.272177in}}%
\pgfpathlineto{\pgfqpoint{1.761834in}{2.271136in}}%
\pgfpathlineto{\pgfqpoint{1.779328in}{2.271593in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{2.274313in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{2.274300in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{2.270931in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{2.271676in}}%
\pgfpathlineto{\pgfqpoint{1.840554in}{2.273714in}}%
\pgfpathlineto{\pgfqpoint{1.849301in}{2.268025in}}%
\pgfpathlineto{\pgfqpoint{1.849301in}{2.269210in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{2.270948in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{2.275009in}}%
\pgfpathlineto{\pgfqpoint{1.884288in}{2.274727in}}%
\pgfpathlineto{\pgfqpoint{1.893034in}{2.269424in}}%
\pgfpathlineto{\pgfqpoint{1.901781in}{2.272837in}}%
\pgfpathlineto{\pgfqpoint{1.919274in}{2.267430in}}%
\pgfpathlineto{\pgfqpoint{1.919274in}{2.274900in}}%
\pgfpathlineto{\pgfqpoint{1.928021in}{2.268040in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{2.274436in}}%
\pgfpathlineto{\pgfqpoint{1.954261in}{1.177799in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{1.178168in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{1.175590in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{1.184024in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{1.363011in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{1.678152in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{1.101394in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{0.824853in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{0.922573in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{0.999937in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{1.024557in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{1.189508in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{1.206982in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{1.186471in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{1.187634in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{1.182369in}}%
\pgfpathlineto{\pgfqpoint{2.129194in}{1.182087in}}%
\pgfpathlineto{\pgfqpoint{2.137941in}{1.171114in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{1.177352in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{2.155434in}{1.175153in}}%
\pgfpathlineto{\pgfqpoint{2.155434in}{1.180173in}}%
\pgfpathlineto{\pgfqpoint{2.172928in}{1.179471in}}%
\pgfpathlineto{\pgfqpoint{2.172928in}{1.183976in}}%
\pgfpathlineto{\pgfqpoint{2.181674in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{2.199168in}{1.179334in}}%
\pgfpathlineto{\pgfqpoint{2.207914in}{1.176279in}}%
\pgfpathlineto{\pgfqpoint{2.216661in}{1.178411in}}%
\pgfpathlineto{\pgfqpoint{2.225408in}{1.176812in}}%
\pgfpathlineto{\pgfqpoint{2.225408in}{1.182561in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{1.172885in}}%
\pgfpathlineto{\pgfqpoint{2.260394in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{1.175155in}}%
\pgfpathlineto{\pgfqpoint{2.277888in}{1.173996in}}%
\pgfpathlineto{\pgfqpoint{2.295381in}{1.178371in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{1.173421in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{1.179966in}}%
\pgfpathlineto{\pgfqpoint{2.321621in}{1.173198in}}%
\pgfpathlineto{\pgfqpoint{2.339114in}{1.178903in}}%
\pgfpathlineto{\pgfqpoint{2.347861in}{1.176393in}}%
\pgfpathlineto{\pgfqpoint{2.347861in}{1.180261in}}%
\pgfpathlineto{\pgfqpoint{2.347861in}{1.174449in}}%
\pgfpathlineto{\pgfqpoint{2.347861in}{1.179248in}}%
\pgfpathlineto{\pgfqpoint{2.356608in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{2.365354in}{1.173504in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{1.175212in}}%
\pgfpathlineto{\pgfqpoint{2.391594in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{2.391594in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.409088in}{1.176154in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{1.178783in}}%
\pgfpathlineto{\pgfqpoint{2.426581in}{1.180245in}}%
\pgfpathlineto{\pgfqpoint{2.426581in}{1.179380in}}%
\pgfpathlineto{\pgfqpoint{2.444074in}{1.177597in}}%
\pgfpathlineto{\pgfqpoint{2.452821in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{2.461568in}{1.178389in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{1.175479in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{1.181225in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{1.175767in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{1.180541in}}%
\pgfpathlineto{\pgfqpoint{2.505301in}{1.173130in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{1.173279in}}%
\pgfpathlineto{\pgfqpoint{2.522794in}{1.180985in}}%
\pgfpathlineto{\pgfqpoint{2.540288in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{2.540288in}{1.171591in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{1.174888in}}%
\pgfpathlineto{\pgfqpoint{2.566528in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{2.575274in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{1.176113in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{1.181551in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{1.178839in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{1.174298in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{1.180123in}}%
\pgfpathlineto{\pgfqpoint{2.610261in}{1.175063in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{1.178918in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.176309in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.182417in}}%
\pgfpathlineto{\pgfqpoint{2.645248in}{1.178417in}}%
\pgfpathlineto{\pgfqpoint{2.645248in}{1.176312in}}%
\pgfpathlineto{\pgfqpoint{2.662741in}{1.180237in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{1.173484in}}%
\pgfpathlineto{\pgfqpoint{2.688981in}{1.180119in}}%
\pgfpathlineto{\pgfqpoint{2.697728in}{1.176769in}}%
\pgfpathlineto{\pgfqpoint{2.697728in}{1.180372in}}%
\pgfpathlineto{\pgfqpoint{2.706474in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{2.706474in}{1.177346in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{2.741461in}{1.173154in}}%
\pgfpathlineto{\pgfqpoint{2.750208in}{1.173729in}}%
\pgfpathlineto{\pgfqpoint{2.750208in}{1.180348in}}%
\pgfpathlineto{\pgfqpoint{2.767701in}{1.176325in}}%
\pgfpathlineto{\pgfqpoint{2.776448in}{1.179670in}}%
\pgfpathlineto{\pgfqpoint{2.793941in}{1.177416in}}%
\pgfpathlineto{\pgfqpoint{2.802688in}{1.173493in}}%
\pgfpathlineto{\pgfqpoint{2.820181in}{1.175133in}}%
\pgfpathlineto{\pgfqpoint{2.837674in}{1.177932in}}%
\pgfpathlineto{\pgfqpoint{2.855168in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{2.855168in}{1.173620in}}%
\pgfpathlineto{\pgfqpoint{2.872661in}{1.176541in}}%
\pgfpathlineto{\pgfqpoint{2.881408in}{1.175194in}}%
\pgfpathlineto{\pgfqpoint{2.881408in}{1.179373in}}%
\pgfpathlineto{\pgfqpoint{2.890154in}{1.179983in}}%
\pgfpathlineto{\pgfqpoint{2.890154in}{1.178326in}}%
\pgfpathlineto{\pgfqpoint{2.907648in}{1.176530in}}%
\pgfpathlineto{\pgfqpoint{2.907648in}{1.179788in}}%
\pgfpathlineto{\pgfqpoint{2.951381in}{1.178050in}}%
\pgfpathlineto{\pgfqpoint{2.977621in}{1.173779in}}%
\pgfpathlineto{\pgfqpoint{2.995114in}{1.181249in}}%
\pgfpathlineto{\pgfqpoint{3.003861in}{1.176167in}}%
\pgfpathlineto{\pgfqpoint{3.003861in}{1.173259in}}%
\pgfpathlineto{\pgfqpoint{3.012608in}{1.175885in}}%
\pgfpathlineto{\pgfqpoint{3.030101in}{1.174335in}}%
\pgfpathlineto{\pgfqpoint{3.038848in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{3.038848in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{3.056341in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{3.073834in}{1.175804in}}%
\pgfpathlineto{\pgfqpoint{3.082581in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{3.082581in}{1.173478in}}%
\pgfpathlineto{\pgfqpoint{3.091328in}{1.176819in}}%
\pgfpathlineto{\pgfqpoint{3.100074in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.173707in}}%
\pgfpathlineto{\pgfqpoint{3.126314in}{1.179373in}}%
\pgfpathlineto{\pgfqpoint{3.135061in}{1.172129in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.179902in}}%
\pgfpathlineto{\pgfqpoint{3.178794in}{1.171722in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{1.177906in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{1.173644in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{3.205034in}{1.175616in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{1.178072in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{1.176268in}}%
\pgfpathlineto{\pgfqpoint{3.231274in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{3.240021in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{3.248768in}{1.179314in}}%
\pgfpathlineto{\pgfqpoint{3.266261in}{1.173989in}}%
\pgfpathlineto{\pgfqpoint{3.275008in}{1.178382in}}%
\pgfpathlineto{\pgfqpoint{3.275008in}{1.177311in}}%
\pgfpathlineto{\pgfqpoint{3.283754in}{1.175415in}}%
\pgfpathlineto{\pgfqpoint{3.292501in}{1.178603in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{3.344981in}{1.177418in}}%
\pgfpathlineto{\pgfqpoint{3.353728in}{1.173121in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{1.177757in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{1.180473in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.173486in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.179187in}}%
\pgfpathlineto{\pgfqpoint{3.432448in}{1.175610in}}%
\pgfpathlineto{\pgfqpoint{3.441194in}{1.173436in}}%
\pgfpathlineto{\pgfqpoint{3.458688in}{1.174884in}}%
\pgfpathlineto{\pgfqpoint{3.467434in}{1.179202in}}%
\pgfpathlineto{\pgfqpoint{3.476181in}{1.175815in}}%
\pgfpathlineto{\pgfqpoint{3.476181in}{1.178450in}}%
\pgfpathlineto{\pgfqpoint{3.493674in}{1.172566in}}%
\pgfpathlineto{\pgfqpoint{3.493674in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{3.502421in}{1.175522in}}%
\pgfpathlineto{\pgfqpoint{3.511168in}{1.175360in}}%
\pgfpathlineto{\pgfqpoint{3.511168in}{1.173040in}}%
\pgfpathlineto{\pgfqpoint{3.519914in}{1.181551in}}%
\pgfpathlineto{\pgfqpoint{3.519914in}{1.180670in}}%
\pgfpathlineto{\pgfqpoint{3.554901in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{3.554901in}{1.180582in}}%
\pgfpathlineto{\pgfqpoint{3.563648in}{1.173607in}}%
\pgfpathlineto{\pgfqpoint{3.572394in}{1.179736in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{1.179915in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{1.170578in}}%
\pgfpathlineto{\pgfqpoint{3.616128in}{1.179441in}}%
\pgfpathlineto{\pgfqpoint{3.624874in}{1.175216in}}%
\pgfpathlineto{\pgfqpoint{3.633621in}{1.175175in}}%
\pgfpathlineto{\pgfqpoint{3.642368in}{1.185091in}}%
\pgfpathlineto{\pgfqpoint{3.659861in}{1.175741in}}%
\pgfpathlineto{\pgfqpoint{3.659861in}{1.177676in}}%
\pgfpathlineto{\pgfqpoint{3.677354in}{1.177184in}}%
\pgfpathlineto{\pgfqpoint{3.686101in}{1.173207in}}%
\pgfpathlineto{\pgfqpoint{3.694848in}{1.180103in}}%
\pgfpathlineto{\pgfqpoint{3.703594in}{1.182848in}}%
\pgfpathlineto{\pgfqpoint{3.721088in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{3.756074in}{1.179406in}}%
\pgfpathlineto{\pgfqpoint{3.756074in}{1.178411in}}%
\pgfpathlineto{\pgfqpoint{3.756074in}{1.175317in}}%
\pgfpathlineto{\pgfqpoint{3.773568in}{1.180619in}}%
\pgfpathlineto{\pgfqpoint{3.782314in}{1.179264in}}%
\pgfpathlineto{\pgfqpoint{3.799808in}{1.177755in}}%
\pgfpathlineto{\pgfqpoint{3.799808in}{1.176382in}}%
\pgfpathlineto{\pgfqpoint{3.799808in}{1.178772in}}%
\pgfpathlineto{\pgfqpoint{3.808554in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{3.817301in}{1.179030in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.173163in}}%
\pgfpathlineto{\pgfqpoint{3.843541in}{1.176312in}}%
\pgfpathlineto{\pgfqpoint{3.843541in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{1.172524in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{1.180842in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{1.179519in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.179701in}}%
\pgfpathlineto{\pgfqpoint{3.896021in}{1.173801in}}%
\pgfpathlineto{\pgfqpoint{3.904768in}{1.180455in}}%
\pgfpathlineto{\pgfqpoint{3.922261in}{1.172907in}}%
\pgfpathlineto{\pgfqpoint{3.931008in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{3.931008in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{3.939754in}{1.179474in}}%
\pgfpathlineto{\pgfqpoint{3.948501in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{3.965994in}{1.177560in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{1.172467in}}%
\pgfpathlineto{\pgfqpoint{3.983488in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{3.983488in}{1.173084in}}%
\pgfpathlineto{\pgfqpoint{3.983488in}{1.181536in}}%
\pgfpathlineto{\pgfqpoint{4.000981in}{1.171665in}}%
\pgfpathlineto{\pgfqpoint{4.009728in}{1.173379in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{1.178645in}}%
\pgfpathlineto{\pgfqpoint{4.027221in}{1.175253in}}%
\pgfpathlineto{\pgfqpoint{4.035968in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{4.053461in}{1.180364in}}%
\pgfpathlineto{\pgfqpoint{4.062208in}{1.171724in}}%
\pgfpathlineto{\pgfqpoint{4.062208in}{1.178575in}}%
\pgfpathlineto{\pgfqpoint{4.070954in}{1.173242in}}%
\pgfpathlineto{\pgfqpoint{4.079701in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{4.088448in}{1.179415in}}%
\pgfpathlineto{\pgfqpoint{4.105941in}{1.175437in}}%
\pgfpathlineto{\pgfqpoint{4.123434in}{1.177873in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{1.180700in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{1.179797in}}%
\pgfpathlineto{\pgfqpoint{4.149674in}{1.179939in}}%
\pgfpathlineto{\pgfqpoint{4.158421in}{1.175747in}}%
\pgfpathlineto{\pgfqpoint{4.175914in}{1.175111in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{1.172452in}}%
\pgfpathlineto{\pgfqpoint{4.202154in}{1.172312in}}%
\pgfpathlineto{\pgfqpoint{4.202154in}{1.181258in}}%
\pgfpathlineto{\pgfqpoint{4.210901in}{1.176729in}}%
\pgfpathlineto{\pgfqpoint{4.219648in}{1.181479in}}%
\pgfpathlineto{\pgfqpoint{4.237141in}{1.177759in}}%
\pgfpathlineto{\pgfqpoint{4.245888in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{4.254634in}{1.178148in}}%
\pgfpathlineto{\pgfqpoint{4.263381in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{4.272128in}{1.171162in}}%
\pgfpathlineto{\pgfqpoint{4.280874in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{4.280874in}{1.173620in}}%
\pgfpathlineto{\pgfqpoint{4.289621in}{1.178708in}}%
\pgfpathlineto{\pgfqpoint{4.307114in}{1.171717in}}%
\pgfpathlineto{\pgfqpoint{4.315861in}{1.172293in}}%
\pgfpathlineto{\pgfqpoint{4.324608in}{1.179111in}}%
\pgfpathlineto{\pgfqpoint{4.333354in}{1.180140in}}%
\pgfpathlineto{\pgfqpoint{4.350848in}{1.169592in}}%
\pgfpathlineto{\pgfqpoint{4.368341in}{1.177462in}}%
\pgfpathlineto{\pgfqpoint{4.368341in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{4.377088in}{1.178971in}}%
\pgfpathlineto{\pgfqpoint{4.377088in}{1.172367in}}%
\pgfpathlineto{\pgfqpoint{4.394581in}{1.173246in}}%
\pgfpathlineto{\pgfqpoint{4.429568in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{4.455808in}{1.180171in}}%
\pgfpathlineto{\pgfqpoint{4.473301in}{1.175765in}}%
\pgfpathlineto{\pgfqpoint{4.482048in}{1.175608in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{4.499541in}{1.175782in}}%
\pgfpathlineto{\pgfqpoint{4.499541in}{1.174433in}}%
\pgfpathlineto{\pgfqpoint{4.508288in}{1.178352in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{1.181037in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{1.180062in}}%
\pgfpathlineto{\pgfqpoint{4.525781in}{1.174322in}}%
\pgfpathlineto{\pgfqpoint{4.543274in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{4.552021in}{1.172701in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{1.177974in}}%
\pgfpathlineto{\pgfqpoint{4.578261in}{1.178877in}}%
\pgfpathlineto{\pgfqpoint{4.578261in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{4.595754in}{1.176202in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{1.171540in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{1.180431in}}%
\pgfpathlineto{\pgfqpoint{4.621994in}{1.174291in}}%
\pgfpathlineto{\pgfqpoint{4.630741in}{1.181039in}}%
\pgfpathlineto{\pgfqpoint{4.630741in}{1.177153in}}%
\pgfpathlineto{\pgfqpoint{4.648234in}{1.176613in}}%
\pgfpathlineto{\pgfqpoint{4.665728in}{1.172728in}}%
\pgfpathlineto{\pgfqpoint{4.700714in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{4.709461in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{1.179753in}}%
\pgfpathlineto{\pgfqpoint{4.744448in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{4.753194in}{1.179729in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{1.172846in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{4.788181in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{4.796928in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{4.823168in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{4.831914in}{1.177742in}}%
\pgfpathlineto{\pgfqpoint{4.849408in}{1.172544in}}%
\pgfpathlineto{\pgfqpoint{4.858154in}{1.180950in}}%
\pgfpathlineto{\pgfqpoint{4.866901in}{1.179587in}}%
\pgfpathlineto{\pgfqpoint{4.875648in}{1.175094in}}%
\pgfpathlineto{\pgfqpoint{4.901888in}{1.175817in}}%
\pgfpathlineto{\pgfqpoint{4.910634in}{1.179281in}}%
\pgfpathlineto{\pgfqpoint{4.928128in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{4.945621in}{1.175083in}}%
\pgfpathlineto{\pgfqpoint{4.945621in}{1.180897in}}%
\pgfpathlineto{\pgfqpoint{4.945621in}{1.179603in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{1.179410in}}%
\pgfpathlineto{\pgfqpoint{4.963114in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{4.971861in}{1.178105in}}%
\pgfpathlineto{\pgfqpoint{4.971861in}{1.173209in}}%
\pgfpathlineto{\pgfqpoint{4.989354in}{1.176668in}}%
\pgfpathlineto{\pgfqpoint{4.989354in}{1.175479in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{1.178675in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{1.177422in}}%
\pgfpathlineto{\pgfqpoint{5.006848in}{1.175721in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{1.172614in}}%
\pgfpathlineto{\pgfqpoint{5.024341in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{5.024341in}{1.174886in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{1.178229in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{1.175559in}}%
\pgfpathlineto{\pgfqpoint{5.041834in}{1.176229in}}%
\pgfpathlineto{\pgfqpoint{5.050581in}{1.174654in}}%
\pgfpathlineto{\pgfqpoint{5.068074in}{1.178444in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{1.174164in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{1.171536in}}%
\pgfpathlineto{\pgfqpoint{5.085568in}{1.180073in}}%
\pgfpathlineto{\pgfqpoint{5.103061in}{1.174230in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{1.177987in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{1.181435in}}%
\pgfpathlineto{\pgfqpoint{5.138048in}{1.180928in}}%
\pgfpathlineto{\pgfqpoint{5.146794in}{1.178146in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{1.178931in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{1.178769in}}%
\pgfpathlineto{\pgfqpoint{5.190528in}{1.173187in}}%
\pgfpathlineto{\pgfqpoint{5.199274in}{1.180873in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{5.225514in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{5.234261in}{1.172373in}}%
\pgfpathlineto{\pgfqpoint{5.243008in}{1.175242in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{1.174346in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{1.180976in}}%
\pgfpathlineto{\pgfqpoint{5.260501in}{1.179581in}}%
\pgfpathlineto{\pgfqpoint{5.269248in}{1.173193in}}%
\pgfpathlineto{\pgfqpoint{5.269248in}{1.180252in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{1.177068in}}%
\pgfpathlineto{\pgfqpoint{5.304234in}{1.171759in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{1.173583in}}%
\pgfpathlineto{\pgfqpoint{5.321728in}{1.179904in}}%
\pgfpathlineto{\pgfqpoint{5.330474in}{1.172376in}}%
\pgfpathlineto{\pgfqpoint{5.339221in}{1.173567in}}%
\pgfpathlineto{\pgfqpoint{5.374208in}{1.180434in}}%
\pgfpathlineto{\pgfqpoint{5.374208in}{1.180138in}}%
\pgfpathlineto{\pgfqpoint{5.382954in}{1.179482in}}%
\pgfpathlineto{\pgfqpoint{5.391701in}{1.176154in}}%
\pgfpathlineto{\pgfqpoint{5.391701in}{1.178422in}}%
\pgfpathlineto{\pgfqpoint{5.409194in}{1.172885in}}%
\pgfpathlineto{\pgfqpoint{5.409194in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{1.180276in}}%
\pgfpathlineto{\pgfqpoint{5.444181in}{1.179386in}}%
\pgfpathlineto{\pgfqpoint{5.452928in}{1.170766in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{1.176154in}}%
\pgfpathlineto{\pgfqpoint{5.479168in}{2.269260in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{2.271372in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{2.270990in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{2.266081in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{2.272713in}}%
\pgfpathlineto{\pgfqpoint{5.514154in}{2.134452in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{1.767558in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{1.827171in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{2.592869in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{2.559936in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{2.330867in}}%
\pgfpathlineto{\pgfqpoint{5.592874in}{2.265923in}}%
\pgfpathlineto{\pgfqpoint{5.610368in}{2.240429in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{2.256435in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{2.256396in}}%
\pgfpathlineto{\pgfqpoint{5.636608in}{2.257098in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{2.264091in}}%
\pgfpathlineto{\pgfqpoint{5.654101in}{2.272542in}}%
\pgfpathlineto{\pgfqpoint{5.662848in}{2.269107in}}%
\pgfpathlineto{\pgfqpoint{5.662848in}{2.266949in}}%
\pgfpathlineto{\pgfqpoint{5.662848in}{2.273198in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{2.273609in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{2.274945in}}%
\pgfpathlineto{\pgfqpoint{5.680341in}{2.267530in}}%
\pgfpathlineto{\pgfqpoint{5.689088in}{2.274493in}}%
\pgfpathlineto{\pgfqpoint{5.697834in}{2.269625in}}%
\pgfpathlineto{\pgfqpoint{5.706581in}{2.273395in}}%
\pgfpathlineto{\pgfqpoint{5.715328in}{2.267657in}}%
\pgfpathlineto{\pgfqpoint{5.724074in}{2.268243in}}%
\pgfpathlineto{\pgfqpoint{5.724074in}{2.263699in}}%
\pgfpathlineto{\pgfqpoint{5.767808in}{2.272789in}}%
\pgfpathlineto{\pgfqpoint{5.776554in}{2.268086in}}%
\pgfpathlineto{\pgfqpoint{5.794048in}{2.271545in}}%
\pgfpathlineto{\pgfqpoint{5.794048in}{2.268807in}}%
\pgfpathlineto{\pgfqpoint{5.811541in}{2.272875in}}%
\pgfpathlineto{\pgfqpoint{5.820288in}{2.264248in}}%
\pgfpathlineto{\pgfqpoint{5.829034in}{2.273413in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{2.267165in}}%
\pgfpathlineto{\pgfqpoint{5.864021in}{2.274093in}}%
\pgfpathlineto{\pgfqpoint{5.881514in}{2.269293in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{2.272669in}}%
\pgfpathlineto{\pgfqpoint{5.899008in}{2.268836in}}%
\pgfpathlineto{\pgfqpoint{5.916501in}{2.265652in}}%
\pgfpathlineto{\pgfqpoint{5.933994in}{2.268801in}}%
\pgfpathlineto{\pgfqpoint{5.933994in}{2.271744in}}%
\pgfpathlineto{\pgfqpoint{5.933994in}{2.268595in}}%
\pgfpathlineto{\pgfqpoint{5.942741in}{2.271694in}}%
\pgfpathlineto{\pgfqpoint{5.960234in}{2.270264in}}%
\pgfpathlineto{\pgfqpoint{5.968981in}{2.265409in}}%
\pgfpathlineto{\pgfqpoint{5.968981in}{2.266654in}}%
\pgfpathlineto{\pgfqpoint{5.977728in}{2.273800in}}%
\pgfpathlineto{\pgfqpoint{5.995221in}{2.268967in}}%
\pgfpathlineto{\pgfqpoint{5.995221in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{6.021461in}{2.263857in}}%
\pgfpathlineto{\pgfqpoint{6.021461in}{2.270651in}}%
\pgfpathlineto{\pgfqpoint{6.038954in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{6.047701in}{2.274943in}}%
\pgfpathlineto{\pgfqpoint{6.065194in}{2.273498in}}%
\pgfpathlineto{\pgfqpoint{6.073941in}{2.265217in}}%
\pgfpathlineto{\pgfqpoint{6.082688in}{2.266842in}}%
\pgfpathlineto{\pgfqpoint{6.091434in}{2.266221in}}%
\pgfpathlineto{\pgfqpoint{6.091434in}{2.269439in}}%
\pgfpathlineto{\pgfqpoint{6.091434in}{2.268974in}}%
\pgfpathlineto{\pgfqpoint{6.100181in}{2.270581in}}%
\pgfpathlineto{\pgfqpoint{6.100181in}{2.273067in}}%
\pgfpathlineto{\pgfqpoint{6.117674in}{2.270198in}}%
\pgfpathlineto{\pgfqpoint{6.126421in}{2.265818in}}%
\pgfpathlineto{\pgfqpoint{6.135168in}{2.272529in}}%
\pgfpathlineto{\pgfqpoint{6.143914in}{2.265326in}}%
\pgfpathlineto{\pgfqpoint{6.152661in}{2.273176in}}%
\pgfpathlineto{\pgfqpoint{6.170154in}{2.265403in}}%
\pgfpathlineto{\pgfqpoint{6.178901in}{2.265759in}}%
\pgfpathlineto{\pgfqpoint{6.187648in}{2.271425in}}%
\pgfpathlineto{\pgfqpoint{6.196394in}{2.266557in}}%
\pgfpathlineto{\pgfqpoint{6.205141in}{2.271445in}}%
\pgfpathlineto{\pgfqpoint{6.213888in}{2.274736in}}%
\pgfpathlineto{\pgfqpoint{6.222634in}{2.272155in}}%
\pgfpathlineto{\pgfqpoint{6.231381in}{2.272046in}}%
\pgfpathlineto{\pgfqpoint{6.240128in}{2.268875in}}%
\pgfpathlineto{\pgfqpoint{6.240128in}{2.263151in}}%
\pgfpathlineto{\pgfqpoint{6.248874in}{2.274211in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{2.268114in}}%
\pgfpathlineto{\pgfqpoint{6.266368in}{2.271495in}}%
\pgfpathlineto{\pgfqpoint{6.266368in}{2.273036in}}%
\pgfpathlineto{\pgfqpoint{6.275114in}{2.266640in}}%
\pgfpathlineto{\pgfqpoint{6.283861in}{2.270472in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.271510in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.269199in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.272649in}}%
\pgfpathlineto{\pgfqpoint{6.320101in}{2.265061in}}%
\pgfpathlineto{\pgfqpoint{6.320101in}{2.265061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936768in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.280000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.435434in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{3.916664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{3.916664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392119in}{2.713998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.686097in}{2.713998in}}{\pgfqpoint{1.980074in}{2.713998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336563in}{2.741775in}}%
\pgfpathlineto{\pgfqpoint{5.392119in}{2.713998in}}%
\pgfpathlineto{\pgfqpoint{5.336563in}{2.686220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035630in}{2.686220in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{2.713998in}}%
\pgfpathlineto{\pgfqpoint{2.035630in}{2.741775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=2.745704in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Static Delay Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232596in}{2.961087in}}%
\pgfpathlineto{\pgfqpoint{5.139606in}{2.961087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.175717in}{2.961087in}}{\pgfqpoint{5.175717in}{2.997198in}}%
\pgfpathlineto{\pgfqpoint{5.175717in}{3.790275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.175717in}{3.826386in}}{\pgfqpoint{5.139606in}{3.826386in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{3.826386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196485in}{3.826386in}}{\pgfqpoint{2.196485in}{3.790275in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{2.997198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196485in}{2.961087in}}{\pgfqpoint{2.232596in}{2.961087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.447059,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268707in}{3.680179in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{3.680179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774263in,y=3.616984in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Actual Offset \(\displaystyle \theta_{act}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.580392,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268707in}{3.415164in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{3.415164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774263in,y=3.351970in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Reported Offset \(\displaystyle \theta_{rep}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.729412,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268707in}{3.138401in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{3.138401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774263in,y=3.075207in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Estimated Asymmetry \(\displaystyle \alpha_{P_0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/meas_600s_static_dreq_delay_500us_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.548687in}{2.415277in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.548687in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.548687in}{2.415277in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.415277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{1.948664in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{1.948664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936768in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936768in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811434in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811434in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560768in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560768in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435434in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435434in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=0.241943in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Elapsed Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=0.541693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.964664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=0.869693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.292664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805821in, y=1.197693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.620664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=1.525693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.948664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=1.853693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245483in,y=1.292664in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Sync. Error \(\displaystyle \varepsilon\) [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.360784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{1.289891in}}%
\pgfpathlineto{\pgfqpoint{1.123328in}{1.290126in}}%
\pgfpathlineto{\pgfqpoint{1.149568in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{1.158314in}{1.291438in}}%
\pgfpathlineto{\pgfqpoint{1.167061in}{1.290094in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{1.289653in}}%
\pgfpathlineto{\pgfqpoint{1.245781in}{1.291585in}}%
\pgfpathlineto{\pgfqpoint{1.315754in}{1.291563in}}%
\pgfpathlineto{\pgfqpoint{1.368234in}{1.291104in}}%
\pgfpathlineto{\pgfqpoint{1.394474in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.291349in}}%
\pgfpathlineto{\pgfqpoint{1.621888in}{1.291579in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.291155in}}%
\pgfpathlineto{\pgfqpoint{1.683114in}{1.291320in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{1.289905in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{1.289792in}}%
\pgfpathlineto{\pgfqpoint{1.858048in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{1.291413in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{1.290634in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{1.292215in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.290073in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{1.424279in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{0.887203in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{0.839691in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{0.818618in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{0.856650in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{0.932243in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{0.950760in}}%
\pgfpathlineto{\pgfqpoint{2.067968in}{0.956321in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{0.959828in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{0.962960in}}%
\pgfpathlineto{\pgfqpoint{2.172928in}{0.961859in}}%
\pgfpathlineto{\pgfqpoint{2.190421in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{2.216661in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{2.277888in}{0.962753in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{0.962544in}}%
\pgfpathlineto{\pgfqpoint{2.330368in}{0.962612in}}%
\pgfpathlineto{\pgfqpoint{2.356608in}{0.962555in}}%
\pgfpathlineto{\pgfqpoint{2.374101in}{0.962626in}}%
\pgfpathlineto{\pgfqpoint{2.444074in}{0.962321in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{0.962977in}}%
\pgfpathlineto{\pgfqpoint{2.487808in}{0.962620in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{0.963970in}}%
\pgfpathlineto{\pgfqpoint{2.522794in}{0.962456in}}%
\pgfpathlineto{\pgfqpoint{2.592768in}{0.962614in}}%
\pgfpathlineto{\pgfqpoint{2.680234in}{0.962589in}}%
\pgfpathlineto{\pgfqpoint{2.697728in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{2.706474in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{2.741461in}{0.964122in}}%
\pgfpathlineto{\pgfqpoint{2.750208in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{2.890154in}{0.962598in}}%
\pgfpathlineto{\pgfqpoint{2.916394in}{0.962408in}}%
\pgfpathlineto{\pgfqpoint{2.925141in}{0.963887in}}%
\pgfpathlineto{\pgfqpoint{3.073834in}{0.962630in}}%
\pgfpathlineto{\pgfqpoint{3.598634in}{0.963890in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{0.964126in}}%
\pgfpathlineto{\pgfqpoint{3.616128in}{0.962807in}}%
\pgfpathlineto{\pgfqpoint{3.624874in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{3.633621in}{0.961953in}}%
\pgfpathlineto{\pgfqpoint{3.651114in}{0.962182in}}%
\pgfpathlineto{\pgfqpoint{3.668608in}{0.963918in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{0.962413in}}%
\pgfpathlineto{\pgfqpoint{3.878528in}{0.963853in}}%
\pgfpathlineto{\pgfqpoint{3.913514in}{0.962581in}}%
\pgfpathlineto{\pgfqpoint{3.922261in}{0.964315in}}%
\pgfpathlineto{\pgfqpoint{3.931008in}{0.963479in}}%
\pgfpathlineto{\pgfqpoint{3.939754in}{0.963926in}}%
\pgfpathlineto{\pgfqpoint{3.948501in}{0.962616in}}%
\pgfpathlineto{\pgfqpoint{4.027221in}{0.962694in}}%
\pgfpathlineto{\pgfqpoint{4.053461in}{0.962012in}}%
\pgfpathlineto{\pgfqpoint{4.070954in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{4.088448in}{0.962174in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{0.962523in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{0.962610in}}%
\pgfpathlineto{\pgfqpoint{4.140928in}{0.963918in}}%
\pgfpathlineto{\pgfqpoint{4.149674in}{0.962372in}}%
\pgfpathlineto{\pgfqpoint{4.175914in}{0.962574in}}%
\pgfpathlineto{\pgfqpoint{4.482048in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{0.963128in}}%
\pgfpathlineto{\pgfqpoint{4.508288in}{0.962406in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{4.700714in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{4.779434in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{4.796928in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{4.814421in}{0.962643in}}%
\pgfpathlineto{\pgfqpoint{4.919381in}{0.962506in}}%
\pgfpathlineto{\pgfqpoint{4.945621in}{0.962561in}}%
\pgfpathlineto{\pgfqpoint{4.963114in}{0.962475in}}%
\pgfpathlineto{\pgfqpoint{4.989354in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{0.962072in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{0.962889in}}%
\pgfpathlineto{\pgfqpoint{5.059328in}{0.962506in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{0.963508in}}%
\pgfpathlineto{\pgfqpoint{5.155541in}{0.964072in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{0.964012in}}%
\pgfpathlineto{\pgfqpoint{5.173034in}{0.962710in}}%
\pgfpathlineto{\pgfqpoint{5.216768in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{5.225514in}{0.961262in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{0.962490in}}%
\pgfpathlineto{\pgfqpoint{5.426688in}{0.962539in}}%
\pgfpathlineto{\pgfqpoint{5.444181in}{0.962249in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.962725in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{0.986517in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{1.325019in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{1.361987in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{1.195911in}}%
\pgfpathlineto{\pgfqpoint{5.514154in}{1.193853in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{1.381701in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{1.373990in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{1.341806in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.321038in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{1.305771in}}%
\pgfpathlineto{\pgfqpoint{5.575381in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{1.292577in}}%
\pgfpathlineto{\pgfqpoint{5.592874in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{1.291810in}}%
\pgfpathlineto{\pgfqpoint{5.654101in}{1.289954in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{1.290052in}}%
\pgfpathlineto{\pgfqpoint{5.680341in}{1.291966in}}%
\pgfpathlineto{\pgfqpoint{5.724074in}{1.289820in}}%
\pgfpathlineto{\pgfqpoint{5.785301in}{1.289991in}}%
\pgfpathlineto{\pgfqpoint{5.794048in}{1.289870in}}%
\pgfpathlineto{\pgfqpoint{5.802794in}{1.291369in}}%
\pgfpathlineto{\pgfqpoint{5.881514in}{1.291487in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{1.290093in}}%
\pgfpathlineto{\pgfqpoint{5.968981in}{1.290278in}}%
\pgfpathlineto{\pgfqpoint{5.977728in}{1.291356in}}%
\pgfpathlineto{\pgfqpoint{6.178901in}{1.290140in}}%
\pgfpathlineto{\pgfqpoint{6.196394in}{1.291876in}}%
\pgfpathlineto{\pgfqpoint{6.222634in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{6.240128in}{1.291640in}}%
\pgfpathlineto{\pgfqpoint{6.248874in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{1.290232in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{1.289960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.333333,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{1.292136in}}%
\pgfpathlineto{\pgfqpoint{1.070848in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{1.079594in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{1.292304in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{1.292853in}}%
\pgfpathlineto{\pgfqpoint{1.140821in}{1.291143in}}%
\pgfpathlineto{\pgfqpoint{1.158314in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{1.167061in}{1.292577in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{1.292463in}}%
\pgfpathlineto{\pgfqpoint{1.193301in}{1.290377in}}%
\pgfpathlineto{\pgfqpoint{1.202048in}{1.292072in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{1.290518in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{1.291048in}}%
\pgfpathlineto{\pgfqpoint{1.254528in}{1.295317in}}%
\pgfpathlineto{\pgfqpoint{1.263274in}{1.295250in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.292174in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{1.291644in}}%
\pgfpathlineto{\pgfqpoint{1.315754in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{1.333248in}{1.292263in}}%
\pgfpathlineto{\pgfqpoint{1.341994in}{1.292454in}}%
\pgfpathlineto{\pgfqpoint{1.350741in}{1.295064in}}%
\pgfpathlineto{\pgfqpoint{1.368234in}{1.294253in}}%
\pgfpathlineto{\pgfqpoint{1.376981in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{1.394474in}{1.293393in}}%
\pgfpathlineto{\pgfqpoint{1.411968in}{1.292734in}}%
\pgfpathlineto{\pgfqpoint{1.420714in}{1.294523in}}%
\pgfpathlineto{\pgfqpoint{1.429461in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{1.446954in}{1.293716in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{1.490688in}{1.292424in}}%
\pgfpathlineto{\pgfqpoint{1.508181in}{1.291975in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{1.293101in}}%
\pgfpathlineto{\pgfqpoint{1.534421in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{1.293917in}}%
\pgfpathlineto{\pgfqpoint{1.578154in}{1.294216in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{1.292023in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{1.293375in}}%
\pgfpathlineto{\pgfqpoint{1.604394in}{1.292287in}}%
\pgfpathlineto{\pgfqpoint{1.613141in}{1.294800in}}%
\pgfpathlineto{\pgfqpoint{1.630634in}{1.291860in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.293896in}}%
\pgfpathlineto{\pgfqpoint{1.683114in}{1.293941in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{1.291275in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{1.735594in}{1.290952in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{1.293085in}}%
\pgfpathlineto{\pgfqpoint{1.779328in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.796821in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{1.840554in}{1.292204in}}%
\pgfpathlineto{\pgfqpoint{1.849301in}{1.293936in}}%
\pgfpathlineto{\pgfqpoint{1.875541in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{1.884288in}{1.291562in}}%
\pgfpathlineto{\pgfqpoint{1.893034in}{1.293890in}}%
\pgfpathlineto{\pgfqpoint{1.901781in}{1.292593in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{1.928021in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{1.291302in}}%
\pgfpathlineto{\pgfqpoint{1.954261in}{1.620102in}}%
\pgfpathlineto{\pgfqpoint{1.963008in}{1.620069in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{1.621764in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.619622in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{1.754602in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{1.161298in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{1.019245in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{1.171199in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{1.209231in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.336562in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{1.338792in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{1.333778in}}%
\pgfpathlineto{\pgfqpoint{2.067968in}{1.339339in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{1.285975in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{1.287361in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{1.283454in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{1.286018in}}%
\pgfpathlineto{\pgfqpoint{2.111701in}{1.285866in}}%
\pgfpathlineto{\pgfqpoint{2.137941in}{1.294552in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{1.292889in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{1.293121in}}%
\pgfpathlineto{\pgfqpoint{2.172928in}{1.291017in}}%
\pgfpathlineto{\pgfqpoint{2.181674in}{1.292784in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{1.292596in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{1.293772in}}%
\pgfpathlineto{\pgfqpoint{2.251648in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{2.260394in}{1.292426in}}%
\pgfpathlineto{\pgfqpoint{2.277888in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{2.286634in}{1.293255in}}%
\pgfpathlineto{\pgfqpoint{2.295381in}{1.291690in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{1.293431in}}%
\pgfpathlineto{\pgfqpoint{2.330368in}{1.293652in}}%
\pgfpathlineto{\pgfqpoint{2.339114in}{1.291596in}}%
\pgfpathlineto{\pgfqpoint{2.365354in}{1.294008in}}%
\pgfpathlineto{\pgfqpoint{2.435328in}{1.291491in}}%
\pgfpathlineto{\pgfqpoint{2.452821in}{1.293052in}}%
\pgfpathlineto{\pgfqpoint{2.461568in}{1.291948in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{1.294287in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{1.292787in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{1.294036in}}%
\pgfpathlineto{\pgfqpoint{2.522794in}{1.291160in}}%
\pgfpathlineto{\pgfqpoint{2.531541in}{1.291049in}}%
\pgfpathlineto{\pgfqpoint{2.540288in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{1.292409in}}%
\pgfpathlineto{\pgfqpoint{2.610261in}{1.293173in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{2.645248in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{2.662741in}{1.292900in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{2.688981in}{1.291121in}}%
\pgfpathlineto{\pgfqpoint{2.715221in}{1.294020in}}%
\pgfpathlineto{\pgfqpoint{2.732714in}{1.293005in}}%
\pgfpathlineto{\pgfqpoint{2.741461in}{1.295175in}}%
\pgfpathlineto{\pgfqpoint{2.750208in}{1.293446in}}%
\pgfpathlineto{\pgfqpoint{2.767701in}{1.292596in}}%
\pgfpathlineto{\pgfqpoint{2.785194in}{1.291596in}}%
\pgfpathlineto{\pgfqpoint{2.811434in}{1.293528in}}%
\pgfpathlineto{\pgfqpoint{2.863914in}{1.292180in}}%
\pgfpathlineto{\pgfqpoint{2.881408in}{1.292998in}}%
\pgfpathlineto{\pgfqpoint{2.890154in}{1.291602in}}%
\pgfpathlineto{\pgfqpoint{2.916394in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{2.925141in}{1.293453in}}%
\pgfpathlineto{\pgfqpoint{2.942634in}{1.293284in}}%
\pgfpathlineto{\pgfqpoint{2.977621in}{1.293568in}}%
\pgfpathlineto{\pgfqpoint{2.995114in}{1.291006in}}%
\pgfpathlineto{\pgfqpoint{3.003861in}{1.292979in}}%
\pgfpathlineto{\pgfqpoint{3.030101in}{1.293250in}}%
\pgfpathlineto{\pgfqpoint{3.038848in}{1.290898in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{1.292241in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{3.073834in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{3.108821in}{1.291133in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.293498in}}%
\pgfpathlineto{\pgfqpoint{3.126314in}{1.291821in}}%
\pgfpathlineto{\pgfqpoint{3.135061in}{1.294096in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{1.293055in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{3.170048in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{3.178794in}{1.294312in}}%
\pgfpathlineto{\pgfqpoint{3.187541in}{1.294027in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{1.292164in}}%
\pgfpathlineto{\pgfqpoint{3.213781in}{1.292801in}}%
\pgfpathlineto{\pgfqpoint{3.231274in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{3.240021in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{3.248768in}{1.291861in}}%
\pgfpathlineto{\pgfqpoint{3.257514in}{1.291845in}}%
\pgfpathlineto{\pgfqpoint{3.266261in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.275008in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{3.283754in}{1.292969in}}%
\pgfpathlineto{\pgfqpoint{3.292501in}{1.291785in}}%
\pgfpathlineto{\pgfqpoint{3.371221in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{1.291848in}}%
\pgfpathlineto{\pgfqpoint{3.397461in}{1.292243in}}%
\pgfpathlineto{\pgfqpoint{3.414954in}{1.291415in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{3.432448in}{1.292896in}}%
\pgfpathlineto{\pgfqpoint{3.449941in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{3.458688in}{1.293355in}}%
\pgfpathlineto{\pgfqpoint{3.467434in}{1.291356in}}%
\pgfpathlineto{\pgfqpoint{3.476181in}{1.292693in}}%
\pgfpathlineto{\pgfqpoint{3.484928in}{1.292830in}}%
\pgfpathlineto{\pgfqpoint{3.493674in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{3.502421in}{1.292857in}}%
\pgfpathlineto{\pgfqpoint{3.511168in}{1.293112in}}%
\pgfpathlineto{\pgfqpoint{3.519914in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{3.546154in}{1.292653in}}%
\pgfpathlineto{\pgfqpoint{3.554901in}{1.294105in}}%
\pgfpathlineto{\pgfqpoint{3.563648in}{1.293873in}}%
\pgfpathlineto{\pgfqpoint{3.572394in}{1.291304in}}%
\pgfpathlineto{\pgfqpoint{3.598634in}{1.292914in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{1.295952in}}%
\pgfpathlineto{\pgfqpoint{3.616128in}{1.291974in}}%
\pgfpathlineto{\pgfqpoint{3.624874in}{1.293884in}}%
\pgfpathlineto{\pgfqpoint{3.633621in}{1.292400in}}%
\pgfpathlineto{\pgfqpoint{3.642368in}{1.289079in}}%
\pgfpathlineto{\pgfqpoint{3.651114in}{1.289654in}}%
\pgfpathlineto{\pgfqpoint{3.659861in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{3.686101in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{3.694848in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{3.712341in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{3.721088in}{1.293770in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{1.293753in}}%
\pgfpathlineto{\pgfqpoint{3.738581in}{1.292165in}}%
\pgfpathlineto{\pgfqpoint{3.826048in}{1.291850in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.293671in}}%
\pgfpathlineto{\pgfqpoint{3.843541in}{1.292570in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{1.293974in}}%
\pgfpathlineto{\pgfqpoint{3.861034in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{1.291160in}}%
\pgfpathlineto{\pgfqpoint{3.878528in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.292782in}}%
\pgfpathlineto{\pgfqpoint{3.896021in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{3.904768in}{1.292575in}}%
\pgfpathlineto{\pgfqpoint{3.913514in}{1.291444in}}%
\pgfpathlineto{\pgfqpoint{3.922261in}{1.295442in}}%
\pgfpathlineto{\pgfqpoint{3.931008in}{1.292289in}}%
\pgfpathlineto{\pgfqpoint{3.939754in}{1.293083in}}%
\pgfpathlineto{\pgfqpoint{3.957248in}{1.292329in}}%
\pgfpathlineto{\pgfqpoint{3.965994in}{1.292320in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{1.294234in}}%
\pgfpathlineto{\pgfqpoint{3.983488in}{1.291444in}}%
\pgfpathlineto{\pgfqpoint{3.992234in}{1.291603in}}%
\pgfpathlineto{\pgfqpoint{4.000981in}{1.293927in}}%
\pgfpathlineto{\pgfqpoint{4.009728in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{4.027221in}{1.293117in}}%
\pgfpathlineto{\pgfqpoint{4.035968in}{1.291617in}}%
\pgfpathlineto{\pgfqpoint{4.044714in}{1.291882in}}%
\pgfpathlineto{\pgfqpoint{4.053461in}{1.290902in}}%
\pgfpathlineto{\pgfqpoint{4.062208in}{1.294340in}}%
\pgfpathlineto{\pgfqpoint{4.070954in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{4.079701in}{1.290510in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{1.292891in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{1.291399in}}%
\pgfpathlineto{\pgfqpoint{4.140928in}{1.292708in}}%
\pgfpathlineto{\pgfqpoint{4.149674in}{1.291390in}}%
\pgfpathlineto{\pgfqpoint{4.158421in}{1.293065in}}%
\pgfpathlineto{\pgfqpoint{4.175914in}{1.293040in}}%
\pgfpathlineto{\pgfqpoint{4.193408in}{1.293805in}}%
\pgfpathlineto{\pgfqpoint{4.202154in}{1.294041in}}%
\pgfpathlineto{\pgfqpoint{4.219648in}{1.290852in}}%
\pgfpathlineto{\pgfqpoint{4.237141in}{1.292413in}}%
\pgfpathlineto{\pgfqpoint{4.245888in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{4.254634in}{1.291785in}}%
\pgfpathlineto{\pgfqpoint{4.263381in}{1.292154in}}%
\pgfpathlineto{\pgfqpoint{4.272128in}{1.294077in}}%
\pgfpathlineto{\pgfqpoint{4.289621in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{4.298368in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{4.307114in}{1.294300in}}%
\pgfpathlineto{\pgfqpoint{4.315861in}{1.294400in}}%
\pgfpathlineto{\pgfqpoint{4.324608in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{4.333354in}{1.290849in}}%
\pgfpathlineto{\pgfqpoint{4.342101in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{4.350848in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{4.359594in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{4.377088in}{1.290751in}}%
\pgfpathlineto{\pgfqpoint{4.403328in}{1.293492in}}%
\pgfpathlineto{\pgfqpoint{4.412074in}{1.293736in}}%
\pgfpathlineto{\pgfqpoint{4.420821in}{1.292459in}}%
\pgfpathlineto{\pgfqpoint{4.438314in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{4.464554in}{1.291423in}}%
\pgfpathlineto{\pgfqpoint{4.473301in}{1.292911in}}%
\pgfpathlineto{\pgfqpoint{4.482048in}{1.292544in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{4.508288in}{1.291900in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{1.291146in}}%
\pgfpathlineto{\pgfqpoint{4.525781in}{1.293393in}}%
\pgfpathlineto{\pgfqpoint{4.552021in}{1.293883in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{4.604501in}{1.292731in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{1.294348in}}%
\pgfpathlineto{\pgfqpoint{4.621994in}{1.293663in}}%
\pgfpathlineto{\pgfqpoint{4.630741in}{1.290703in}}%
\pgfpathlineto{\pgfqpoint{4.648234in}{1.292573in}}%
\pgfpathlineto{\pgfqpoint{4.665728in}{1.293818in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{4.700714in}{1.292096in}}%
\pgfpathlineto{\pgfqpoint{4.718208in}{1.292619in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{1.291565in}}%
\pgfpathlineto{\pgfqpoint{4.735701in}{1.291699in}}%
\pgfpathlineto{\pgfqpoint{4.744448in}{1.293633in}}%
\pgfpathlineto{\pgfqpoint{4.753194in}{1.291553in}}%
\pgfpathlineto{\pgfqpoint{4.761941in}{1.291631in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{1.294133in}}%
\pgfpathlineto{\pgfqpoint{4.779434in}{1.293732in}}%
\pgfpathlineto{\pgfqpoint{4.788181in}{1.290073in}}%
\pgfpathlineto{\pgfqpoint{4.796928in}{1.293149in}}%
\pgfpathlineto{\pgfqpoint{4.814421in}{1.293181in}}%
\pgfpathlineto{\pgfqpoint{4.840661in}{1.292228in}}%
\pgfpathlineto{\pgfqpoint{4.849408in}{1.294161in}}%
\pgfpathlineto{\pgfqpoint{4.858154in}{1.290886in}}%
\pgfpathlineto{\pgfqpoint{4.893141in}{1.293048in}}%
\pgfpathlineto{\pgfqpoint{4.901888in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{4.910634in}{1.291434in}}%
\pgfpathlineto{\pgfqpoint{4.919381in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{4.928128in}{1.293628in}}%
\pgfpathlineto{\pgfqpoint{4.945621in}{1.293036in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{4.963114in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{4.971861in}{1.292321in}}%
\pgfpathlineto{\pgfqpoint{5.006848in}{1.293027in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{1.294104in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{1.292012in}}%
\pgfpathlineto{\pgfqpoint{5.059328in}{1.293109in}}%
\pgfpathlineto{\pgfqpoint{5.068074in}{1.291968in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{1.293389in}}%
\pgfpathlineto{\pgfqpoint{5.085568in}{1.291404in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{5.103061in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{1.292049in}}%
\pgfpathlineto{\pgfqpoint{5.129301in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{5.138048in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{5.155541in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{5.181781in}{1.293054in}}%
\pgfpathlineto{\pgfqpoint{5.190528in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{5.199274in}{1.291259in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{1.293567in}}%
\pgfpathlineto{\pgfqpoint{5.216768in}{1.293580in}}%
\pgfpathlineto{\pgfqpoint{5.225514in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{5.243008in}{1.293425in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{1.293181in}}%
\pgfpathlineto{\pgfqpoint{5.260501in}{1.291399in}}%
\pgfpathlineto{\pgfqpoint{5.269248in}{1.293248in}}%
\pgfpathlineto{\pgfqpoint{5.277994in}{1.293423in}}%
\pgfpathlineto{\pgfqpoint{5.295488in}{1.292427in}}%
\pgfpathlineto{\pgfqpoint{5.304234in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{1.293654in}}%
\pgfpathlineto{\pgfqpoint{5.321728in}{1.290866in}}%
\pgfpathlineto{\pgfqpoint{5.330474in}{1.294045in}}%
\pgfpathlineto{\pgfqpoint{5.382954in}{1.291679in}}%
\pgfpathlineto{\pgfqpoint{5.409194in}{1.294123in}}%
\pgfpathlineto{\pgfqpoint{5.426688in}{1.292361in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{1.291133in}}%
\pgfpathlineto{\pgfqpoint{5.444181in}{1.291432in}}%
\pgfpathlineto{\pgfqpoint{5.452928in}{1.294657in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{1.294495in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{1.316670in}}%
\pgfpathlineto{\pgfqpoint{5.479168in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{1.327241in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{1.363574in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{1.199086in}}%
\pgfpathlineto{\pgfqpoint{5.514154in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{1.520704in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{1.516549in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{1.508838in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{1.246945in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{5.575381in}{1.246659in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{5.592874in}{1.293466in}}%
\pgfpathlineto{\pgfqpoint{5.601621in}{1.293733in}}%
\pgfpathlineto{\pgfqpoint{5.610368in}{1.301599in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{5.636608in}{1.297173in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{1.295582in}}%
\pgfpathlineto{\pgfqpoint{5.654101in}{1.291190in}}%
\pgfpathlineto{\pgfqpoint{5.662848in}{1.292489in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{1.290969in}}%
\pgfpathlineto{\pgfqpoint{5.680341in}{1.294706in}}%
\pgfpathlineto{\pgfqpoint{5.689088in}{1.292048in}}%
\pgfpathlineto{\pgfqpoint{5.697834in}{1.293324in}}%
\pgfpathlineto{\pgfqpoint{5.706581in}{1.291575in}}%
\pgfpathlineto{\pgfqpoint{5.715328in}{1.293291in}}%
\pgfpathlineto{\pgfqpoint{5.732821in}{1.292509in}}%
\pgfpathlineto{\pgfqpoint{5.741568in}{1.293394in}}%
\pgfpathlineto{\pgfqpoint{5.767808in}{1.291060in}}%
\pgfpathlineto{\pgfqpoint{5.776554in}{1.292438in}}%
\pgfpathlineto{\pgfqpoint{5.785301in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{5.794048in}{1.291406in}}%
\pgfpathlineto{\pgfqpoint{5.802794in}{1.292904in}}%
\pgfpathlineto{\pgfqpoint{5.811541in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{5.820288in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{5.829034in}{1.292196in}}%
\pgfpathlineto{\pgfqpoint{5.837781in}{1.292353in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{1.294273in}}%
\pgfpathlineto{\pgfqpoint{5.855274in}{1.294254in}}%
\pgfpathlineto{\pgfqpoint{5.864021in}{1.291747in}}%
\pgfpathlineto{\pgfqpoint{5.881514in}{1.293698in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{1.291291in}}%
\pgfpathlineto{\pgfqpoint{5.899008in}{1.292407in}}%
\pgfpathlineto{\pgfqpoint{5.907754in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{5.916501in}{1.293835in}}%
\pgfpathlineto{\pgfqpoint{5.951488in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{5.960234in}{1.291878in}}%
\pgfpathlineto{\pgfqpoint{5.968981in}{1.293654in}}%
\pgfpathlineto{\pgfqpoint{5.977728in}{1.292215in}}%
\pgfpathlineto{\pgfqpoint{5.995221in}{1.293072in}}%
\pgfpathlineto{\pgfqpoint{6.021461in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{6.030208in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{6.047701in}{1.291924in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{1.290584in}}%
\pgfpathlineto{\pgfqpoint{6.065194in}{1.290724in}}%
\pgfpathlineto{\pgfqpoint{6.073941in}{1.293479in}}%
\pgfpathlineto{\pgfqpoint{6.091434in}{1.293379in}}%
\pgfpathlineto{\pgfqpoint{6.100181in}{1.291755in}}%
\pgfpathlineto{\pgfqpoint{6.117674in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{6.126421in}{1.293336in}}%
\pgfpathlineto{\pgfqpoint{6.135168in}{1.291272in}}%
\pgfpathlineto{\pgfqpoint{6.143914in}{1.293409in}}%
\pgfpathlineto{\pgfqpoint{6.152661in}{1.290988in}}%
\pgfpathlineto{\pgfqpoint{6.161408in}{1.291071in}}%
\pgfpathlineto{\pgfqpoint{6.170154in}{1.293437in}}%
\pgfpathlineto{\pgfqpoint{6.187648in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{6.196394in}{1.294908in}}%
\pgfpathlineto{\pgfqpoint{6.213888in}{1.291513in}}%
\pgfpathlineto{\pgfqpoint{6.231381in}{1.292707in}}%
\pgfpathlineto{\pgfqpoint{6.240128in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{6.248874in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{1.292797in}}%
\pgfpathlineto{\pgfqpoint{6.266368in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{6.275114in}{1.293369in}}%
\pgfpathlineto{\pgfqpoint{6.283861in}{1.291949in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{1.291507in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{1.291507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936768in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{1.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.435434in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{1.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{1.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{1.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{1.948664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{1.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392119in}{1.686264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.686097in}{1.686264in}}{\pgfqpoint{1.980074in}{1.686264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336563in}{1.714042in}}%
\pgfpathlineto{\pgfqpoint{5.392119in}{1.686264in}}%
\pgfpathlineto{\pgfqpoint{5.336563in}{1.658486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035630in}{1.658486in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{1.686264in}}%
\pgfpathlineto{\pgfqpoint{2.035630in}{1.714042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056341in,y=1.712504in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Static Delay Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888283in}{1.413159in}}%
\pgfpathlineto{\pgfqpoint{5.174467in}{1.413159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.202244in}{1.413159in}}{\pgfqpoint{5.202244in}{1.440936in}}%
\pgfpathlineto{\pgfqpoint{5.202244in}{1.851442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.202244in}{1.879220in}}{\pgfqpoint{5.174467in}{1.879220in}}%
\pgfpathlineto{\pgfqpoint{3.888283in}{1.879220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.860505in}{1.879220in}}{\pgfqpoint{3.860505in}{1.851442in}}%
\pgfpathlineto{\pgfqpoint{3.860505in}{1.440936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.860505in}{1.413159in}}{\pgfqpoint{3.888283in}{1.413159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.360784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916061in}{1.766752in}}%
\pgfpathlineto{\pgfqpoint{4.193839in}{1.766752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.304950in,y=1.718141in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon_{ptp} (PTP)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.333333,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916061in}{1.552048in}}%
\pgfpathlineto{\pgfqpoint{4.193839in}{1.552048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.304950in,y=1.503436in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon_{sec} (PTPsec)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/meas_600s_static_sync_delay_500us.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.548687in}{4.558302in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.548687in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.548687in}{4.558302in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.558302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{4.463331in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{4.463331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936768in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936768in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811434in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811434in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560768in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560768in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435434in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435434in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=0.241943in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Elapsed Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=0.541693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.183331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=1.088360in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.729998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=1.635027in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{2.276664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805821in, y=2.181693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{2.823331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=2.728360in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{3.369998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=3.275027in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{3.916664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=3.821693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{4.463331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328648in, y=4.368360in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245483in,y=2.549997in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Offset / Asymmetry [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.826667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.447059,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.175808in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{1.245781in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.551914in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.560661in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{1.665621in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{1.674368in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{1.954261in}{2.979644in}}%
\pgfpathlineto{\pgfqpoint{1.963008in}{3.580015in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{3.695723in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{3.632411in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{3.531986in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{3.278738in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{3.082253in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{2.853021in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{2.708931in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{2.700199in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{2.732946in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{2.770060in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{2.794075in}}%
\pgfpathlineto{\pgfqpoint{2.067968in}{2.809357in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{2.818090in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.172928in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{2.531541in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{2.540288in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.575274in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{2.645248in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.653994in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.662741in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{2.767701in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{2.776448in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.802688in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.811434in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{2.872661in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{2.881408in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.890154in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.898901in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{2.907648in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{2.916394in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.960128in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{2.968874in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.143808in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.170048in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.222528in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.231274in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.240021in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.248768in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.257514in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.283754in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.292501in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.327488in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.467434in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.476181in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.572394in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.581141in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.651114in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.659861in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.668608in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.677354in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.712341in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.721088in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.756074in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.764821in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.808554in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.817301in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.843541in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{3.896021in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.140928in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{4.263381in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{4.272128in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.333354in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.342101in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{4.429568in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{4.438314in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.595754in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.604501in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{4.709461in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{4.718208in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.753194in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.761941in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{4.840661in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{4.849408in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.858154in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{4.866901in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{4.875648in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{4.884394in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{5.050581in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{5.059328in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{5.085568in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{5.103061in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{5.129301in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{5.295488in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{5.304234in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{5.391701in}{2.822456in}}%
\pgfpathlineto{\pgfqpoint{5.400448in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{2.820273in}}%
\pgfpathlineto{\pgfqpoint{5.452928in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{1.460159in}}%
\pgfpathlineto{\pgfqpoint{5.479168in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{1.691575in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{1.874961in}}%
\pgfpathlineto{\pgfqpoint{5.514154in}{2.191521in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{2.374907in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{2.396738in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{2.320328in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.291946in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{5.575381in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.601621in}{2.278847in}}%
\pgfpathlineto{\pgfqpoint{5.619114in}{2.278847in}}%
\pgfpathlineto{\pgfqpoint{5.636608in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.724074in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.732821in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{5.741568in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.811541in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.820288in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{5.855274in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.933994in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.942741in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{5.960234in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{5.968981in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.986474in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{5.995221in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{6.021461in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{6.030208in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.038954in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{6.065194in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.187648in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.196394in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{6.266368in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.274481in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.274481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.826667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.580392,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{2.276717in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{2.276257in}}%
\pgfpathlineto{\pgfqpoint{1.105834in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{1.149568in}{2.276771in}}%
\pgfpathlineto{\pgfqpoint{1.158314in}{2.277799in}}%
\pgfpathlineto{\pgfqpoint{1.167061in}{2.276498in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{2.276590in}}%
\pgfpathlineto{\pgfqpoint{1.272021in}{2.276697in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{2.276069in}}%
\pgfpathlineto{\pgfqpoint{1.307008in}{2.277198in}}%
\pgfpathlineto{\pgfqpoint{1.333248in}{2.276185in}}%
\pgfpathlineto{\pgfqpoint{1.341994in}{2.277023in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{2.276483in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{2.276631in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{2.276295in}}%
\pgfpathlineto{\pgfqpoint{1.473194in}{2.277314in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{2.276448in}}%
\pgfpathlineto{\pgfqpoint{1.490688in}{2.277486in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{2.276494in}}%
\pgfpathlineto{\pgfqpoint{1.560661in}{2.276804in}}%
\pgfpathlineto{\pgfqpoint{1.604394in}{2.276557in}}%
\pgfpathlineto{\pgfqpoint{1.683114in}{2.276765in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{2.276216in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{2.277489in}}%
\pgfpathlineto{\pgfqpoint{1.726848in}{2.276964in}}%
\pgfpathlineto{\pgfqpoint{1.770581in}{2.276006in}}%
\pgfpathlineto{\pgfqpoint{1.796821in}{2.277681in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{2.275827in}}%
\pgfpathlineto{\pgfqpoint{1.840554in}{2.276865in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{2.276793in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{3.370085in}}%
\pgfpathlineto{\pgfqpoint{1.954261in}{2.276662in}}%
\pgfpathlineto{\pgfqpoint{1.963008in}{1.947919in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{1.947348in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{2.047047in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{1.876069in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{2.064324in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{2.353501in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{2.417381in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{2.391600in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{2.349898in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{2.317502in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{2.295520in}}%
\pgfpathlineto{\pgfqpoint{2.067968in}{2.282450in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{2.277287in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{2.275088in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{2.276802in}}%
\pgfpathlineto{\pgfqpoint{2.216661in}{2.276623in}}%
\pgfpathlineto{\pgfqpoint{2.391594in}{2.276679in}}%
\pgfpathlineto{\pgfqpoint{2.400341in}{2.276072in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{2.276848in}}%
\pgfpathlineto{\pgfqpoint{2.522794in}{2.275910in}}%
\pgfpathlineto{\pgfqpoint{2.531541in}{2.275612in}}%
\pgfpathlineto{\pgfqpoint{2.540288in}{2.276767in}}%
\pgfpathlineto{\pgfqpoint{2.653994in}{2.277025in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{2.688981in}{2.276406in}}%
\pgfpathlineto{\pgfqpoint{2.732714in}{2.276592in}}%
\pgfpathlineto{\pgfqpoint{2.741461in}{2.275704in}}%
\pgfpathlineto{\pgfqpoint{2.758954in}{2.276623in}}%
\pgfpathlineto{\pgfqpoint{2.776448in}{2.276498in}}%
\pgfpathlineto{\pgfqpoint{2.811434in}{2.277534in}}%
\pgfpathlineto{\pgfqpoint{2.828928in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{2.881408in}{2.276290in}}%
\pgfpathlineto{\pgfqpoint{2.898901in}{2.277395in}}%
\pgfpathlineto{\pgfqpoint{2.907648in}{2.276306in}}%
\pgfpathlineto{\pgfqpoint{2.960128in}{2.277298in}}%
\pgfpathlineto{\pgfqpoint{2.986368in}{2.276511in}}%
\pgfpathlineto{\pgfqpoint{3.003861in}{2.276588in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{2.276673in}}%
\pgfpathlineto{\pgfqpoint{3.126314in}{2.276682in}}%
\pgfpathlineto{\pgfqpoint{3.143808in}{2.276150in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{2.277244in}}%
\pgfpathlineto{\pgfqpoint{3.170048in}{2.276277in}}%
\pgfpathlineto{\pgfqpoint{3.205034in}{2.276732in}}%
\pgfpathlineto{\pgfqpoint{3.309994in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{2.277567in}}%
\pgfpathlineto{\pgfqpoint{3.336234in}{2.275794in}}%
\pgfpathlineto{\pgfqpoint{3.344981in}{2.277300in}}%
\pgfpathlineto{\pgfqpoint{3.353728in}{2.276769in}}%
\pgfpathlineto{\pgfqpoint{3.362474in}{2.277355in}}%
\pgfpathlineto{\pgfqpoint{3.371221in}{2.275864in}}%
\pgfpathlineto{\pgfqpoint{3.397461in}{2.276679in}}%
\pgfpathlineto{\pgfqpoint{3.414954in}{2.276161in}}%
\pgfpathlineto{\pgfqpoint{3.432448in}{2.277049in}}%
\pgfpathlineto{\pgfqpoint{3.467434in}{2.276509in}}%
\pgfpathlineto{\pgfqpoint{3.484928in}{2.276402in}}%
\pgfpathlineto{\pgfqpoint{3.502421in}{2.277077in}}%
\pgfpathlineto{\pgfqpoint{3.677354in}{2.276839in}}%
\pgfpathlineto{\pgfqpoint{3.712341in}{2.276397in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{2.276760in}}%
\pgfpathlineto{\pgfqpoint{3.764821in}{2.276883in}}%
\pgfpathlineto{\pgfqpoint{3.773568in}{2.276052in}}%
\pgfpathlineto{\pgfqpoint{3.791061in}{2.277154in}}%
\pgfpathlineto{\pgfqpoint{3.799808in}{2.275925in}}%
\pgfpathlineto{\pgfqpoint{3.826048in}{2.277545in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.275448in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{2.276835in}}%
\pgfpathlineto{\pgfqpoint{4.053461in}{2.276771in}}%
\pgfpathlineto{\pgfqpoint{4.079701in}{2.276601in}}%
\pgfpathlineto{\pgfqpoint{4.097194in}{2.276918in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{2.275949in}}%
\pgfpathlineto{\pgfqpoint{4.140928in}{2.276594in}}%
\pgfpathlineto{\pgfqpoint{4.149674in}{2.276056in}}%
\pgfpathlineto{\pgfqpoint{4.167168in}{2.277642in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{2.276382in}}%
\pgfpathlineto{\pgfqpoint{4.228394in}{2.276734in}}%
\pgfpathlineto{\pgfqpoint{4.377088in}{2.277086in}}%
\pgfpathlineto{\pgfqpoint{4.385834in}{2.277712in}}%
\pgfpathlineto{\pgfqpoint{4.394581in}{2.276513in}}%
\pgfpathlineto{\pgfqpoint{4.447061in}{2.276647in}}%
\pgfpathlineto{\pgfqpoint{4.464554in}{2.276778in}}%
\pgfpathlineto{\pgfqpoint{4.482048in}{2.276752in}}%
\pgfpathlineto{\pgfqpoint{4.508288in}{2.276303in}}%
\pgfpathlineto{\pgfqpoint{4.552021in}{2.276734in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{2.277283in}}%
\pgfpathlineto{\pgfqpoint{4.578261in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{4.587008in}{2.277123in}}%
\pgfpathlineto{\pgfqpoint{4.630741in}{2.276863in}}%
\pgfpathlineto{\pgfqpoint{4.700714in}{2.276940in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{2.276671in}}%
\pgfpathlineto{\pgfqpoint{4.796928in}{2.276658in}}%
\pgfpathlineto{\pgfqpoint{5.085568in}{2.276629in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{2.275757in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{2.277451in}}%
\pgfpathlineto{\pgfqpoint{5.146794in}{2.275562in}}%
\pgfpathlineto{\pgfqpoint{5.173034in}{2.277747in}}%
\pgfpathlineto{\pgfqpoint{5.181781in}{2.276050in}}%
\pgfpathlineto{\pgfqpoint{5.199274in}{2.276653in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{2.276697in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{1.183226in}}%
\pgfpathlineto{\pgfqpoint{5.479168in}{2.276312in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{2.605060in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{2.604940in}}%
\pgfpathlineto{\pgfqpoint{5.514154in}{2.407761in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{2.339317in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{2.555873in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{2.539055in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{2.202000in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{2.124094in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{2.140500in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{2.233937in}}%
\pgfpathlineto{\pgfqpoint{5.601621in}{2.276916in}}%
\pgfpathlineto{\pgfqpoint{5.610368in}{2.273811in}}%
\pgfpathlineto{\pgfqpoint{5.619114in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{2.274578in}}%
\pgfpathlineto{\pgfqpoint{5.636608in}{2.273898in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{2.274530in}}%
\pgfpathlineto{\pgfqpoint{5.654101in}{2.273946in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{2.276752in}}%
\pgfpathlineto{\pgfqpoint{5.697834in}{2.276894in}}%
\pgfpathlineto{\pgfqpoint{5.811541in}{2.276892in}}%
\pgfpathlineto{\pgfqpoint{5.872768in}{2.276892in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{2.277792in}}%
\pgfpathlineto{\pgfqpoint{5.907754in}{2.276065in}}%
\pgfpathlineto{\pgfqpoint{6.030208in}{2.276605in}}%
\pgfpathlineto{\pgfqpoint{6.047701in}{2.276443in}}%
\pgfpathlineto{\pgfqpoint{6.082688in}{2.276557in}}%
\pgfpathlineto{\pgfqpoint{6.178901in}{2.276769in}}%
\pgfpathlineto{\pgfqpoint{6.213888in}{2.276384in}}%
\pgfpathlineto{\pgfqpoint{6.248874in}{2.276774in}}%
\pgfpathlineto{\pgfqpoint{6.275114in}{2.276828in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.277283in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{2.277283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.826667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.729412,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{2.272792in}}%
\pgfpathlineto{\pgfqpoint{1.070848in}{2.272647in}}%
\pgfpathlineto{\pgfqpoint{1.079594in}{2.269662in}}%
\pgfpathlineto{\pgfqpoint{1.079594in}{2.267550in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{2.272144in}}%
\pgfpathlineto{\pgfqpoint{1.097088in}{2.278903in}}%
\pgfpathlineto{\pgfqpoint{1.097088in}{2.273303in}}%
\pgfpathlineto{\pgfqpoint{1.105834in}{2.271469in}}%
\pgfpathlineto{\pgfqpoint{1.105834in}{2.279019in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.278634in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{2.271687in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{2.277738in}}%
\pgfpathlineto{\pgfqpoint{1.149568in}{2.272444in}}%
\pgfpathlineto{\pgfqpoint{1.167061in}{2.275171in}}%
\pgfpathlineto{\pgfqpoint{1.167061in}{2.274528in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{2.276491in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{2.273266in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{2.277900in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{2.269656in}}%
\pgfpathlineto{\pgfqpoint{1.245781in}{2.272897in}}%
\pgfpathlineto{\pgfqpoint{1.263274in}{2.273758in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{2.272171in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{2.270596in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{2.277176in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{2.273935in}}%
\pgfpathlineto{\pgfqpoint{1.298261in}{2.270144in}}%
\pgfpathlineto{\pgfqpoint{1.307008in}{2.277712in}}%
\pgfpathlineto{\pgfqpoint{1.307008in}{2.275999in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{2.270310in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{2.272247in}}%
\pgfpathlineto{\pgfqpoint{1.341994in}{2.269866in}}%
\pgfpathlineto{\pgfqpoint{1.341994in}{2.274104in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{2.273609in}}%
\pgfpathlineto{\pgfqpoint{1.368234in}{2.269442in}}%
\pgfpathlineto{\pgfqpoint{1.368234in}{2.276074in}}%
\pgfpathlineto{\pgfqpoint{1.368234in}{2.273776in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{2.276793in}}%
\pgfpathlineto{\pgfqpoint{1.394474in}{2.269632in}}%
\pgfpathlineto{\pgfqpoint{1.403221in}{2.275969in}}%
\pgfpathlineto{\pgfqpoint{1.429461in}{2.269155in}}%
\pgfpathlineto{\pgfqpoint{1.429461in}{2.274198in}}%
\pgfpathlineto{\pgfqpoint{1.438208in}{2.269647in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{2.273778in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{2.273631in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{2.271075in}}%
\pgfpathlineto{\pgfqpoint{1.473194in}{2.278844in}}%
\pgfpathlineto{\pgfqpoint{1.490688in}{2.271617in}}%
\pgfpathlineto{\pgfqpoint{1.490688in}{2.274268in}}%
\pgfpathlineto{\pgfqpoint{1.508181in}{2.273054in}}%
\pgfpathlineto{\pgfqpoint{1.525674in}{2.276859in}}%
\pgfpathlineto{\pgfqpoint{1.543168in}{2.277325in}}%
\pgfpathlineto{\pgfqpoint{1.560661in}{2.274132in}}%
\pgfpathlineto{\pgfqpoint{1.560661in}{2.275293in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{2.277775in}}%
\pgfpathlineto{\pgfqpoint{1.578154in}{2.269275in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{2.277653in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{2.273548in}}%
\pgfpathlineto{\pgfqpoint{1.613141in}{2.270189in}}%
\pgfpathlineto{\pgfqpoint{1.630634in}{2.270443in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.275081in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{2.268565in}}%
\pgfpathlineto{\pgfqpoint{1.674368in}{2.273071in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{2.273515in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{2.269980in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{2.276649in}}%
\pgfpathlineto{\pgfqpoint{1.726848in}{2.270644in}}%
\pgfpathlineto{\pgfqpoint{1.726848in}{2.268703in}}%
\pgfpathlineto{\pgfqpoint{1.726848in}{2.275798in}}%
\pgfpathlineto{\pgfqpoint{1.726848in}{2.274373in}}%
\pgfpathlineto{\pgfqpoint{1.735594in}{2.270349in}}%
\pgfpathlineto{\pgfqpoint{1.735594in}{2.275168in}}%
\pgfpathlineto{\pgfqpoint{1.744341in}{2.271657in}}%
\pgfpathlineto{\pgfqpoint{1.744341in}{2.268289in}}%
\pgfpathlineto{\pgfqpoint{1.761834in}{2.274906in}}%
\pgfpathlineto{\pgfqpoint{1.779328in}{2.270762in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{2.274878in}}%
\pgfpathlineto{\pgfqpoint{1.796821in}{2.274935in}}%
\pgfpathlineto{\pgfqpoint{1.814314in}{2.267823in}}%
\pgfpathlineto{\pgfqpoint{1.831808in}{2.272203in}}%
\pgfpathlineto{\pgfqpoint{1.840554in}{2.271838in}}%
\pgfpathlineto{\pgfqpoint{1.858048in}{2.277261in}}%
\pgfpathlineto{\pgfqpoint{1.875541in}{2.271991in}}%
\pgfpathlineto{\pgfqpoint{1.884288in}{2.272157in}}%
\pgfpathlineto{\pgfqpoint{1.901781in}{2.271101in}}%
\pgfpathlineto{\pgfqpoint{1.901781in}{2.269107in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{2.275396in}}%
\pgfpathlineto{\pgfqpoint{1.919274in}{2.271405in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{2.277922in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{2.273332in}}%
\pgfpathlineto{\pgfqpoint{1.963008in}{2.422832in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{1.871956in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{2.708144in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{3.027253in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{4.362893in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{4.322772in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{4.037705in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{3.510169in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{3.154725in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{2.935870in}}%
\pgfpathlineto{\pgfqpoint{2.067968in}{3.233563in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{3.359414in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{3.401088in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{3.401313in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{3.407895in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{3.387001in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{3.362816in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{3.367155in}}%
\pgfpathlineto{\pgfqpoint{2.155434in}{3.365224in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{3.367857in}}%
\pgfpathlineto{\pgfqpoint{2.181674in}{3.368323in}}%
\pgfpathlineto{\pgfqpoint{2.190421in}{3.365432in}}%
\pgfpathlineto{\pgfqpoint{2.199168in}{3.368489in}}%
\pgfpathlineto{\pgfqpoint{2.216661in}{3.365559in}}%
\pgfpathlineto{\pgfqpoint{2.216661in}{3.372403in}}%
\pgfpathlineto{\pgfqpoint{2.225408in}{3.364203in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{3.367968in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{3.366847in}}%
\pgfpathlineto{\pgfqpoint{2.251648in}{3.362171in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{3.363411in}}%
\pgfpathlineto{\pgfqpoint{2.277888in}{3.371086in}}%
\pgfpathlineto{\pgfqpoint{2.286634in}{3.368425in}}%
\pgfpathlineto{\pgfqpoint{2.295381in}{3.370586in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{3.370675in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{3.365327in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{3.367223in}}%
\pgfpathlineto{\pgfqpoint{2.321621in}{3.370452in}}%
\pgfpathlineto{\pgfqpoint{2.330368in}{3.362486in}}%
\pgfpathlineto{\pgfqpoint{2.330368in}{3.368233in}}%
\pgfpathlineto{\pgfqpoint{2.339114in}{3.363619in}}%
\pgfpathlineto{\pgfqpoint{2.347861in}{3.369143in}}%
\pgfpathlineto{\pgfqpoint{2.365354in}{3.371277in}}%
\pgfpathlineto{\pgfqpoint{2.365354in}{3.368594in}}%
\pgfpathlineto{\pgfqpoint{2.365354in}{3.369973in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{3.363921in}}%
\pgfpathlineto{\pgfqpoint{2.391594in}{3.362792in}}%
\pgfpathlineto{\pgfqpoint{2.400341in}{3.365749in}}%
\pgfpathlineto{\pgfqpoint{2.400341in}{3.365303in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{3.369903in}}%
\pgfpathlineto{\pgfqpoint{2.426581in}{3.366110in}}%
\pgfpathlineto{\pgfqpoint{2.435328in}{3.369376in}}%
\pgfpathlineto{\pgfqpoint{2.461568in}{3.369425in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{3.362324in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{3.366534in}}%
\pgfpathlineto{\pgfqpoint{2.479061in}{3.362775in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{3.369554in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{3.365351in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{3.368388in}}%
\pgfpathlineto{\pgfqpoint{2.531541in}{3.364542in}}%
\pgfpathlineto{\pgfqpoint{2.531541in}{3.368546in}}%
\pgfpathlineto{\pgfqpoint{2.540288in}{3.366394in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{3.371150in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{3.366383in}}%
\pgfpathlineto{\pgfqpoint{2.566528in}{3.367726in}}%
\pgfpathlineto{\pgfqpoint{2.566528in}{3.366197in}}%
\pgfpathlineto{\pgfqpoint{2.575274in}{3.368145in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{3.367448in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{3.364830in}}%
\pgfpathlineto{\pgfqpoint{2.592768in}{3.365937in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{3.361047in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{3.362648in}}%
\pgfpathlineto{\pgfqpoint{2.610261in}{3.369258in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{3.371303in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{3.364693in}}%
\pgfpathlineto{\pgfqpoint{2.645248in}{3.362751in}}%
\pgfpathlineto{\pgfqpoint{2.645248in}{3.364168in}}%
\pgfpathlineto{\pgfqpoint{2.653994in}{3.368465in}}%
\pgfpathlineto{\pgfqpoint{2.653994in}{3.372838in}}%
\pgfpathlineto{\pgfqpoint{2.662741in}{3.368392in}}%
\pgfpathlineto{\pgfqpoint{2.680234in}{3.370170in}}%
\pgfpathlineto{\pgfqpoint{2.688981in}{3.367667in}}%
\pgfpathlineto{\pgfqpoint{2.706474in}{3.369551in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{3.366718in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{3.371493in}}%
\pgfpathlineto{\pgfqpoint{2.732714in}{3.365438in}}%
\pgfpathlineto{\pgfqpoint{2.758954in}{3.363884in}}%
\pgfpathlineto{\pgfqpoint{2.758954in}{3.372326in}}%
\pgfpathlineto{\pgfqpoint{2.776448in}{3.364327in}}%
\pgfpathlineto{\pgfqpoint{2.793941in}{3.371135in}}%
\pgfpathlineto{\pgfqpoint{2.802688in}{3.362174in}}%
\pgfpathlineto{\pgfqpoint{2.811434in}{3.367487in}}%
\pgfpathlineto{\pgfqpoint{2.828928in}{3.361426in}}%
\pgfpathlineto{\pgfqpoint{2.837674in}{3.366516in}}%
\pgfpathlineto{\pgfqpoint{2.846421in}{3.367524in}}%
\pgfpathlineto{\pgfqpoint{2.863914in}{3.367063in}}%
\pgfpathlineto{\pgfqpoint{2.863914in}{3.365504in}}%
\pgfpathlineto{\pgfqpoint{2.872661in}{3.364461in}}%
\pgfpathlineto{\pgfqpoint{2.881408in}{3.365882in}}%
\pgfpathlineto{\pgfqpoint{2.890154in}{3.369337in}}%
\pgfpathlineto{\pgfqpoint{2.925141in}{3.363470in}}%
\pgfpathlineto{\pgfqpoint{2.942634in}{3.365661in}}%
\pgfpathlineto{\pgfqpoint{2.951381in}{3.369129in}}%
\pgfpathlineto{\pgfqpoint{2.968874in}{3.370898in}}%
\pgfpathlineto{\pgfqpoint{2.968874in}{3.368010in}}%
\pgfpathlineto{\pgfqpoint{2.977621in}{3.364699in}}%
\pgfpathlineto{\pgfqpoint{2.986368in}{3.363470in}}%
\pgfpathlineto{\pgfqpoint{2.995114in}{3.370505in}}%
\pgfpathlineto{\pgfqpoint{2.995114in}{3.369366in}}%
\pgfpathlineto{\pgfqpoint{2.995114in}{3.367094in}}%
\pgfpathlineto{\pgfqpoint{3.012608in}{3.364255in}}%
\pgfpathlineto{\pgfqpoint{3.030101in}{3.369847in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{3.370791in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{3.362451in}}%
\pgfpathlineto{\pgfqpoint{3.073834in}{3.362921in}}%
\pgfpathlineto{\pgfqpoint{3.091328in}{3.365373in}}%
\pgfpathlineto{\pgfqpoint{3.091328in}{3.369499in}}%
\pgfpathlineto{\pgfqpoint{3.091328in}{3.366239in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{3.368462in}}%
\pgfpathlineto{\pgfqpoint{3.135061in}{3.362974in}}%
\pgfpathlineto{\pgfqpoint{3.135061in}{3.366066in}}%
\pgfpathlineto{\pgfqpoint{3.143808in}{3.362812in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{3.361826in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{3.365375in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{3.369687in}}%
\pgfpathlineto{\pgfqpoint{3.178794in}{3.362493in}}%
\pgfpathlineto{\pgfqpoint{3.187541in}{3.367601in}}%
\pgfpathlineto{\pgfqpoint{3.205034in}{3.368434in}}%
\pgfpathlineto{\pgfqpoint{3.213781in}{3.366875in}}%
\pgfpathlineto{\pgfqpoint{3.231274in}{3.368384in}}%
\pgfpathlineto{\pgfqpoint{3.240021in}{3.363370in}}%
\pgfpathlineto{\pgfqpoint{3.257514in}{3.366584in}}%
\pgfpathlineto{\pgfqpoint{3.266261in}{3.369945in}}%
\pgfpathlineto{\pgfqpoint{3.266261in}{3.365613in}}%
\pgfpathlineto{\pgfqpoint{3.275008in}{3.361767in}}%
\pgfpathlineto{\pgfqpoint{3.283754in}{3.368176in}}%
\pgfpathlineto{\pgfqpoint{3.292501in}{3.362379in}}%
\pgfpathlineto{\pgfqpoint{3.301248in}{3.362191in}}%
\pgfpathlineto{\pgfqpoint{3.301248in}{3.369761in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{3.369936in}}%
\pgfpathlineto{\pgfqpoint{3.327488in}{3.368714in}}%
\pgfpathlineto{\pgfqpoint{3.336234in}{3.363521in}}%
\pgfpathlineto{\pgfqpoint{3.362474in}{3.369477in}}%
\pgfpathlineto{\pgfqpoint{3.371221in}{3.365897in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{3.363394in}}%
\pgfpathlineto{\pgfqpoint{3.388714in}{3.372099in}}%
\pgfpathlineto{\pgfqpoint{3.397461in}{3.368220in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{3.365360in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{3.370723in}}%
\pgfpathlineto{\pgfqpoint{3.432448in}{3.371642in}}%
\pgfpathlineto{\pgfqpoint{3.441194in}{3.370715in}}%
\pgfpathlineto{\pgfqpoint{3.449941in}{3.365047in}}%
\pgfpathlineto{\pgfqpoint{3.467434in}{3.362296in}}%
\pgfpathlineto{\pgfqpoint{3.467434in}{3.364990in}}%
\pgfpathlineto{\pgfqpoint{3.476181in}{3.363822in}}%
\pgfpathlineto{\pgfqpoint{3.476181in}{3.370039in}}%
\pgfpathlineto{\pgfqpoint{3.484928in}{3.362091in}}%
\pgfpathlineto{\pgfqpoint{3.502421in}{3.368443in}}%
\pgfpathlineto{\pgfqpoint{3.511168in}{3.366938in}}%
\pgfpathlineto{\pgfqpoint{3.528661in}{3.361839in}}%
\pgfpathlineto{\pgfqpoint{3.537408in}{3.366641in}}%
\pgfpathlineto{\pgfqpoint{3.546154in}{3.365637in}}%
\pgfpathlineto{\pgfqpoint{3.554901in}{3.363061in}}%
\pgfpathlineto{\pgfqpoint{3.554901in}{3.366514in}}%
\pgfpathlineto{\pgfqpoint{3.563648in}{3.361804in}}%
\pgfpathlineto{\pgfqpoint{3.572394in}{3.360761in}}%
\pgfpathlineto{\pgfqpoint{3.581141in}{3.368594in}}%
\pgfpathlineto{\pgfqpoint{3.581141in}{3.367518in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{3.370024in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{3.367920in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{3.365633in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{3.362652in}}%
\pgfpathlineto{\pgfqpoint{3.616128in}{3.365622in}}%
\pgfpathlineto{\pgfqpoint{3.624874in}{3.364966in}}%
\pgfpathlineto{\pgfqpoint{3.633621in}{3.369158in}}%
\pgfpathlineto{\pgfqpoint{3.633621in}{3.368314in}}%
\pgfpathlineto{\pgfqpoint{3.642368in}{3.368832in}}%
\pgfpathlineto{\pgfqpoint{3.651114in}{3.367719in}}%
\pgfpathlineto{\pgfqpoint{3.651114in}{3.366158in}}%
\pgfpathlineto{\pgfqpoint{3.668608in}{3.364448in}}%
\pgfpathlineto{\pgfqpoint{3.677354in}{3.367041in}}%
\pgfpathlineto{\pgfqpoint{3.703594in}{3.366451in}}%
\pgfpathlineto{\pgfqpoint{3.712341in}{3.370022in}}%
\pgfpathlineto{\pgfqpoint{3.721088in}{3.365182in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{3.362438in}}%
\pgfpathlineto{\pgfqpoint{3.738581in}{3.367990in}}%
\pgfpathlineto{\pgfqpoint{3.738581in}{3.363713in}}%
\pgfpathlineto{\pgfqpoint{3.756074in}{3.365069in}}%
\pgfpathlineto{\pgfqpoint{3.756074in}{3.362419in}}%
\pgfpathlineto{\pgfqpoint{3.764821in}{3.371012in}}%
\pgfpathlineto{\pgfqpoint{3.764821in}{3.370334in}}%
\pgfpathlineto{\pgfqpoint{3.782314in}{3.361128in}}%
\pgfpathlineto{\pgfqpoint{3.782314in}{3.368425in}}%
\pgfpathlineto{\pgfqpoint{3.791061in}{3.364671in}}%
\pgfpathlineto{\pgfqpoint{3.791061in}{3.369247in}}%
\pgfpathlineto{\pgfqpoint{3.808554in}{3.362115in}}%
\pgfpathlineto{\pgfqpoint{3.817301in}{3.367048in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.367719in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.360120in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{3.362180in}}%
\pgfpathlineto{\pgfqpoint{3.861034in}{3.369949in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{3.365565in}}%
\pgfpathlineto{\pgfqpoint{3.878528in}{3.370999in}}%
\pgfpathlineto{\pgfqpoint{3.896021in}{3.365961in}}%
\pgfpathlineto{\pgfqpoint{3.904768in}{3.366042in}}%
\pgfpathlineto{\pgfqpoint{3.913514in}{3.362810in}}%
\pgfpathlineto{\pgfqpoint{3.913514in}{3.365412in}}%
\pgfpathlineto{\pgfqpoint{3.913514in}{3.364338in}}%
\pgfpathlineto{\pgfqpoint{3.922261in}{3.365965in}}%
\pgfpathlineto{\pgfqpoint{3.957248in}{3.367758in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{3.365777in}}%
\pgfpathlineto{\pgfqpoint{3.983488in}{3.363234in}}%
\pgfpathlineto{\pgfqpoint{4.000981in}{3.360870in}}%
\pgfpathlineto{\pgfqpoint{4.009728in}{3.368183in}}%
\pgfpathlineto{\pgfqpoint{4.018474in}{3.367170in}}%
\pgfpathlineto{\pgfqpoint{4.044714in}{3.367500in}}%
\pgfpathlineto{\pgfqpoint{4.053461in}{3.365403in}}%
\pgfpathlineto{\pgfqpoint{4.053461in}{3.368224in}}%
\pgfpathlineto{\pgfqpoint{4.070954in}{3.363363in}}%
\pgfpathlineto{\pgfqpoint{4.088448in}{3.364651in}}%
\pgfpathlineto{\pgfqpoint{4.097194in}{3.369138in}}%
\pgfpathlineto{\pgfqpoint{4.097194in}{3.369053in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{3.362456in}}%
\pgfpathlineto{\pgfqpoint{4.123434in}{3.368981in}}%
\pgfpathlineto{\pgfqpoint{4.123434in}{3.368487in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{3.364682in}}%
\pgfpathlineto{\pgfqpoint{4.167168in}{3.367459in}}%
\pgfpathlineto{\pgfqpoint{4.167168in}{3.367131in}}%
\pgfpathlineto{\pgfqpoint{4.193408in}{3.360188in}}%
\pgfpathlineto{\pgfqpoint{4.202154in}{3.367579in}}%
\pgfpathlineto{\pgfqpoint{4.219648in}{3.364319in}}%
\pgfpathlineto{\pgfqpoint{4.219648in}{3.361389in}}%
\pgfpathlineto{\pgfqpoint{4.228394in}{3.366449in}}%
\pgfpathlineto{\pgfqpoint{4.245888in}{3.366540in}}%
\pgfpathlineto{\pgfqpoint{4.263381in}{3.369101in}}%
\pgfpathlineto{\pgfqpoint{4.272128in}{3.368073in}}%
\pgfpathlineto{\pgfqpoint{4.280874in}{3.368301in}}%
\pgfpathlineto{\pgfqpoint{4.280874in}{3.367518in}}%
\pgfpathlineto{\pgfqpoint{4.289621in}{3.361666in}}%
\pgfpathlineto{\pgfqpoint{4.307114in}{3.360457in}}%
\pgfpathlineto{\pgfqpoint{4.307114in}{3.367597in}}%
\pgfpathlineto{\pgfqpoint{4.324608in}{3.367056in}}%
\pgfpathlineto{\pgfqpoint{4.350848in}{3.361131in}}%
\pgfpathlineto{\pgfqpoint{4.350848in}{3.367964in}}%
\pgfpathlineto{\pgfqpoint{4.368341in}{3.363866in}}%
\pgfpathlineto{\pgfqpoint{4.368341in}{3.362058in}}%
\pgfpathlineto{\pgfqpoint{4.377088in}{3.367065in}}%
\pgfpathlineto{\pgfqpoint{4.385834in}{3.367682in}}%
\pgfpathlineto{\pgfqpoint{4.394581in}{3.366621in}}%
\pgfpathlineto{\pgfqpoint{4.394581in}{3.363829in}}%
\pgfpathlineto{\pgfqpoint{4.403328in}{3.362696in}}%
\pgfpathlineto{\pgfqpoint{4.412074in}{3.359055in}}%
\pgfpathlineto{\pgfqpoint{4.412074in}{3.367002in}}%
\pgfpathlineto{\pgfqpoint{4.420821in}{3.364601in}}%
\pgfpathlineto{\pgfqpoint{4.429568in}{3.364529in}}%
\pgfpathlineto{\pgfqpoint{4.429568in}{3.366442in}}%
\pgfpathlineto{\pgfqpoint{4.438314in}{3.367533in}}%
\pgfpathlineto{\pgfqpoint{4.447061in}{3.370430in}}%
\pgfpathlineto{\pgfqpoint{4.455808in}{3.370258in}}%
\pgfpathlineto{\pgfqpoint{4.455808in}{3.363899in}}%
\pgfpathlineto{\pgfqpoint{4.455808in}{3.369000in}}%
\pgfpathlineto{\pgfqpoint{4.464554in}{3.369919in}}%
\pgfpathlineto{\pgfqpoint{4.482048in}{3.361953in}}%
\pgfpathlineto{\pgfqpoint{4.482048in}{3.370107in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{3.371428in}}%
\pgfpathlineto{\pgfqpoint{4.508288in}{3.367048in}}%
\pgfpathlineto{\pgfqpoint{4.525781in}{3.364174in}}%
\pgfpathlineto{\pgfqpoint{4.525781in}{3.370848in}}%
\pgfpathlineto{\pgfqpoint{4.525781in}{3.369407in}}%
\pgfpathlineto{\pgfqpoint{4.534528in}{3.366166in}}%
\pgfpathlineto{\pgfqpoint{4.552021in}{3.365604in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{3.370391in}}%
\pgfpathlineto{\pgfqpoint{4.569514in}{3.370868in}}%
\pgfpathlineto{\pgfqpoint{4.569514in}{3.363070in}}%
\pgfpathlineto{\pgfqpoint{4.578261in}{3.365257in}}%
\pgfpathlineto{\pgfqpoint{4.587008in}{3.368629in}}%
\pgfpathlineto{\pgfqpoint{4.604501in}{3.364032in}}%
\pgfpathlineto{\pgfqpoint{4.604501in}{3.366223in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{3.365241in}}%
\pgfpathlineto{\pgfqpoint{4.621994in}{3.362307in}}%
\pgfpathlineto{\pgfqpoint{4.630741in}{3.364839in}}%
\pgfpathlineto{\pgfqpoint{4.630741in}{3.364470in}}%
\pgfpathlineto{\pgfqpoint{4.639488in}{3.362042in}}%
\pgfpathlineto{\pgfqpoint{4.639488in}{3.367209in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{3.362287in}}%
\pgfpathlineto{\pgfqpoint{4.656981in}{3.360291in}}%
\pgfpathlineto{\pgfqpoint{4.665728in}{3.364137in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{3.361117in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{3.369694in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{3.366608in}}%
\pgfpathlineto{\pgfqpoint{4.700714in}{3.365375in}}%
\pgfpathlineto{\pgfqpoint{4.700714in}{3.370124in}}%
\pgfpathlineto{\pgfqpoint{4.709461in}{3.365217in}}%
\pgfpathlineto{\pgfqpoint{4.726954in}{3.365193in}}%
\pgfpathlineto{\pgfqpoint{4.735701in}{3.362775in}}%
\pgfpathlineto{\pgfqpoint{4.735701in}{3.368911in}}%
\pgfpathlineto{\pgfqpoint{4.744448in}{3.368331in}}%
\pgfpathlineto{\pgfqpoint{4.753194in}{3.362959in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{3.366350in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{3.367680in}}%
\pgfpathlineto{\pgfqpoint{4.788181in}{3.365220in}}%
\pgfpathlineto{\pgfqpoint{4.796928in}{3.368073in}}%
\pgfpathlineto{\pgfqpoint{4.814421in}{3.365051in}}%
\pgfpathlineto{\pgfqpoint{4.814421in}{3.362143in}}%
\pgfpathlineto{\pgfqpoint{4.831914in}{3.364957in}}%
\pgfpathlineto{\pgfqpoint{4.849408in}{3.366610in}}%
\pgfpathlineto{\pgfqpoint{4.858154in}{3.369506in}}%
\pgfpathlineto{\pgfqpoint{4.866901in}{3.370785in}}%
\pgfpathlineto{\pgfqpoint{4.884394in}{3.363217in}}%
\pgfpathlineto{\pgfqpoint{4.884394in}{3.363667in}}%
\pgfpathlineto{\pgfqpoint{4.884394in}{3.361459in}}%
\pgfpathlineto{\pgfqpoint{4.893141in}{3.370660in}}%
\pgfpathlineto{\pgfqpoint{4.893141in}{3.368688in}}%
\pgfpathlineto{\pgfqpoint{4.901888in}{3.361660in}}%
\pgfpathlineto{\pgfqpoint{4.928128in}{3.365972in}}%
\pgfpathlineto{\pgfqpoint{4.936874in}{3.369879in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{3.363641in}}%
\pgfpathlineto{\pgfqpoint{4.963114in}{3.366475in}}%
\pgfpathlineto{\pgfqpoint{4.989354in}{3.361710in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{3.369691in}}%
\pgfpathlineto{\pgfqpoint{5.006848in}{3.370815in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{3.363772in}}%
\pgfpathlineto{\pgfqpoint{5.024341in}{3.365460in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{3.360577in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{3.368161in}}%
\pgfpathlineto{\pgfqpoint{5.041834in}{3.364846in}}%
\pgfpathlineto{\pgfqpoint{5.059328in}{3.365895in}}%
\pgfpathlineto{\pgfqpoint{5.059328in}{3.362598in}}%
\pgfpathlineto{\pgfqpoint{5.059328in}{3.369691in}}%
\pgfpathlineto{\pgfqpoint{5.068074in}{3.370133in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{3.365801in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{3.368902in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{5.085568in}{3.368329in}}%
\pgfpathlineto{\pgfqpoint{5.103061in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{5.103061in}{3.364319in}}%
\pgfpathlineto{\pgfqpoint{5.129301in}{3.367743in}}%
\pgfpathlineto{\pgfqpoint{5.146794in}{3.366628in}}%
\pgfpathlineto{\pgfqpoint{5.146794in}{3.361397in}}%
\pgfpathlineto{\pgfqpoint{5.155541in}{3.361340in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{3.370877in}}%
\pgfpathlineto{\pgfqpoint{5.173034in}{3.370684in}}%
\pgfpathlineto{\pgfqpoint{5.181781in}{3.361813in}}%
\pgfpathlineto{\pgfqpoint{5.225514in}{3.364701in}}%
\pgfpathlineto{\pgfqpoint{5.234261in}{3.362276in}}%
\pgfpathlineto{\pgfqpoint{5.243008in}{3.369462in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{3.369654in}}%
\pgfpathlineto{\pgfqpoint{5.269248in}{3.361911in}}%
\pgfpathlineto{\pgfqpoint{5.277994in}{3.365747in}}%
\pgfpathlineto{\pgfqpoint{5.295488in}{3.363529in}}%
\pgfpathlineto{\pgfqpoint{5.295488in}{3.366519in}}%
\pgfpathlineto{\pgfqpoint{5.304234in}{3.364900in}}%
\pgfpathlineto{\pgfqpoint{5.304234in}{3.367006in}}%
\pgfpathlineto{\pgfqpoint{5.339221in}{3.367846in}}%
\pgfpathlineto{\pgfqpoint{5.347968in}{3.366372in}}%
\pgfpathlineto{\pgfqpoint{5.365461in}{3.366383in}}%
\pgfpathlineto{\pgfqpoint{5.374208in}{3.363932in}}%
\pgfpathlineto{\pgfqpoint{5.391701in}{3.369680in}}%
\pgfpathlineto{\pgfqpoint{5.400448in}{3.363774in}}%
\pgfpathlineto{\pgfqpoint{5.400448in}{3.367701in}}%
\pgfpathlineto{\pgfqpoint{5.400448in}{3.363446in}}%
\pgfpathlineto{\pgfqpoint{5.426688in}{3.366396in}}%
\pgfpathlineto{\pgfqpoint{5.426688in}{3.368172in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{3.360842in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{3.368360in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{3.363219in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{3.137824in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{2.507038in}}%
\pgfpathlineto{\pgfqpoint{5.514154in}{1.559838in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{1.510653in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{1.923769in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{2.066366in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{1.793363in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.776197in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.800004in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{1.918641in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{2.739466in}}%
\pgfpathlineto{\pgfqpoint{5.592874in}{2.715180in}}%
\pgfpathlineto{\pgfqpoint{5.592874in}{2.694180in}}%
\pgfpathlineto{\pgfqpoint{5.619114in}{2.234978in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{2.230499in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{2.235664in}}%
\pgfpathlineto{\pgfqpoint{5.636608in}{2.236591in}}%
\pgfpathlineto{\pgfqpoint{5.654101in}{2.254281in}}%
\pgfpathlineto{\pgfqpoint{5.662848in}{2.265748in}}%
\pgfpathlineto{\pgfqpoint{5.662848in}{2.275085in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{2.278210in}}%
\pgfpathlineto{\pgfqpoint{5.689088in}{2.273937in}}%
\pgfpathlineto{\pgfqpoint{5.697834in}{2.267198in}}%
\pgfpathlineto{\pgfqpoint{5.697834in}{2.274152in}}%
\pgfpathlineto{\pgfqpoint{5.715328in}{2.270194in}}%
\pgfpathlineto{\pgfqpoint{5.724074in}{2.269662in}}%
\pgfpathlineto{\pgfqpoint{5.724074in}{2.273688in}}%
\pgfpathlineto{\pgfqpoint{5.741568in}{2.269278in}}%
\pgfpathlineto{\pgfqpoint{5.750314in}{2.274742in}}%
\pgfpathlineto{\pgfqpoint{5.759061in}{2.274932in}}%
\pgfpathlineto{\pgfqpoint{5.767808in}{2.267211in}}%
\pgfpathlineto{\pgfqpoint{5.785301in}{2.272363in}}%
\pgfpathlineto{\pgfqpoint{5.794048in}{2.273421in}}%
\pgfpathlineto{\pgfqpoint{5.802794in}{2.269107in}}%
\pgfpathlineto{\pgfqpoint{5.802794in}{2.270795in}}%
\pgfpathlineto{\pgfqpoint{5.811541in}{2.271950in}}%
\pgfpathlineto{\pgfqpoint{5.811541in}{2.267985in}}%
\pgfpathlineto{\pgfqpoint{5.829034in}{2.268670in}}%
\pgfpathlineto{\pgfqpoint{5.837781in}{2.274705in}}%
\pgfpathlineto{\pgfqpoint{5.837781in}{2.268486in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{2.269059in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.855274in}{2.272630in}}%
\pgfpathlineto{\pgfqpoint{5.864021in}{2.270063in}}%
\pgfpathlineto{\pgfqpoint{5.872768in}{2.274353in}}%
\pgfpathlineto{\pgfqpoint{5.881514in}{2.273548in}}%
\pgfpathlineto{\pgfqpoint{5.881514in}{2.274847in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{2.277016in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{2.273047in}}%
\pgfpathlineto{\pgfqpoint{5.907754in}{2.267471in}}%
\pgfpathlineto{\pgfqpoint{5.925248in}{2.273207in}}%
\pgfpathlineto{\pgfqpoint{5.933994in}{2.274701in}}%
\pgfpathlineto{\pgfqpoint{5.951488in}{2.276918in}}%
\pgfpathlineto{\pgfqpoint{5.968981in}{2.274121in}}%
\pgfpathlineto{\pgfqpoint{5.968981in}{2.275203in}}%
\pgfpathlineto{\pgfqpoint{5.986474in}{2.276048in}}%
\pgfpathlineto{\pgfqpoint{6.003968in}{2.272048in}}%
\pgfpathlineto{\pgfqpoint{6.012714in}{2.275636in}}%
\pgfpathlineto{\pgfqpoint{6.021461in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{6.030208in}{2.269426in}}%
\pgfpathlineto{\pgfqpoint{6.038954in}{2.273874in}}%
\pgfpathlineto{\pgfqpoint{6.047701in}{2.275173in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{2.269516in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{2.274320in}}%
\pgfpathlineto{\pgfqpoint{6.065194in}{2.276887in}}%
\pgfpathlineto{\pgfqpoint{6.100181in}{2.271106in}}%
\pgfpathlineto{\pgfqpoint{6.108928in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{6.117674in}{2.272070in}}%
\pgfpathlineto{\pgfqpoint{6.135168in}{2.274005in}}%
\pgfpathlineto{\pgfqpoint{6.135168in}{2.271018in}}%
\pgfpathlineto{\pgfqpoint{6.143914in}{2.273089in}}%
\pgfpathlineto{\pgfqpoint{6.152661in}{2.268392in}}%
\pgfpathlineto{\pgfqpoint{6.170154in}{2.274453in}}%
\pgfpathlineto{\pgfqpoint{6.187648in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{6.187648in}{2.273603in}}%
\pgfpathlineto{\pgfqpoint{6.196394in}{2.269807in}}%
\pgfpathlineto{\pgfqpoint{6.196394in}{2.266656in}}%
\pgfpathlineto{\pgfqpoint{6.213888in}{2.270362in}}%
\pgfpathlineto{\pgfqpoint{6.213888in}{2.268315in}}%
\pgfpathlineto{\pgfqpoint{6.231381in}{2.270303in}}%
\pgfpathlineto{\pgfqpoint{6.240128in}{2.275943in}}%
\pgfpathlineto{\pgfqpoint{6.240128in}{2.274320in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{2.268600in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{2.266332in}}%
\pgfpathlineto{\pgfqpoint{6.275114in}{2.270439in}}%
\pgfpathlineto{\pgfqpoint{6.275114in}{2.272667in}}%
\pgfpathlineto{\pgfqpoint{6.283861in}{2.276852in}}%
\pgfpathlineto{\pgfqpoint{6.292608in}{2.269238in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{2.275510in}}%
\pgfpathlineto{\pgfqpoint{6.320101in}{2.274344in}}%
\pgfpathlineto{\pgfqpoint{6.320101in}{2.274344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.826667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936768in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{4.463331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{3.826667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.435434in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{4.463331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{4.463331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{4.463331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{4.463331in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{4.463331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392119in}{1.729998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.686097in}{1.729998in}}{\pgfqpoint{1.980074in}{1.729998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336563in}{1.757775in}}%
\pgfpathlineto{\pgfqpoint{5.392119in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{5.336563in}{1.702220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035630in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{2.035630in}{1.757775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=1.769357in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Static Delay Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232596in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{5.139606in}{0.726942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.175717in}{0.726942in}}{\pgfqpoint{5.175717in}{0.763053in}}%
\pgfpathlineto{\pgfqpoint{5.175717in}{1.556131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.175717in}{1.592242in}}{\pgfqpoint{5.139606in}{1.592242in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{1.592242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196485in}{1.592242in}}{\pgfqpoint{2.196485in}{1.556131in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{0.763053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196485in}{0.726942in}}{\pgfqpoint{2.232596in}{0.726942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.447059,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268707in}{1.446034in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{1.446034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774263in,y=1.382840in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Actual Offset \(\displaystyle \theta_{act}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.580392,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268707in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{1.181020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774263in,y=1.117825in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Reported Offset \(\displaystyle \theta_{rep}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.729412,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268707in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{0.904257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774263in,y=0.841062in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Estimated Asymmetry \(\displaystyle \alpha_{P_0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/meas_600s_static_sync_delay_500us_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.548687in}{2.415277in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.548687in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.548687in}{2.415277in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.415277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{1.948664in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{1.948664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936768in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936768in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811434in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811434in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560768in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560768in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435434in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435434in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310101in,y=0.539442in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686101in,y=0.241943in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Elapsed Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.636664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=0.541693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{0.964664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301039in, y=0.869693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \ensuremath{-}250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.292664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805821in, y=1.197693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.620664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=1.525693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062101in}{1.948664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487706in, y=1.853693in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245483in,y=1.292664in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Sync. Error \(\displaystyle \varepsilon\) [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.360784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{1.097088in}{1.291224in}}%
\pgfpathlineto{\pgfqpoint{1.298261in}{1.291256in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{1.291319in}}%
\pgfpathlineto{\pgfqpoint{1.350741in}{1.291311in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{1.291576in}}%
\pgfpathlineto{\pgfqpoint{1.473194in}{1.290965in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.291484in}}%
\pgfpathlineto{\pgfqpoint{1.499434in}{1.291278in}}%
\pgfpathlineto{\pgfqpoint{1.665621in}{1.292836in}}%
\pgfpathlineto{\pgfqpoint{1.674368in}{1.291283in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{1.291277in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{1.954261in}{1.714454in}}%
\pgfpathlineto{\pgfqpoint{1.958093in}{1.958664in}}%
\pgfpathmoveto{\pgfqpoint{1.997316in}{1.958664in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{1.931105in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{1.592376in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{1.467595in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{1.477824in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{1.564199in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{1.591797in}}%
\pgfpathlineto{\pgfqpoint{2.067968in}{1.608808in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{1.617146in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{1.619303in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{1.619251in}}%
\pgfpathlineto{\pgfqpoint{2.155434in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.172928in}{1.619843in}}%
\pgfpathlineto{\pgfqpoint{2.190421in}{1.620831in}}%
\pgfpathlineto{\pgfqpoint{2.207914in}{1.620201in}}%
\pgfpathlineto{\pgfqpoint{2.487808in}{1.619788in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{1.620149in}}%
\pgfpathlineto{\pgfqpoint{2.531541in}{1.620770in}}%
\pgfpathlineto{\pgfqpoint{2.540288in}{1.618768in}}%
\pgfpathlineto{\pgfqpoint{2.575274in}{1.618286in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{1.620118in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.620537in}}%
\pgfpathlineto{\pgfqpoint{2.653994in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{1.619709in}}%
\pgfpathlineto{\pgfqpoint{2.697728in}{1.620142in}}%
\pgfpathlineto{\pgfqpoint{2.767701in}{1.620391in}}%
\pgfpathlineto{\pgfqpoint{2.776448in}{1.618929in}}%
\pgfpathlineto{\pgfqpoint{2.802688in}{1.618679in}}%
\pgfpathlineto{\pgfqpoint{2.820181in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{2.872661in}{1.620143in}}%
\pgfpathlineto{\pgfqpoint{2.890154in}{1.618776in}}%
\pgfpathlineto{\pgfqpoint{2.907648in}{1.620355in}}%
\pgfpathlineto{\pgfqpoint{2.916394in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.960128in}{1.618449in}}%
\pgfpathlineto{\pgfqpoint{2.968874in}{1.620099in}}%
\pgfpathlineto{\pgfqpoint{3.108821in}{1.620112in}}%
\pgfpathlineto{\pgfqpoint{3.126314in}{1.620129in}}%
\pgfpathlineto{\pgfqpoint{3.143808in}{1.620448in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{1.618823in}}%
\pgfpathlineto{\pgfqpoint{3.161301in}{1.619792in}}%
\pgfpathlineto{\pgfqpoint{3.187541in}{1.618714in}}%
\pgfpathlineto{\pgfqpoint{3.231274in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{3.240021in}{1.620486in}}%
\pgfpathlineto{\pgfqpoint{3.248768in}{1.618951in}}%
\pgfpathlineto{\pgfqpoint{3.266261in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{3.327488in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{3.336234in}{1.620662in}}%
\pgfpathlineto{\pgfqpoint{3.344981in}{1.619758in}}%
\pgfpathlineto{\pgfqpoint{3.379968in}{1.620348in}}%
\pgfpathlineto{\pgfqpoint{3.397461in}{1.620130in}}%
\pgfpathlineto{\pgfqpoint{3.423701in}{1.619926in}}%
\pgfpathlineto{\pgfqpoint{3.484928in}{1.618987in}}%
\pgfpathlineto{\pgfqpoint{3.511168in}{1.618618in}}%
\pgfpathlineto{\pgfqpoint{3.659861in}{1.619219in}}%
\pgfpathlineto{\pgfqpoint{3.668608in}{1.618853in}}%
\pgfpathlineto{\pgfqpoint{3.677354in}{1.620034in}}%
\pgfpathlineto{\pgfqpoint{3.808554in}{1.618847in}}%
\pgfpathlineto{\pgfqpoint{3.826048in}{1.619611in}}%
\pgfpathlineto{\pgfqpoint{3.843541in}{1.620297in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{1.618727in}}%
\pgfpathlineto{\pgfqpoint{3.896021in}{1.619645in}}%
\pgfpathlineto{\pgfqpoint{3.931008in}{1.620303in}}%
\pgfpathlineto{\pgfqpoint{4.062208in}{1.620180in}}%
\pgfpathlineto{\pgfqpoint{4.105941in}{1.620200in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{1.620568in}}%
\pgfpathlineto{\pgfqpoint{4.140928in}{1.618871in}}%
\pgfpathlineto{\pgfqpoint{4.158421in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{4.175914in}{1.618839in}}%
\pgfpathlineto{\pgfqpoint{4.228394in}{1.618787in}}%
\pgfpathlineto{\pgfqpoint{4.263381in}{1.618878in}}%
\pgfpathlineto{\pgfqpoint{4.272128in}{1.620125in}}%
\pgfpathlineto{\pgfqpoint{4.289621in}{1.620179in}}%
\pgfpathlineto{\pgfqpoint{4.324608in}{1.620185in}}%
\pgfpathlineto{\pgfqpoint{4.333354in}{1.620167in}}%
\pgfpathlineto{\pgfqpoint{4.342101in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{4.429568in}{1.618512in}}%
\pgfpathlineto{\pgfqpoint{4.438314in}{1.620134in}}%
\pgfpathlineto{\pgfqpoint{4.595754in}{1.619992in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{1.618911in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{1.618738in}}%
\pgfpathlineto{\pgfqpoint{4.700714in}{1.618664in}}%
\pgfpathlineto{\pgfqpoint{4.709461in}{1.618902in}}%
\pgfpathlineto{\pgfqpoint{4.718208in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{4.840661in}{1.618793in}}%
\pgfpathlineto{\pgfqpoint{4.849408in}{1.620152in}}%
\pgfpathlineto{\pgfqpoint{4.858154in}{1.618570in}}%
\pgfpathlineto{\pgfqpoint{4.866901in}{1.618814in}}%
\pgfpathlineto{\pgfqpoint{4.875648in}{1.620435in}}%
\pgfpathlineto{\pgfqpoint{4.884394in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{1.618759in}}%
\pgfpathlineto{\pgfqpoint{5.006848in}{1.618768in}}%
\pgfpathlineto{\pgfqpoint{5.050581in}{1.618921in}}%
\pgfpathlineto{\pgfqpoint{5.059328in}{1.620107in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{1.619768in}}%
\pgfpathlineto{\pgfqpoint{5.085568in}{1.618850in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{1.620217in}}%
\pgfpathlineto{\pgfqpoint{5.138048in}{1.618856in}}%
\pgfpathlineto{\pgfqpoint{5.146794in}{1.619491in}}%
\pgfpathlineto{\pgfqpoint{5.173034in}{1.618180in}}%
\pgfpathlineto{\pgfqpoint{5.181781in}{1.619198in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{1.618829in}}%
\pgfpathlineto{\pgfqpoint{5.269248in}{1.618864in}}%
\pgfpathlineto{\pgfqpoint{5.295488in}{1.618689in}}%
\pgfpathlineto{\pgfqpoint{5.304234in}{1.620149in}}%
\pgfpathlineto{\pgfqpoint{5.347968in}{1.620135in}}%
\pgfpathlineto{\pgfqpoint{5.391701in}{1.619939in}}%
\pgfpathlineto{\pgfqpoint{5.409194in}{1.618976in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{1.618806in}}%
\pgfpathlineto{\pgfqpoint{5.452928in}{0.841949in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{1.458824in}}%
\pgfpathlineto{\pgfqpoint{5.479168in}{0.861918in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{0.664669in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{0.744645in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{0.913599in}}%
\pgfpathlineto{\pgfqpoint{5.514154in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{1.314018in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{1.197183in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{1.187625in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{1.363660in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{1.374362in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{5.601621in}{1.293823in}}%
\pgfpathlineto{\pgfqpoint{5.610368in}{1.295686in}}%
\pgfpathlineto{\pgfqpoint{5.619114in}{1.292645in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{1.292635in}}%
\pgfpathlineto{\pgfqpoint{5.654101in}{1.292985in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{1.291302in}}%
\pgfpathlineto{\pgfqpoint{5.715328in}{1.291333in}}%
\pgfpathlineto{\pgfqpoint{5.776554in}{1.291722in}}%
\pgfpathlineto{\pgfqpoint{5.802794in}{1.291270in}}%
\pgfpathlineto{\pgfqpoint{5.811541in}{1.291218in}}%
\pgfpathlineto{\pgfqpoint{5.820288in}{1.289934in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{1.290242in}}%
\pgfpathlineto{\pgfqpoint{5.864021in}{1.291186in}}%
\pgfpathlineto{\pgfqpoint{5.933994in}{1.291443in}}%
\pgfpathlineto{\pgfqpoint{5.942741in}{1.292583in}}%
\pgfpathlineto{\pgfqpoint{5.960234in}{1.292731in}}%
\pgfpathlineto{\pgfqpoint{5.968981in}{1.291188in}}%
\pgfpathlineto{\pgfqpoint{6.021461in}{1.292478in}}%
\pgfpathlineto{\pgfqpoint{6.030208in}{1.291390in}}%
\pgfpathlineto{\pgfqpoint{6.038954in}{1.292927in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{1.292621in}}%
\pgfpathlineto{\pgfqpoint{6.065194in}{1.291290in}}%
\pgfpathlineto{\pgfqpoint{6.187648in}{1.291429in}}%
\pgfpathlineto{\pgfqpoint{6.196394in}{1.290048in}}%
\pgfpathlineto{\pgfqpoint{6.231381in}{1.289929in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{1.290149in}}%
\pgfpathlineto{\pgfqpoint{6.266368in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{1.290983in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{1.290983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.333333,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{1.292954in}}%
\pgfpathlineto{\pgfqpoint{1.097088in}{1.290553in}}%
\pgfpathlineto{\pgfqpoint{1.105834in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{1.290712in}}%
\pgfpathlineto{\pgfqpoint{1.123328in}{1.290884in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{1.292834in}}%
\pgfpathlineto{\pgfqpoint{1.149568in}{1.292556in}}%
\pgfpathlineto{\pgfqpoint{1.158314in}{1.291465in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{1.293728in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.293059in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{1.291189in}}%
\pgfpathlineto{\pgfqpoint{1.298261in}{1.293212in}}%
\pgfpathlineto{\pgfqpoint{1.307008in}{1.290720in}}%
\pgfpathlineto{\pgfqpoint{1.315754in}{1.290952in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{1.293225in}}%
\pgfpathlineto{\pgfqpoint{1.350741in}{1.293350in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{1.376981in}{1.293549in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{1.291424in}}%
\pgfpathlineto{\pgfqpoint{1.394474in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{1.403221in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.411968in}{1.291554in}}%
\pgfpathlineto{\pgfqpoint{1.429461in}{1.293629in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{1.293002in}}%
\pgfpathlineto{\pgfqpoint{1.464448in}{1.292442in}}%
\pgfpathlineto{\pgfqpoint{1.473194in}{1.290311in}}%
\pgfpathlineto{\pgfqpoint{1.516928in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{1.525674in}{1.291247in}}%
\pgfpathlineto{\pgfqpoint{1.551914in}{1.291205in}}%
\pgfpathlineto{\pgfqpoint{1.560661in}{1.293340in}}%
\pgfpathlineto{\pgfqpoint{1.569408in}{1.292402in}}%
\pgfpathlineto{\pgfqpoint{1.578154in}{1.294845in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{1.613141in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{1.630634in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.293168in}}%
\pgfpathlineto{\pgfqpoint{1.648128in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{1.295317in}}%
\pgfpathlineto{\pgfqpoint{1.665621in}{1.295266in}}%
\pgfpathlineto{\pgfqpoint{1.674368in}{1.292361in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{1.290864in}}%
\pgfpathlineto{\pgfqpoint{1.726848in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{1.292874in}}%
\pgfpathlineto{\pgfqpoint{1.761834in}{1.291900in}}%
\pgfpathlineto{\pgfqpoint{1.779328in}{1.293117in}}%
\pgfpathlineto{\pgfqpoint{1.788074in}{1.291452in}}%
\pgfpathlineto{\pgfqpoint{1.796821in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{1.294384in}}%
\pgfpathlineto{\pgfqpoint{1.831808in}{1.292678in}}%
\pgfpathlineto{\pgfqpoint{1.849301in}{1.292671in}}%
\pgfpathlineto{\pgfqpoint{1.858048in}{1.291108in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{1.290939in}}%
\pgfpathlineto{\pgfqpoint{1.875541in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{1.291955in}}%
\pgfpathlineto{\pgfqpoint{1.919274in}{1.292924in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{1.290900in}}%
\pgfpathlineto{\pgfqpoint{1.945514in}{0.636302in}}%
\pgfpathlineto{\pgfqpoint{1.954261in}{1.715453in}}%
\pgfpathlineto{\pgfqpoint{1.958411in}{1.958664in}}%
\pgfpathmoveto{\pgfqpoint{1.981966in}{1.958664in}}%
\pgfpathlineto{\pgfqpoint{1.997994in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{1.289590in}}%
\pgfpathlineto{\pgfqpoint{2.015488in}{1.064063in}}%
\pgfpathlineto{\pgfqpoint{2.024234in}{0.939282in}}%
\pgfpathlineto{\pgfqpoint{2.032981in}{1.107772in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.152442in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{1.366437in}}%
\pgfpathlineto{\pgfqpoint{2.059221in}{1.347868in}}%
\pgfpathlineto{\pgfqpoint{2.067968in}{1.321739in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{1.330076in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{1.294478in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{2.111701in}{1.281599in}}%
\pgfpathlineto{\pgfqpoint{2.120448in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{1.292675in}}%
\pgfpathlineto{\pgfqpoint{2.164181in}{1.291435in}}%
\pgfpathlineto{\pgfqpoint{2.190421in}{1.294201in}}%
\pgfpathlineto{\pgfqpoint{2.199168in}{1.292667in}}%
\pgfpathlineto{\pgfqpoint{2.216661in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{2.225408in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{1.292686in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{1.292857in}}%
\pgfpathlineto{\pgfqpoint{2.251648in}{1.294645in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{1.293861in}}%
\pgfpathlineto{\pgfqpoint{2.277888in}{1.291725in}}%
\pgfpathlineto{\pgfqpoint{2.286634in}{1.292562in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{1.291957in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{1.293069in}}%
\pgfpathlineto{\pgfqpoint{2.321621in}{1.291899in}}%
\pgfpathlineto{\pgfqpoint{2.330368in}{1.294385in}}%
\pgfpathlineto{\pgfqpoint{2.339114in}{1.294109in}}%
\pgfpathlineto{\pgfqpoint{2.347861in}{1.292447in}}%
\pgfpathlineto{\pgfqpoint{2.374101in}{1.291741in}}%
\pgfpathlineto{\pgfqpoint{2.382848in}{1.293936in}}%
\pgfpathlineto{\pgfqpoint{2.400341in}{1.293770in}}%
\pgfpathlineto{\pgfqpoint{2.444074in}{1.292240in}}%
\pgfpathlineto{\pgfqpoint{2.461568in}{1.292337in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{1.294374in}}%
\pgfpathlineto{\pgfqpoint{2.487808in}{1.292827in}}%
\pgfpathlineto{\pgfqpoint{2.522794in}{1.293075in}}%
\pgfpathlineto{\pgfqpoint{2.531541in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{1.290448in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{1.291675in}}%
\pgfpathlineto{\pgfqpoint{2.575274in}{1.290842in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{1.292883in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{1.294981in}}%
\pgfpathlineto{\pgfqpoint{2.610261in}{1.292275in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{1.291737in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.293831in}}%
\pgfpathlineto{\pgfqpoint{2.645248in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.653994in}{1.291073in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{1.292191in}}%
\pgfpathlineto{\pgfqpoint{2.715221in}{1.292345in}}%
\pgfpathlineto{\pgfqpoint{2.758954in}{1.293998in}}%
\pgfpathlineto{\pgfqpoint{2.793941in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{2.802688in}{1.293026in}}%
\pgfpathlineto{\pgfqpoint{2.820181in}{1.292816in}}%
\pgfpathlineto{\pgfqpoint{2.828928in}{1.294711in}}%
\pgfpathlineto{\pgfqpoint{2.837674in}{1.293291in}}%
\pgfpathlineto{\pgfqpoint{2.863914in}{1.293207in}}%
\pgfpathlineto{\pgfqpoint{2.872661in}{1.293804in}}%
\pgfpathlineto{\pgfqpoint{2.890154in}{1.290974in}}%
\pgfpathlineto{\pgfqpoint{2.907648in}{1.292966in}}%
\pgfpathlineto{\pgfqpoint{2.925141in}{1.292735in}}%
\pgfpathlineto{\pgfqpoint{2.942634in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{2.960128in}{1.290709in}}%
\pgfpathlineto{\pgfqpoint{2.986368in}{1.294189in}}%
\pgfpathlineto{\pgfqpoint{2.995114in}{1.291811in}}%
\pgfpathlineto{\pgfqpoint{3.003861in}{1.292033in}}%
\pgfpathlineto{\pgfqpoint{3.012608in}{1.293984in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{1.291910in}}%
\pgfpathlineto{\pgfqpoint{3.056341in}{1.292128in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{1.294398in}}%
\pgfpathlineto{\pgfqpoint{3.126314in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{3.135061in}{1.294585in}}%
\pgfpathlineto{\pgfqpoint{3.143808in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{3.178794in}{1.293083in}}%
\pgfpathlineto{\pgfqpoint{3.187541in}{1.291433in}}%
\pgfpathlineto{\pgfqpoint{3.231274in}{1.292235in}}%
\pgfpathlineto{\pgfqpoint{3.240021in}{1.294474in}}%
\pgfpathlineto{\pgfqpoint{3.248768in}{1.292940in}}%
\pgfpathlineto{\pgfqpoint{3.266261in}{1.292356in}}%
\pgfpathlineto{\pgfqpoint{3.275008in}{1.294504in}}%
\pgfpathlineto{\pgfqpoint{3.283754in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{3.301248in}{1.293286in}}%
\pgfpathlineto{\pgfqpoint{3.309994in}{1.292881in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{3.336234in}{1.294605in}}%
\pgfpathlineto{\pgfqpoint{3.362474in}{1.291881in}}%
\pgfpathlineto{\pgfqpoint{3.371221in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{3.441194in}{1.291924in}}%
\pgfpathlineto{\pgfqpoint{3.449941in}{1.294130in}}%
\pgfpathlineto{\pgfqpoint{3.458688in}{1.293698in}}%
\pgfpathlineto{\pgfqpoint{3.467434in}{1.294543in}}%
\pgfpathlineto{\pgfqpoint{3.476181in}{1.292914in}}%
\pgfpathlineto{\pgfqpoint{3.493674in}{1.292940in}}%
\pgfpathlineto{\pgfqpoint{3.502421in}{1.291048in}}%
\pgfpathlineto{\pgfqpoint{3.519914in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{3.528661in}{1.293699in}}%
\pgfpathlineto{\pgfqpoint{3.537408in}{1.291810in}}%
\pgfpathlineto{\pgfqpoint{3.554901in}{1.292275in}}%
\pgfpathlineto{\pgfqpoint{3.563648in}{1.293713in}}%
\pgfpathlineto{\pgfqpoint{3.598634in}{1.292466in}}%
\pgfpathlineto{\pgfqpoint{3.607381in}{1.293573in}}%
\pgfpathlineto{\pgfqpoint{3.651114in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{3.659861in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{3.703594in}{1.293054in}}%
\pgfpathlineto{\pgfqpoint{3.721088in}{1.292487in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{1.293126in}}%
\pgfpathlineto{\pgfqpoint{3.738581in}{1.291510in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{1.291374in}}%
\pgfpathlineto{\pgfqpoint{3.756074in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{3.764821in}{1.290394in}}%
\pgfpathlineto{\pgfqpoint{3.773568in}{1.290892in}}%
\pgfpathlineto{\pgfqpoint{3.782314in}{1.293547in}}%
\pgfpathlineto{\pgfqpoint{3.791061in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{3.808554in}{1.293211in}}%
\pgfpathlineto{\pgfqpoint{3.826048in}{1.292496in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{1.293904in}}%
\pgfpathlineto{\pgfqpoint{3.861034in}{1.290967in}}%
\pgfpathlineto{\pgfqpoint{3.869781in}{1.292057in}}%
\pgfpathlineto{\pgfqpoint{3.878528in}{1.290399in}}%
\pgfpathlineto{\pgfqpoint{3.887274in}{1.290417in}}%
\pgfpathlineto{\pgfqpoint{3.896021in}{1.292671in}}%
\pgfpathlineto{\pgfqpoint{3.922261in}{1.293472in}}%
\pgfpathlineto{\pgfqpoint{4.000981in}{1.294736in}}%
\pgfpathlineto{\pgfqpoint{4.009728in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{4.070954in}{1.294389in}}%
\pgfpathlineto{\pgfqpoint{4.088448in}{1.293419in}}%
\pgfpathlineto{\pgfqpoint{4.097194in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{4.105941in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{4.114688in}{1.294583in}}%
\pgfpathlineto{\pgfqpoint{4.123434in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{1.294163in}}%
\pgfpathlineto{\pgfqpoint{4.140928in}{1.292211in}}%
\pgfpathlineto{\pgfqpoint{4.158421in}{1.291827in}}%
\pgfpathlineto{\pgfqpoint{4.167168in}{1.291005in}}%
\pgfpathlineto{\pgfqpoint{4.175914in}{1.292429in}}%
\pgfpathlineto{\pgfqpoint{4.193408in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{4.202154in}{1.291480in}}%
\pgfpathlineto{\pgfqpoint{4.280874in}{1.292263in}}%
\pgfpathlineto{\pgfqpoint{4.289621in}{1.294678in}}%
\pgfpathlineto{\pgfqpoint{4.315861in}{1.295063in}}%
\pgfpathlineto{\pgfqpoint{4.324608in}{1.293068in}}%
\pgfpathlineto{\pgfqpoint{4.333354in}{1.293705in}}%
\pgfpathlineto{\pgfqpoint{4.342101in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{4.359594in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{4.377088in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{4.385834in}{1.290896in}}%
\pgfpathlineto{\pgfqpoint{4.412074in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{4.420821in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{4.455808in}{1.291706in}}%
\pgfpathlineto{\pgfqpoint{4.473301in}{1.292334in}}%
\pgfpathlineto{\pgfqpoint{4.482048in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{4.490794in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{4.508288in}{1.293241in}}%
\pgfpathlineto{\pgfqpoint{4.552021in}{1.293415in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{4.569514in}{1.292036in}}%
\pgfpathlineto{\pgfqpoint{4.578261in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{4.587008in}{1.292275in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{1.290360in}}%
\pgfpathlineto{\pgfqpoint{4.700714in}{1.292051in}}%
\pgfpathlineto{\pgfqpoint{4.761941in}{1.293029in}}%
\pgfpathlineto{\pgfqpoint{4.779434in}{1.291951in}}%
\pgfpathlineto{\pgfqpoint{4.788181in}{1.292254in}}%
\pgfpathlineto{\pgfqpoint{4.805674in}{1.291403in}}%
\pgfpathlineto{\pgfqpoint{4.814421in}{1.292424in}}%
\pgfpathlineto{\pgfqpoint{4.840661in}{1.292305in}}%
\pgfpathlineto{\pgfqpoint{4.849408in}{1.293466in}}%
\pgfpathlineto{\pgfqpoint{4.858154in}{1.290717in}}%
\pgfpathlineto{\pgfqpoint{4.866901in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{4.884394in}{1.292696in}}%
\pgfpathlineto{\pgfqpoint{4.893141in}{1.290602in}}%
\pgfpathlineto{\pgfqpoint{4.901888in}{1.293606in}}%
\pgfpathlineto{\pgfqpoint{4.928128in}{1.291855in}}%
\pgfpathlineto{\pgfqpoint{4.936874in}{1.290684in}}%
\pgfpathlineto{\pgfqpoint{4.945621in}{1.290689in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{4.963114in}{1.291633in}}%
\pgfpathlineto{\pgfqpoint{4.971861in}{1.291902in}}%
\pgfpathlineto{\pgfqpoint{4.980608in}{1.293302in}}%
\pgfpathlineto{\pgfqpoint{4.989354in}{1.293384in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{5.006848in}{1.290522in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{5.024341in}{1.292241in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{1.293759in}}%
\pgfpathlineto{\pgfqpoint{5.041834in}{1.292466in}}%
\pgfpathlineto{\pgfqpoint{5.076821in}{1.293027in}}%
\pgfpathlineto{\pgfqpoint{5.085568in}{1.291351in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{5.129301in}{1.291393in}}%
\pgfpathlineto{\pgfqpoint{5.146794in}{1.292502in}}%
\pgfpathlineto{\pgfqpoint{5.155541in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{1.290441in}}%
\pgfpathlineto{\pgfqpoint{5.173034in}{1.289974in}}%
\pgfpathlineto{\pgfqpoint{5.181781in}{1.293654in}}%
\pgfpathlineto{\pgfqpoint{5.216768in}{1.292117in}}%
\pgfpathlineto{\pgfqpoint{5.234261in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{5.243008in}{1.290887in}}%
\pgfpathlineto{\pgfqpoint{5.260501in}{1.291009in}}%
\pgfpathlineto{\pgfqpoint{5.269248in}{1.293289in}}%
\pgfpathlineto{\pgfqpoint{5.277994in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{5.321728in}{1.292963in}}%
\pgfpathlineto{\pgfqpoint{5.339221in}{1.292864in}}%
\pgfpathlineto{\pgfqpoint{5.374208in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{5.391701in}{1.292034in}}%
\pgfpathlineto{\pgfqpoint{5.409194in}{1.292843in}}%
\pgfpathlineto{\pgfqpoint{5.426688in}{1.291892in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{5.450335in}{0.626664in}}%
\pgfpathmoveto{\pgfqpoint{5.463261in}{0.626664in}}%
\pgfpathlineto{\pgfqpoint{5.470421in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.477838in}{0.626664in}}%
\pgfpathmoveto{\pgfqpoint{5.500089in}{0.626664in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{0.844487in}}%
\pgfpathlineto{\pgfqpoint{5.514154in}{1.377968in}}%
\pgfpathlineto{\pgfqpoint{5.522901in}{1.543822in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{1.426987in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{5.549141in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{5.557888in}{1.543516in}}%
\pgfpathlineto{\pgfqpoint{5.566634in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{5.575381in}{1.451681in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{1.184559in}}%
\pgfpathlineto{\pgfqpoint{5.592874in}{1.174540in}}%
\pgfpathlineto{\pgfqpoint{5.601621in}{1.162268in}}%
\pgfpathlineto{\pgfqpoint{5.610368in}{1.260345in}}%
\pgfpathlineto{\pgfqpoint{5.619114in}{1.305151in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{5.636608in}{1.305036in}}%
\pgfpathlineto{\pgfqpoint{5.645354in}{1.304657in}}%
\pgfpathlineto{\pgfqpoint{5.671594in}{1.290838in}}%
\pgfpathlineto{\pgfqpoint{5.680341in}{1.290648in}}%
\pgfpathlineto{\pgfqpoint{5.706581in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{5.715328in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{5.741568in}{1.293178in}}%
\pgfpathlineto{\pgfqpoint{5.750314in}{1.291885in}}%
\pgfpathlineto{\pgfqpoint{5.759061in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{5.767808in}{1.294720in}}%
\pgfpathlineto{\pgfqpoint{5.776554in}{1.294558in}}%
\pgfpathlineto{\pgfqpoint{5.785301in}{1.292546in}}%
\pgfpathlineto{\pgfqpoint{5.794048in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{5.802794in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{5.820288in}{1.291348in}}%
\pgfpathlineto{\pgfqpoint{5.829034in}{1.292373in}}%
\pgfpathlineto{\pgfqpoint{5.837781in}{1.290959in}}%
\pgfpathlineto{\pgfqpoint{5.846528in}{1.292524in}}%
\pgfpathlineto{\pgfqpoint{5.881514in}{1.291678in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{1.290572in}}%
\pgfpathlineto{\pgfqpoint{5.899008in}{1.291400in}}%
\pgfpathlineto{\pgfqpoint{5.907754in}{1.294472in}}%
\pgfpathlineto{\pgfqpoint{5.916501in}{1.294415in}}%
\pgfpathlineto{\pgfqpoint{5.925248in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{5.933994in}{1.292033in}}%
\pgfpathlineto{\pgfqpoint{5.942741in}{1.293172in}}%
\pgfpathlineto{\pgfqpoint{5.986474in}{1.291863in}}%
\pgfpathlineto{\pgfqpoint{5.995221in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{6.003968in}{1.294029in}}%
\pgfpathlineto{\pgfqpoint{6.012714in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{6.030208in}{1.293561in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{1.294765in}}%
\pgfpathlineto{\pgfqpoint{6.065194in}{1.291223in}}%
\pgfpathlineto{\pgfqpoint{6.108928in}{1.293558in}}%
\pgfpathlineto{\pgfqpoint{6.143914in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{6.152661in}{1.293828in}}%
\pgfpathlineto{\pgfqpoint{6.170154in}{1.291821in}}%
\pgfpathlineto{\pgfqpoint{6.178901in}{1.291955in}}%
\pgfpathlineto{\pgfqpoint{6.187648in}{1.293468in}}%
\pgfpathlineto{\pgfqpoint{6.196394in}{1.291792in}}%
\pgfpathlineto{\pgfqpoint{6.231381in}{1.291837in}}%
\pgfpathlineto{\pgfqpoint{6.240128in}{1.290138in}}%
\pgfpathlineto{\pgfqpoint{6.248874in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{6.257621in}{1.292569in}}%
\pgfpathlineto{\pgfqpoint{6.266368in}{1.293754in}}%
\pgfpathlineto{\pgfqpoint{6.275114in}{1.293123in}}%
\pgfpathlineto{\pgfqpoint{6.283861in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{6.292608in}{1.293623in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{1.293211in}}%
\pgfpathlineto{\pgfqpoint{6.301354in}{1.293211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936768in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{1.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062101in}{0.636664in}}{\pgfqpoint{5.248000in}{1.312000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.435434in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{5.435434in}{1.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.062101in}{1.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{1.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{0.636664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062101in}{1.948664in}}%
\pgfpathlineto{\pgfqpoint{6.310101in}{1.948664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392119in}{1.686264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.686097in}{1.686264in}}{\pgfqpoint{1.980074in}{1.686264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336563in}{1.714042in}}%
\pgfpathlineto{\pgfqpoint{5.392119in}{1.686264in}}%
\pgfpathlineto{\pgfqpoint{5.336563in}{1.658486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035630in}{1.658486in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{1.686264in}}%
\pgfpathlineto{\pgfqpoint{2.035630in}{1.714042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056341in,y=1.712504in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Static Delay Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888283in}{1.413159in}}%
\pgfpathlineto{\pgfqpoint{5.174467in}{1.413159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.202244in}{1.413159in}}{\pgfqpoint{5.202244in}{1.440936in}}%
\pgfpathlineto{\pgfqpoint{5.202244in}{1.851442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.202244in}{1.879220in}}{\pgfqpoint{5.174467in}{1.879220in}}%
\pgfpathlineto{\pgfqpoint{3.888283in}{1.879220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.860505in}{1.879220in}}{\pgfqpoint{3.860505in}{1.851442in}}%
\pgfpathlineto{\pgfqpoint{3.860505in}{1.440936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.860505in}{1.413159in}}{\pgfqpoint{3.888283in}{1.413159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.360784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916061in}{1.766752in}}%
\pgfpathlineto{\pgfqpoint{4.193839in}{1.766752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.304950in,y=1.718141in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon_{ptp} (PTP)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.333333,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916061in}{1.552048in}}%
\pgfpathlineto{\pgfqpoint{4.193839in}{1.552048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.304950in,y=1.503436in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon_{sec} (PTPsec)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/meas_600s_static_sync_delay_500us_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{4.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{2.864681in}}{\pgfqpoint{5.248000in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.817173in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{1.904640in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{1.904640in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{1.817173in}{4.560000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{2.864681in}}{\pgfqpoint{5.248000in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.315840in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{5.403307in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{5.403307in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{5.315840in}{4.560000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{2.864681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960000in,y=2.767459in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584000in}{2.864681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584000in,y=2.767459in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208000in}{2.864681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.208000in,y=2.767459in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{3.106869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388523in, y=3.038279in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{3.591246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747903in, y=3.522656in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{4.075623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518153in, y=4.007033in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{4.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403278in, y=4.491410in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332967in,y=3.712340in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Offset / Asymmetry [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{2.864681in}}{\pgfqpoint{5.248000in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.447059,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{3.590279in}}%
\pgfpathlineto{\pgfqpoint{1.843413in}{3.590279in}}%
\pgfpathlineto{\pgfqpoint{1.852160in}{3.902686in}}%
\pgfpathlineto{\pgfqpoint{1.860907in}{4.168667in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{4.219929in}}%
\pgfpathlineto{\pgfqpoint{1.878400in}{4.191880in}}%
\pgfpathlineto{\pgfqpoint{1.887147in}{4.147388in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{4.035193in}}%
\pgfpathlineto{\pgfqpoint{1.904640in}{3.948144in}}%
\pgfpathlineto{\pgfqpoint{1.913387in}{3.846588in}}%
\pgfpathlineto{\pgfqpoint{1.922133in}{3.782753in}}%
\pgfpathlineto{\pgfqpoint{1.930880in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{1.957120in}{3.820473in}}%
\pgfpathlineto{\pgfqpoint{1.965867in}{3.827244in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{3.831113in}}%
\pgfpathlineto{\pgfqpoint{1.992107in}{3.832080in}}%
\pgfpathlineto{\pgfqpoint{5.333333in}{3.832080in}}%
\pgfpathlineto{\pgfqpoint{5.350827in}{3.258528in}}%
\pgfpathlineto{\pgfqpoint{5.359573in}{3.258528in}}%
\pgfpathlineto{\pgfqpoint{5.368320in}{3.229512in}}%
\pgfpathlineto{\pgfqpoint{5.377067in}{3.273036in}}%
\pgfpathlineto{\pgfqpoint{5.385813in}{3.273036in}}%
\pgfpathlineto{\pgfqpoint{5.394560in}{3.332036in}}%
\pgfpathlineto{\pgfqpoint{5.403307in}{3.413281in}}%
\pgfpathlineto{\pgfqpoint{5.412053in}{3.553525in}}%
\pgfpathlineto{\pgfqpoint{5.420800in}{3.634770in}}%
\pgfpathlineto{\pgfqpoint{5.429547in}{3.644442in}}%
\pgfpathlineto{\pgfqpoint{5.438293in}{3.629934in}}%
\pgfpathlineto{\pgfqpoint{5.447040in}{3.610590in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{3.598017in}}%
\pgfpathlineto{\pgfqpoint{5.464533in}{3.591246in}}%
\pgfpathlineto{\pgfqpoint{5.473280in}{3.589312in}}%
\pgfpathlineto{\pgfqpoint{5.508267in}{3.592213in}}%
\pgfpathlineto{\pgfqpoint{5.525760in}{3.591246in}}%
\pgfpathlineto{\pgfqpoint{5.543253in}{3.590279in}}%
\pgfpathlineto{\pgfqpoint{6.199253in}{3.590279in}}%
\pgfpathlineto{\pgfqpoint{6.199253in}{3.590279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{2.864681in}}{\pgfqpoint{5.248000in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.580392,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{3.591269in}}%
\pgfpathlineto{\pgfqpoint{1.021227in}{3.591157in}}%
\pgfpathlineto{\pgfqpoint{1.126187in}{3.591267in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{3.591237in}}%
\pgfpathlineto{\pgfqpoint{1.834667in}{3.591303in}}%
\pgfpathlineto{\pgfqpoint{1.843413in}{4.075662in}}%
\pgfpathlineto{\pgfqpoint{1.852160in}{3.591245in}}%
\pgfpathlineto{\pgfqpoint{1.860907in}{3.445603in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{3.445350in}}%
\pgfpathlineto{\pgfqpoint{1.878400in}{3.489519in}}%
\pgfpathlineto{\pgfqpoint{1.887147in}{3.413771in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{3.563781in}}%
\pgfpathlineto{\pgfqpoint{1.904640in}{3.497173in}}%
\pgfpathlineto{\pgfqpoint{1.913387in}{3.625287in}}%
\pgfpathlineto{\pgfqpoint{1.922133in}{3.653587in}}%
\pgfpathlineto{\pgfqpoint{1.930880in}{3.642166in}}%
\pgfpathlineto{\pgfqpoint{1.939627in}{3.623691in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{3.609339in}}%
\pgfpathlineto{\pgfqpoint{1.957120in}{3.599600in}}%
\pgfpathlineto{\pgfqpoint{1.965867in}{3.593810in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{3.591522in}}%
\pgfpathlineto{\pgfqpoint{1.992107in}{3.590548in}}%
\pgfpathlineto{\pgfqpoint{2.035840in}{3.591435in}}%
\pgfpathlineto{\pgfqpoint{2.228267in}{3.591252in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{3.590780in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{3.591423in}}%
\pgfpathlineto{\pgfqpoint{2.508160in}{3.591349in}}%
\pgfpathlineto{\pgfqpoint{2.613120in}{3.591193in}}%
\pgfpathlineto{\pgfqpoint{2.630613in}{3.591214in}}%
\pgfpathlineto{\pgfqpoint{2.648107in}{3.591154in}}%
\pgfpathlineto{\pgfqpoint{2.770560in}{3.591243in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{3.591170in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{3.591211in}}%
\pgfpathlineto{\pgfqpoint{3.339093in}{3.591246in}}%
\pgfpathlineto{\pgfqpoint{3.365333in}{3.591177in}}%
\pgfpathlineto{\pgfqpoint{3.435307in}{3.591266in}}%
\pgfpathlineto{\pgfqpoint{3.487787in}{3.591443in}}%
\pgfpathlineto{\pgfqpoint{3.514027in}{3.591175in}}%
\pgfpathlineto{\pgfqpoint{3.540267in}{3.591273in}}%
\pgfpathlineto{\pgfqpoint{3.566507in}{3.591229in}}%
\pgfpathlineto{\pgfqpoint{3.662720in}{3.591343in}}%
\pgfpathlineto{\pgfqpoint{3.680213in}{3.591205in}}%
\pgfpathlineto{\pgfqpoint{3.723947in}{3.591637in}}%
\pgfpathlineto{\pgfqpoint{3.750187in}{3.590708in}}%
\pgfpathlineto{\pgfqpoint{3.776427in}{3.591342in}}%
\pgfpathlineto{\pgfqpoint{4.274987in}{3.591433in}}%
\pgfpathlineto{\pgfqpoint{4.301227in}{3.591155in}}%
\pgfpathlineto{\pgfqpoint{4.353707in}{3.591509in}}%
\pgfpathlineto{\pgfqpoint{4.414933in}{3.591032in}}%
\pgfpathlineto{\pgfqpoint{4.493653in}{3.591355in}}%
\pgfpathlineto{\pgfqpoint{4.519893in}{3.591105in}}%
\pgfpathlineto{\pgfqpoint{4.563627in}{3.591288in}}%
\pgfpathlineto{\pgfqpoint{4.642347in}{3.591201in}}%
\pgfpathlineto{\pgfqpoint{5.009707in}{3.591189in}}%
\pgfpathlineto{\pgfqpoint{5.027200in}{3.591330in}}%
\pgfpathlineto{\pgfqpoint{5.132160in}{3.591120in}}%
\pgfpathlineto{\pgfqpoint{5.184640in}{3.591247in}}%
\pgfpathlineto{\pgfqpoint{5.289600in}{3.591394in}}%
\pgfpathlineto{\pgfqpoint{5.315840in}{3.591245in}}%
\pgfpathlineto{\pgfqpoint{5.359573in}{3.591261in}}%
\pgfpathlineto{\pgfqpoint{5.368320in}{3.106823in}}%
\pgfpathlineto{\pgfqpoint{5.377067in}{3.591090in}}%
\pgfpathlineto{\pgfqpoint{5.385813in}{3.736735in}}%
\pgfpathlineto{\pgfqpoint{5.394560in}{3.736681in}}%
\pgfpathlineto{\pgfqpoint{5.412053in}{3.649326in}}%
\pgfpathlineto{\pgfqpoint{5.420800in}{3.619003in}}%
\pgfpathlineto{\pgfqpoint{5.429547in}{3.714943in}}%
\pgfpathlineto{\pgfqpoint{5.438293in}{3.707493in}}%
\pgfpathlineto{\pgfqpoint{5.447040in}{3.558168in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{3.523653in}}%
\pgfpathlineto{\pgfqpoint{5.464533in}{3.530922in}}%
\pgfpathlineto{\pgfqpoint{5.482027in}{3.572317in}}%
\pgfpathlineto{\pgfqpoint{5.499520in}{3.591358in}}%
\pgfpathlineto{\pgfqpoint{5.508267in}{3.589982in}}%
\pgfpathlineto{\pgfqpoint{5.517013in}{3.592228in}}%
\pgfpathlineto{\pgfqpoint{5.525760in}{3.590322in}}%
\pgfpathlineto{\pgfqpoint{5.552000in}{3.590042in}}%
\pgfpathlineto{\pgfqpoint{5.569493in}{3.591285in}}%
\pgfpathlineto{\pgfqpoint{5.639467in}{3.591536in}}%
\pgfpathlineto{\pgfqpoint{5.683200in}{3.591319in}}%
\pgfpathlineto{\pgfqpoint{6.199253in}{3.591520in}}%
\pgfpathlineto{\pgfqpoint{6.199253in}{3.591520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{2.864681in}}{\pgfqpoint{5.248000in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.729412,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{3.589531in}}%
\pgfpathlineto{\pgfqpoint{0.968747in}{3.589467in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{3.587208in}}%
\pgfpathlineto{\pgfqpoint{0.994987in}{3.592238in}}%
\pgfpathlineto{\pgfqpoint{0.994987in}{3.589757in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{3.588944in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{3.592290in}}%
\pgfpathlineto{\pgfqpoint{1.012480in}{3.592119in}}%
\pgfpathlineto{\pgfqpoint{1.029973in}{3.589041in}}%
\pgfpathlineto{\pgfqpoint{1.029973in}{3.591722in}}%
\pgfpathlineto{\pgfqpoint{1.047467in}{3.589377in}}%
\pgfpathlineto{\pgfqpoint{1.082453in}{3.591170in}}%
\pgfpathlineto{\pgfqpoint{1.108693in}{3.589741in}}%
\pgfpathlineto{\pgfqpoint{1.126187in}{3.591794in}}%
\pgfpathlineto{\pgfqpoint{1.126187in}{3.588141in}}%
\pgfpathlineto{\pgfqpoint{1.161173in}{3.589959in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{3.588558in}}%
\pgfpathlineto{\pgfqpoint{1.187413in}{3.591473in}}%
\pgfpathlineto{\pgfqpoint{1.187413in}{3.590037in}}%
\pgfpathlineto{\pgfqpoint{1.196160in}{3.588357in}}%
\pgfpathlineto{\pgfqpoint{1.204907in}{3.591710in}}%
\pgfpathlineto{\pgfqpoint{1.204907in}{3.590952in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{3.588431in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{3.589289in}}%
\pgfpathlineto{\pgfqpoint{1.239893in}{3.588234in}}%
\pgfpathlineto{\pgfqpoint{1.239893in}{3.590112in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{3.589893in}}%
\pgfpathlineto{\pgfqpoint{1.266133in}{3.588046in}}%
\pgfpathlineto{\pgfqpoint{1.266133in}{3.590985in}}%
\pgfpathlineto{\pgfqpoint{1.266133in}{3.589966in}}%
\pgfpathlineto{\pgfqpoint{1.283627in}{3.591303in}}%
\pgfpathlineto{\pgfqpoint{1.292373in}{3.588131in}}%
\pgfpathlineto{\pgfqpoint{1.301120in}{3.590938in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{3.587920in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{3.590153in}}%
\pgfpathlineto{\pgfqpoint{1.336107in}{3.588137in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{3.589967in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{3.589903in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{3.588770in}}%
\pgfpathlineto{\pgfqpoint{1.371093in}{3.592212in}}%
\pgfpathlineto{\pgfqpoint{1.388587in}{3.589010in}}%
\pgfpathlineto{\pgfqpoint{1.388587in}{3.589929in}}%
\pgfpathlineto{\pgfqpoint{1.388587in}{3.590184in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{3.589647in}}%
\pgfpathlineto{\pgfqpoint{1.423573in}{3.591332in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{3.591539in}}%
\pgfpathlineto{\pgfqpoint{1.458560in}{3.590124in}}%
\pgfpathlineto{\pgfqpoint{1.458560in}{3.590639in}}%
\pgfpathlineto{\pgfqpoint{1.467307in}{3.591738in}}%
\pgfpathlineto{\pgfqpoint{1.476053in}{3.587973in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{3.591684in}}%
\pgfpathlineto{\pgfqpoint{1.493547in}{3.589866in}}%
\pgfpathlineto{\pgfqpoint{1.511040in}{3.588378in}}%
\pgfpathlineto{\pgfqpoint{1.528533in}{3.588490in}}%
\pgfpathlineto{\pgfqpoint{1.537280in}{3.590545in}}%
\pgfpathlineto{\pgfqpoint{1.554773in}{3.587658in}}%
\pgfpathlineto{\pgfqpoint{1.572267in}{3.589655in}}%
\pgfpathlineto{\pgfqpoint{1.589760in}{3.589851in}}%
\pgfpathlineto{\pgfqpoint{1.589760in}{3.588285in}}%
\pgfpathlineto{\pgfqpoint{1.598507in}{3.591239in}}%
\pgfpathlineto{\pgfqpoint{1.624747in}{3.587719in}}%
\pgfpathlineto{\pgfqpoint{1.624747in}{3.590863in}}%
\pgfpathlineto{\pgfqpoint{1.624747in}{3.590231in}}%
\pgfpathlineto{\pgfqpoint{1.633493in}{3.588448in}}%
\pgfpathlineto{\pgfqpoint{1.633493in}{3.590584in}}%
\pgfpathlineto{\pgfqpoint{1.642240in}{3.589028in}}%
\pgfpathlineto{\pgfqpoint{1.642240in}{3.587536in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{3.590467in}}%
\pgfpathlineto{\pgfqpoint{1.677227in}{3.588632in}}%
\pgfpathlineto{\pgfqpoint{1.685973in}{3.590455in}}%
\pgfpathlineto{\pgfqpoint{1.694720in}{3.590480in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{3.587330in}}%
\pgfpathlineto{\pgfqpoint{1.729707in}{3.589270in}}%
\pgfpathlineto{\pgfqpoint{1.738453in}{3.589108in}}%
\pgfpathlineto{\pgfqpoint{1.755947in}{3.591511in}}%
\pgfpathlineto{\pgfqpoint{1.773440in}{3.589176in}}%
\pgfpathlineto{\pgfqpoint{1.799680in}{3.588782in}}%
\pgfpathlineto{\pgfqpoint{1.799680in}{3.587898in}}%
\pgfpathlineto{\pgfqpoint{1.808427in}{3.590684in}}%
\pgfpathlineto{\pgfqpoint{1.817173in}{3.588916in}}%
\pgfpathlineto{\pgfqpoint{1.834667in}{3.591803in}}%
\pgfpathlineto{\pgfqpoint{1.843413in}{3.589770in}}%
\pgfpathlineto{\pgfqpoint{1.860907in}{3.656003in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{3.411949in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{3.782404in}}%
\pgfpathlineto{\pgfqpoint{1.878400in}{3.923778in}}%
\pgfpathlineto{\pgfqpoint{1.887147in}{4.515503in}}%
\pgfpathlineto{\pgfqpoint{1.904640in}{4.497729in}}%
\pgfpathlineto{\pgfqpoint{1.913387in}{4.371436in}}%
\pgfpathlineto{\pgfqpoint{1.930880in}{4.137723in}}%
\pgfpathlineto{\pgfqpoint{1.930880in}{3.980251in}}%
\pgfpathlineto{\pgfqpoint{1.948373in}{3.883293in}}%
\pgfpathlineto{\pgfqpoint{1.965867in}{4.015179in}}%
\pgfpathlineto{\pgfqpoint{1.983360in}{4.070934in}}%
\pgfpathlineto{\pgfqpoint{1.992107in}{4.089397in}}%
\pgfpathlineto{\pgfqpoint{2.000853in}{4.089497in}}%
\pgfpathlineto{\pgfqpoint{2.000853in}{4.092413in}}%
\pgfpathlineto{\pgfqpoint{2.027093in}{4.079392in}}%
\pgfpathlineto{\pgfqpoint{2.044587in}{4.072442in}}%
\pgfpathlineto{\pgfqpoint{2.044587in}{4.074364in}}%
\pgfpathlineto{\pgfqpoint{2.053333in}{4.073508in}}%
\pgfpathlineto{\pgfqpoint{2.070827in}{4.074802in}}%
\pgfpathlineto{\pgfqpoint{2.079573in}{4.074881in}}%
\pgfpathlineto{\pgfqpoint{2.088320in}{4.073600in}}%
\pgfpathlineto{\pgfqpoint{2.097067in}{4.074955in}}%
\pgfpathlineto{\pgfqpoint{2.114560in}{4.073657in}}%
\pgfpathlineto{\pgfqpoint{2.114560in}{4.076689in}}%
\pgfpathlineto{\pgfqpoint{2.123307in}{4.073056in}}%
\pgfpathlineto{\pgfqpoint{2.132053in}{4.074724in}}%
\pgfpathlineto{\pgfqpoint{2.140800in}{4.074227in}}%
\pgfpathlineto{\pgfqpoint{2.149547in}{4.072156in}}%
\pgfpathlineto{\pgfqpoint{2.167040in}{4.072705in}}%
\pgfpathlineto{\pgfqpoint{2.175787in}{4.076106in}}%
\pgfpathlineto{\pgfqpoint{2.184533in}{4.074927in}}%
\pgfpathlineto{\pgfqpoint{2.202027in}{4.075923in}}%
\pgfpathlineto{\pgfqpoint{2.202027in}{4.073554in}}%
\pgfpathlineto{\pgfqpoint{2.219520in}{4.075825in}}%
\pgfpathlineto{\pgfqpoint{2.228267in}{4.072295in}}%
\pgfpathlineto{\pgfqpoint{2.228267in}{4.074841in}}%
\pgfpathlineto{\pgfqpoint{2.237013in}{4.072797in}}%
\pgfpathlineto{\pgfqpoint{2.245760in}{4.075244in}}%
\pgfpathlineto{\pgfqpoint{2.263253in}{4.076190in}}%
\pgfpathlineto{\pgfqpoint{2.263253in}{4.075001in}}%
\pgfpathlineto{\pgfqpoint{2.263253in}{4.075612in}}%
\pgfpathlineto{\pgfqpoint{2.289493in}{4.072431in}}%
\pgfpathlineto{\pgfqpoint{2.315733in}{4.075581in}}%
\pgfpathlineto{\pgfqpoint{2.324480in}{4.073901in}}%
\pgfpathlineto{\pgfqpoint{2.333227in}{4.075348in}}%
\pgfpathlineto{\pgfqpoint{2.359467in}{4.075369in}}%
\pgfpathlineto{\pgfqpoint{2.368213in}{4.072224in}}%
\pgfpathlineto{\pgfqpoint{2.376960in}{4.074089in}}%
\pgfpathlineto{\pgfqpoint{2.376960in}{4.072423in}}%
\pgfpathlineto{\pgfqpoint{2.394453in}{4.075426in}}%
\pgfpathlineto{\pgfqpoint{2.394453in}{4.073564in}}%
\pgfpathlineto{\pgfqpoint{2.411947in}{4.074910in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{4.073206in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{4.074980in}}%
\pgfpathlineto{\pgfqpoint{2.438187in}{4.074027in}}%
\pgfpathlineto{\pgfqpoint{2.446933in}{4.076134in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{4.074022in}}%
\pgfpathlineto{\pgfqpoint{2.473173in}{4.074803in}}%
\pgfpathlineto{\pgfqpoint{2.481920in}{4.074494in}}%
\pgfpathlineto{\pgfqpoint{2.481920in}{4.073334in}}%
\pgfpathlineto{\pgfqpoint{2.490667in}{4.073824in}}%
\pgfpathlineto{\pgfqpoint{2.499413in}{4.071658in}}%
\pgfpathlineto{\pgfqpoint{2.499413in}{4.072367in}}%
\pgfpathlineto{\pgfqpoint{2.508160in}{4.075296in}}%
\pgfpathlineto{\pgfqpoint{2.516907in}{4.076201in}}%
\pgfpathlineto{\pgfqpoint{2.525653in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.543147in}{4.072413in}}%
\pgfpathlineto{\pgfqpoint{2.543147in}{4.073040in}}%
\pgfpathlineto{\pgfqpoint{2.551893in}{4.074944in}}%
\pgfpathlineto{\pgfqpoint{2.551893in}{4.076882in}}%
\pgfpathlineto{\pgfqpoint{2.560640in}{4.074912in}}%
\pgfpathlineto{\pgfqpoint{2.578133in}{4.075700in}}%
\pgfpathlineto{\pgfqpoint{2.586880in}{4.074590in}}%
\pgfpathlineto{\pgfqpoint{2.604373in}{4.075425in}}%
\pgfpathlineto{\pgfqpoint{2.621867in}{4.074170in}}%
\pgfpathlineto{\pgfqpoint{2.621867in}{4.076286in}}%
\pgfpathlineto{\pgfqpoint{2.630613in}{4.073603in}}%
\pgfpathlineto{\pgfqpoint{2.656853in}{4.072914in}}%
\pgfpathlineto{\pgfqpoint{2.656853in}{4.076655in}}%
\pgfpathlineto{\pgfqpoint{2.674347in}{4.073111in}}%
\pgfpathlineto{\pgfqpoint{2.691840in}{4.076127in}}%
\pgfpathlineto{\pgfqpoint{2.700587in}{4.072157in}}%
\pgfpathlineto{\pgfqpoint{2.709333in}{4.074511in}}%
\pgfpathlineto{\pgfqpoint{2.726827in}{4.071826in}}%
\pgfpathlineto{\pgfqpoint{2.735573in}{4.074081in}}%
\pgfpathlineto{\pgfqpoint{2.761813in}{4.074323in}}%
\pgfpathlineto{\pgfqpoint{2.761813in}{4.073632in}}%
\pgfpathlineto{\pgfqpoint{2.779307in}{4.073800in}}%
\pgfpathlineto{\pgfqpoint{2.788053in}{4.075331in}}%
\pgfpathlineto{\pgfqpoint{2.823040in}{4.072731in}}%
\pgfpathlineto{\pgfqpoint{2.866773in}{4.076022in}}%
\pgfpathlineto{\pgfqpoint{2.866773in}{4.074743in}}%
\pgfpathlineto{\pgfqpoint{2.884267in}{4.072731in}}%
\pgfpathlineto{\pgfqpoint{2.893013in}{4.075848in}}%
\pgfpathlineto{\pgfqpoint{2.893013in}{4.075343in}}%
\pgfpathlineto{\pgfqpoint{2.893013in}{4.074337in}}%
\pgfpathlineto{\pgfqpoint{2.910507in}{4.073079in}}%
\pgfpathlineto{\pgfqpoint{2.928000in}{4.075556in}}%
\pgfpathlineto{\pgfqpoint{2.945493in}{4.075975in}}%
\pgfpathlineto{\pgfqpoint{2.962987in}{4.072280in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{4.073574in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{4.075402in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{4.073958in}}%
\pgfpathlineto{\pgfqpoint{3.015467in}{4.074943in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{4.072511in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{4.073881in}}%
\pgfpathlineto{\pgfqpoint{3.050453in}{4.072003in}}%
\pgfpathlineto{\pgfqpoint{3.059200in}{4.073575in}}%
\pgfpathlineto{\pgfqpoint{3.059200in}{4.075486in}}%
\pgfpathlineto{\pgfqpoint{3.076693in}{4.072298in}}%
\pgfpathlineto{\pgfqpoint{3.085440in}{4.074561in}}%
\pgfpathlineto{\pgfqpoint{3.129173in}{4.074908in}}%
\pgfpathlineto{\pgfqpoint{3.137920in}{4.072687in}}%
\pgfpathlineto{\pgfqpoint{3.164160in}{4.075600in}}%
\pgfpathlineto{\pgfqpoint{3.164160in}{4.073681in}}%
\pgfpathlineto{\pgfqpoint{3.172907in}{4.071977in}}%
\pgfpathlineto{\pgfqpoint{3.181653in}{4.074816in}}%
\pgfpathlineto{\pgfqpoint{3.190400in}{4.072248in}}%
\pgfpathlineto{\pgfqpoint{3.199147in}{4.072165in}}%
\pgfpathlineto{\pgfqpoint{3.199147in}{4.075518in}}%
\pgfpathlineto{\pgfqpoint{3.225387in}{4.075054in}}%
\pgfpathlineto{\pgfqpoint{3.234133in}{4.072754in}}%
\pgfpathlineto{\pgfqpoint{3.260373in}{4.075393in}}%
\pgfpathlineto{\pgfqpoint{3.269120in}{4.073807in}}%
\pgfpathlineto{\pgfqpoint{3.286613in}{4.072697in}}%
\pgfpathlineto{\pgfqpoint{3.286613in}{4.076554in}}%
\pgfpathlineto{\pgfqpoint{3.295360in}{4.074836in}}%
\pgfpathlineto{\pgfqpoint{3.321600in}{4.073568in}}%
\pgfpathlineto{\pgfqpoint{3.321600in}{4.075945in}}%
\pgfpathlineto{\pgfqpoint{3.339093in}{4.075941in}}%
\pgfpathlineto{\pgfqpoint{3.347840in}{4.073430in}}%
\pgfpathlineto{\pgfqpoint{3.365333in}{4.072211in}}%
\pgfpathlineto{\pgfqpoint{3.365333in}{4.073405in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{4.072887in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{4.075642in}}%
\pgfpathlineto{\pgfqpoint{3.382827in}{4.072120in}}%
\pgfpathlineto{\pgfqpoint{3.400320in}{4.074934in}}%
\pgfpathlineto{\pgfqpoint{3.426560in}{4.072009in}}%
\pgfpathlineto{\pgfqpoint{3.435307in}{4.074136in}}%
\pgfpathlineto{\pgfqpoint{3.470293in}{4.071531in}}%
\pgfpathlineto{\pgfqpoint{3.479040in}{4.075001in}}%
\pgfpathlineto{\pgfqpoint{3.479040in}{4.074525in}}%
\pgfpathlineto{\pgfqpoint{3.487787in}{4.075635in}}%
\pgfpathlineto{\pgfqpoint{3.487787in}{4.074703in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{4.073689in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{4.072369in}}%
\pgfpathlineto{\pgfqpoint{3.514027in}{4.073685in}}%
\pgfpathlineto{\pgfqpoint{3.522773in}{4.073394in}}%
\pgfpathlineto{\pgfqpoint{3.531520in}{4.075251in}}%
\pgfpathlineto{\pgfqpoint{3.531520in}{4.074877in}}%
\pgfpathlineto{\pgfqpoint{3.549013in}{4.074614in}}%
\pgfpathlineto{\pgfqpoint{3.549013in}{4.073922in}}%
\pgfpathlineto{\pgfqpoint{3.601493in}{4.074052in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{4.075634in}}%
\pgfpathlineto{\pgfqpoint{3.627733in}{4.072274in}}%
\pgfpathlineto{\pgfqpoint{3.636480in}{4.074734in}}%
\pgfpathlineto{\pgfqpoint{3.636480in}{4.072839in}}%
\pgfpathlineto{\pgfqpoint{3.653973in}{4.073440in}}%
\pgfpathlineto{\pgfqpoint{3.653973in}{4.072265in}}%
\pgfpathlineto{\pgfqpoint{3.662720in}{4.076073in}}%
\pgfpathlineto{\pgfqpoint{3.662720in}{4.075772in}}%
\pgfpathlineto{\pgfqpoint{3.680213in}{4.071694in}}%
\pgfpathlineto{\pgfqpoint{3.680213in}{4.074927in}}%
\pgfpathlineto{\pgfqpoint{3.688960in}{4.073263in}}%
\pgfpathlineto{\pgfqpoint{3.688960in}{4.075291in}}%
\pgfpathlineto{\pgfqpoint{3.706453in}{4.072131in}}%
\pgfpathlineto{\pgfqpoint{3.715200in}{4.074316in}}%
\pgfpathlineto{\pgfqpoint{3.732693in}{4.074614in}}%
\pgfpathlineto{\pgfqpoint{3.732693in}{4.071247in}}%
\pgfpathlineto{\pgfqpoint{3.750187in}{4.072160in}}%
\pgfpathlineto{\pgfqpoint{3.758933in}{4.075602in}}%
\pgfpathlineto{\pgfqpoint{3.767680in}{4.073659in}}%
\pgfpathlineto{\pgfqpoint{3.776427in}{4.076067in}}%
\pgfpathlineto{\pgfqpoint{3.811413in}{4.072439in}}%
\pgfpathlineto{\pgfqpoint{3.811413in}{4.073592in}}%
\pgfpathlineto{\pgfqpoint{3.811413in}{4.073116in}}%
\pgfpathlineto{\pgfqpoint{3.820160in}{4.073837in}}%
\pgfpathlineto{\pgfqpoint{3.872640in}{4.073753in}}%
\pgfpathlineto{\pgfqpoint{3.881387in}{4.072627in}}%
\pgfpathlineto{\pgfqpoint{3.898880in}{4.071580in}}%
\pgfpathlineto{\pgfqpoint{3.907627in}{4.074819in}}%
\pgfpathlineto{\pgfqpoint{3.916373in}{4.074371in}}%
\pgfpathlineto{\pgfqpoint{3.942613in}{4.074517in}}%
\pgfpathlineto{\pgfqpoint{3.951360in}{4.073588in}}%
\pgfpathlineto{\pgfqpoint{3.951360in}{4.074837in}}%
\pgfpathlineto{\pgfqpoint{3.968853in}{4.072684in}}%
\pgfpathlineto{\pgfqpoint{3.986347in}{4.073254in}}%
\pgfpathlineto{\pgfqpoint{3.995093in}{4.075242in}}%
\pgfpathlineto{\pgfqpoint{3.995093in}{4.075205in}}%
\pgfpathlineto{\pgfqpoint{4.012587in}{4.072282in}}%
\pgfpathlineto{\pgfqpoint{4.021333in}{4.075173in}}%
\pgfpathlineto{\pgfqpoint{4.021333in}{4.074954in}}%
\pgfpathlineto{\pgfqpoint{4.030080in}{4.073268in}}%
\pgfpathlineto{\pgfqpoint{4.065067in}{4.074498in}}%
\pgfpathlineto{\pgfqpoint{4.065067in}{4.074353in}}%
\pgfpathlineto{\pgfqpoint{4.091307in}{4.071277in}}%
\pgfpathlineto{\pgfqpoint{4.100053in}{4.074552in}}%
\pgfpathlineto{\pgfqpoint{4.117547in}{4.073107in}}%
\pgfpathlineto{\pgfqpoint{4.117547in}{4.071809in}}%
\pgfpathlineto{\pgfqpoint{4.126293in}{4.074051in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{4.074871in}}%
\pgfpathlineto{\pgfqpoint{4.178773in}{4.074525in}}%
\pgfpathlineto{\pgfqpoint{4.187520in}{4.071932in}}%
\pgfpathlineto{\pgfqpoint{4.205013in}{4.071396in}}%
\pgfpathlineto{\pgfqpoint{4.205013in}{4.074559in}}%
\pgfpathlineto{\pgfqpoint{4.231253in}{4.073352in}}%
\pgfpathlineto{\pgfqpoint{4.248747in}{4.071695in}}%
\pgfpathlineto{\pgfqpoint{4.248747in}{4.074722in}}%
\pgfpathlineto{\pgfqpoint{4.266240in}{4.072106in}}%
\pgfpathlineto{\pgfqpoint{4.274987in}{4.074324in}}%
\pgfpathlineto{\pgfqpoint{4.292480in}{4.074127in}}%
\pgfpathlineto{\pgfqpoint{4.292480in}{4.072890in}}%
\pgfpathlineto{\pgfqpoint{4.309973in}{4.070775in}}%
\pgfpathlineto{\pgfqpoint{4.309973in}{4.074296in}}%
\pgfpathlineto{\pgfqpoint{4.327467in}{4.073200in}}%
\pgfpathlineto{\pgfqpoint{4.327467in}{4.074048in}}%
\pgfpathlineto{\pgfqpoint{4.353707in}{4.075738in}}%
\pgfpathlineto{\pgfqpoint{4.353707in}{4.072921in}}%
\pgfpathlineto{\pgfqpoint{4.353707in}{4.075181in}}%
\pgfpathlineto{\pgfqpoint{4.362453in}{4.075588in}}%
\pgfpathlineto{\pgfqpoint{4.379947in}{4.072059in}}%
\pgfpathlineto{\pgfqpoint{4.379947in}{4.075672in}}%
\pgfpathlineto{\pgfqpoint{4.388693in}{4.076257in}}%
\pgfpathlineto{\pgfqpoint{4.423680in}{4.073043in}}%
\pgfpathlineto{\pgfqpoint{4.423680in}{4.076000in}}%
\pgfpathlineto{\pgfqpoint{4.423680in}{4.075362in}}%
\pgfpathlineto{\pgfqpoint{4.432427in}{4.073926in}}%
\pgfpathlineto{\pgfqpoint{4.449920in}{4.073677in}}%
\pgfpathlineto{\pgfqpoint{4.458667in}{4.075797in}}%
\pgfpathlineto{\pgfqpoint{4.467413in}{4.076009in}}%
\pgfpathlineto{\pgfqpoint{4.467413in}{4.072554in}}%
\pgfpathlineto{\pgfqpoint{4.484907in}{4.075017in}}%
\pgfpathlineto{\pgfqpoint{4.502400in}{4.072980in}}%
\pgfpathlineto{\pgfqpoint{4.502400in}{4.073951in}}%
\pgfpathlineto{\pgfqpoint{4.537387in}{4.072099in}}%
\pgfpathlineto{\pgfqpoint{4.537387in}{4.074388in}}%
\pgfpathlineto{\pgfqpoint{4.554880in}{4.071323in}}%
\pgfpathlineto{\pgfqpoint{4.563627in}{4.073027in}}%
\pgfpathlineto{\pgfqpoint{4.581120in}{4.071689in}}%
\pgfpathlineto{\pgfqpoint{4.589867in}{4.075488in}}%
\pgfpathlineto{\pgfqpoint{4.589867in}{4.074122in}}%
\pgfpathlineto{\pgfqpoint{4.598613in}{4.073575in}}%
\pgfpathlineto{\pgfqpoint{4.598613in}{4.075679in}}%
\pgfpathlineto{\pgfqpoint{4.607360in}{4.073505in}}%
\pgfpathlineto{\pgfqpoint{4.633600in}{4.072423in}}%
\pgfpathlineto{\pgfqpoint{4.633600in}{4.075142in}}%
\pgfpathlineto{\pgfqpoint{4.642347in}{4.074885in}}%
\pgfpathlineto{\pgfqpoint{4.651093in}{4.072505in}}%
\pgfpathlineto{\pgfqpoint{4.668587in}{4.074596in}}%
\pgfpathlineto{\pgfqpoint{4.686080in}{4.073506in}}%
\pgfpathlineto{\pgfqpoint{4.694827in}{4.074771in}}%
\pgfpathlineto{\pgfqpoint{4.712320in}{4.073432in}}%
\pgfpathlineto{\pgfqpoint{4.712320in}{4.072143in}}%
\pgfpathlineto{\pgfqpoint{4.764800in}{4.075972in}}%
\pgfpathlineto{\pgfqpoint{4.782293in}{4.071840in}}%
\pgfpathlineto{\pgfqpoint{4.791040in}{4.075917in}}%
\pgfpathlineto{\pgfqpoint{4.791040in}{4.075043in}}%
\pgfpathlineto{\pgfqpoint{4.799787in}{4.071929in}}%
\pgfpathlineto{\pgfqpoint{4.834773in}{4.075571in}}%
\pgfpathlineto{\pgfqpoint{4.852267in}{4.072807in}}%
\pgfpathlineto{\pgfqpoint{4.861013in}{4.074062in}}%
\pgfpathlineto{\pgfqpoint{4.887253in}{4.071952in}}%
\pgfpathlineto{\pgfqpoint{4.896000in}{4.075487in}}%
\pgfpathlineto{\pgfqpoint{4.904747in}{4.075985in}}%
\pgfpathlineto{\pgfqpoint{4.913493in}{4.072865in}}%
\pgfpathlineto{\pgfqpoint{4.922240in}{4.073613in}}%
\pgfpathlineto{\pgfqpoint{4.930987in}{4.071450in}}%
\pgfpathlineto{\pgfqpoint{4.930987in}{4.074809in}}%
\pgfpathlineto{\pgfqpoint{4.939733in}{4.073341in}}%
\pgfpathlineto{\pgfqpoint{4.957227in}{4.073806in}}%
\pgfpathlineto{\pgfqpoint{4.957227in}{4.072345in}}%
\pgfpathlineto{\pgfqpoint{4.957227in}{4.075487in}}%
\pgfpathlineto{\pgfqpoint{4.965973in}{4.075683in}}%
\pgfpathlineto{\pgfqpoint{4.974720in}{4.073764in}}%
\pgfpathlineto{\pgfqpoint{4.974720in}{4.075138in}}%
\pgfpathlineto{\pgfqpoint{4.974720in}{4.072517in}}%
\pgfpathlineto{\pgfqpoint{4.983467in}{4.074884in}}%
\pgfpathlineto{\pgfqpoint{5.000960in}{4.072444in}}%
\pgfpathlineto{\pgfqpoint{5.000960in}{4.073107in}}%
\pgfpathlineto{\pgfqpoint{5.027200in}{4.074624in}}%
\pgfpathlineto{\pgfqpoint{5.044693in}{4.074130in}}%
\pgfpathlineto{\pgfqpoint{5.044693in}{4.071813in}}%
\pgfpathlineto{\pgfqpoint{5.053440in}{4.071788in}}%
\pgfpathlineto{\pgfqpoint{5.062187in}{4.076013in}}%
\pgfpathlineto{\pgfqpoint{5.070933in}{4.075927in}}%
\pgfpathlineto{\pgfqpoint{5.079680in}{4.071997in}}%
\pgfpathlineto{\pgfqpoint{5.123413in}{4.073277in}}%
\pgfpathlineto{\pgfqpoint{5.132160in}{4.072202in}}%
\pgfpathlineto{\pgfqpoint{5.140907in}{4.075386in}}%
\pgfpathlineto{\pgfqpoint{5.149653in}{4.075471in}}%
\pgfpathlineto{\pgfqpoint{5.167147in}{4.072041in}}%
\pgfpathlineto{\pgfqpoint{5.175893in}{4.073740in}}%
\pgfpathlineto{\pgfqpoint{5.193387in}{4.072758in}}%
\pgfpathlineto{\pgfqpoint{5.193387in}{4.074082in}}%
\pgfpathlineto{\pgfqpoint{5.202133in}{4.073365in}}%
\pgfpathlineto{\pgfqpoint{5.202133in}{4.074298in}}%
\pgfpathlineto{\pgfqpoint{5.245867in}{4.074017in}}%
\pgfpathlineto{\pgfqpoint{5.280853in}{4.074086in}}%
\pgfpathlineto{\pgfqpoint{5.289600in}{4.075483in}}%
\pgfpathlineto{\pgfqpoint{5.298347in}{4.072866in}}%
\pgfpathlineto{\pgfqpoint{5.298347in}{4.074606in}}%
\pgfpathlineto{\pgfqpoint{5.298347in}{4.072721in}}%
\pgfpathlineto{\pgfqpoint{5.324587in}{4.074814in}}%
\pgfpathlineto{\pgfqpoint{5.333333in}{4.071567in}}%
\pgfpathlineto{\pgfqpoint{5.359573in}{4.074898in}}%
\pgfpathlineto{\pgfqpoint{5.368320in}{4.072620in}}%
\pgfpathlineto{\pgfqpoint{5.385813in}{3.972764in}}%
\pgfpathlineto{\pgfqpoint{5.403307in}{3.693308in}}%
\pgfpathlineto{\pgfqpoint{5.412053in}{3.273672in}}%
\pgfpathlineto{\pgfqpoint{5.420800in}{3.251882in}}%
\pgfpathlineto{\pgfqpoint{5.438293in}{3.434904in}}%
\pgfpathlineto{\pgfqpoint{5.438293in}{3.498078in}}%
\pgfpathlineto{\pgfqpoint{5.447040in}{3.377130in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{3.369526in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{3.380072in}}%
\pgfpathlineto{\pgfqpoint{5.464533in}{3.432632in}}%
\pgfpathlineto{\pgfqpoint{5.482027in}{3.796280in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{3.785521in}}%
\pgfpathlineto{\pgfqpoint{5.490773in}{3.776217in}}%
\pgfpathlineto{\pgfqpoint{5.517013in}{3.572778in}}%
\pgfpathlineto{\pgfqpoint{5.525760in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{5.525760in}{3.573082in}}%
\pgfpathlineto{\pgfqpoint{5.534507in}{3.573493in}}%
\pgfpathlineto{\pgfqpoint{5.560747in}{3.586410in}}%
\pgfpathlineto{\pgfqpoint{5.560747in}{3.590547in}}%
\pgfpathlineto{\pgfqpoint{5.569493in}{3.591931in}}%
\pgfpathlineto{\pgfqpoint{5.586987in}{3.590038in}}%
\pgfpathlineto{\pgfqpoint{5.595733in}{3.587052in}}%
\pgfpathlineto{\pgfqpoint{5.595733in}{3.590133in}}%
\pgfpathlineto{\pgfqpoint{5.621973in}{3.588144in}}%
\pgfpathlineto{\pgfqpoint{5.621973in}{3.589928in}}%
\pgfpathlineto{\pgfqpoint{5.639467in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{5.648213in}{3.590395in}}%
\pgfpathlineto{\pgfqpoint{5.656960in}{3.590479in}}%
\pgfpathlineto{\pgfqpoint{5.665707in}{3.587058in}}%
\pgfpathlineto{\pgfqpoint{5.691947in}{3.589810in}}%
\pgfpathlineto{\pgfqpoint{5.700693in}{3.587898in}}%
\pgfpathlineto{\pgfqpoint{5.700693in}{3.588646in}}%
\pgfpathlineto{\pgfqpoint{5.709440in}{3.589158in}}%
\pgfpathlineto{\pgfqpoint{5.709440in}{3.587401in}}%
\pgfpathlineto{\pgfqpoint{5.726933in}{3.587704in}}%
\pgfpathlineto{\pgfqpoint{5.735680in}{3.590378in}}%
\pgfpathlineto{\pgfqpoint{5.735680in}{3.587623in}}%
\pgfpathlineto{\pgfqpoint{5.744427in}{3.587877in}}%
\pgfpathlineto{\pgfqpoint{5.744427in}{3.587846in}}%
\pgfpathlineto{\pgfqpoint{5.753173in}{3.589459in}}%
\pgfpathlineto{\pgfqpoint{5.761920in}{3.588322in}}%
\pgfpathlineto{\pgfqpoint{5.770667in}{3.590222in}}%
\pgfpathlineto{\pgfqpoint{5.779413in}{3.589866in}}%
\pgfpathlineto{\pgfqpoint{5.779413in}{3.590441in}}%
\pgfpathlineto{\pgfqpoint{5.788160in}{3.591402in}}%
\pgfpathlineto{\pgfqpoint{5.788160in}{3.589644in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{3.587174in}}%
\pgfpathlineto{\pgfqpoint{5.831893in}{3.590376in}}%
\pgfpathlineto{\pgfqpoint{5.849387in}{3.591359in}}%
\pgfpathlineto{\pgfqpoint{5.866880in}{3.590120in}}%
\pgfpathlineto{\pgfqpoint{5.866880in}{3.590599in}}%
\pgfpathlineto{\pgfqpoint{5.884373in}{3.590973in}}%
\pgfpathlineto{\pgfqpoint{5.901867in}{3.589201in}}%
\pgfpathlineto{\pgfqpoint{5.910613in}{3.590791in}}%
\pgfpathlineto{\pgfqpoint{5.919360in}{3.590941in}}%
\pgfpathlineto{\pgfqpoint{5.928107in}{3.588040in}}%
\pgfpathlineto{\pgfqpoint{5.936853in}{3.590010in}}%
\pgfpathlineto{\pgfqpoint{5.945600in}{3.590586in}}%
\pgfpathlineto{\pgfqpoint{5.954347in}{3.588079in}}%
\pgfpathlineto{\pgfqpoint{5.954347in}{3.590208in}}%
\pgfpathlineto{\pgfqpoint{5.963093in}{3.591345in}}%
\pgfpathlineto{\pgfqpoint{6.006827in}{3.588316in}}%
\pgfpathlineto{\pgfqpoint{6.033067in}{3.590068in}}%
\pgfpathlineto{\pgfqpoint{6.033067in}{3.588745in}}%
\pgfpathlineto{\pgfqpoint{6.041813in}{3.589662in}}%
\pgfpathlineto{\pgfqpoint{6.050560in}{3.587581in}}%
\pgfpathlineto{\pgfqpoint{6.068053in}{3.590267in}}%
\pgfpathlineto{\pgfqpoint{6.085547in}{3.588235in}}%
\pgfpathlineto{\pgfqpoint{6.085547in}{3.589890in}}%
\pgfpathlineto{\pgfqpoint{6.094293in}{3.588208in}}%
\pgfpathlineto{\pgfqpoint{6.094293in}{3.586812in}}%
\pgfpathlineto{\pgfqpoint{6.111787in}{3.588454in}}%
\pgfpathlineto{\pgfqpoint{6.111787in}{3.587547in}}%
\pgfpathlineto{\pgfqpoint{6.129280in}{3.588428in}}%
\pgfpathlineto{\pgfqpoint{6.138027in}{3.590927in}}%
\pgfpathlineto{\pgfqpoint{6.138027in}{3.590208in}}%
\pgfpathlineto{\pgfqpoint{6.155520in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{6.173013in}{3.589475in}}%
\pgfpathlineto{\pgfqpoint{6.181760in}{3.591330in}}%
\pgfpathlineto{\pgfqpoint{6.190507in}{3.587956in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{3.590735in}}%
\pgfpathlineto{\pgfqpoint{6.218000in}{3.590218in}}%
\pgfpathlineto{\pgfqpoint{6.218000in}{3.590218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{2.864681in}}{\pgfqpoint{5.248000in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.834667in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{1.834667in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{2.864681in}}{\pgfqpoint{5.248000in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.333333in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{5.333333in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208000in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.864681in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{2.864681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290018in}{3.155307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.583996in}{3.155307in}}{\pgfqpoint{1.877973in}{3.155307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234462in}{3.183085in}}%
\pgfpathlineto{\pgfqpoint{5.290018in}{3.155307in}}%
\pgfpathlineto{\pgfqpoint{5.234462in}{3.127529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933529in}{3.127529in}}%
\pgfpathlineto{\pgfqpoint{1.877973in}{3.155307in}}%
\pgfpathlineto{\pgfqpoint{1.933529in}{3.183085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794330in}{2.848873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.377378in}{2.560334in}}{\pgfqpoint{0.960425in}{2.271795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930288in}{2.854037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.637997in}{2.560339in}}{\pgfqpoint{3.345707in}{2.266640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290071in}{2.854334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.557856in}{2.560344in}}{\pgfqpoint{3.825640in}{2.266353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425716in}{2.848316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.820033in}{2.560355in}}{\pgfqpoint{6.214350in}{2.272395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560246in}{2.927181in}}%
\pgfpathlineto{\pgfqpoint{4.607754in}{2.927181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.632754in}{2.927181in}}{\pgfqpoint{4.632754in}{2.952181in}}%
\pgfpathlineto{\pgfqpoint{4.632754in}{3.498125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.632754in}{3.523125in}}{\pgfqpoint{4.607754in}{3.523125in}}%
\pgfpathlineto{\pgfqpoint{2.560246in}{3.523125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.535246in}{3.523125in}}{\pgfqpoint{2.535246in}{3.498125in}}%
\pgfpathlineto{\pgfqpoint{2.535246in}{2.952181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.535246in}{2.927181in}}{\pgfqpoint{2.560246in}{2.927181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.447059,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585246in}{3.421904in}}%
\pgfpathlineto{\pgfqpoint{2.835246in}{3.421904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935246in,y=3.378154in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Actual Offset \(\displaystyle \theta_{act}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.580392,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585246in}{3.238433in}}%
\pgfpathlineto{\pgfqpoint{2.835246in}{3.238433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935246in,y=3.194683in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Reported Offset \(\displaystyle \theta_{rep}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.729412,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585246in}{3.050870in}}%
\pgfpathlineto{\pgfqpoint{2.835246in}{3.050870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935246in,y=3.007120in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Estimated Asymmetry \(\displaystyle \alpha_{P_0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{3.345455in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{3.345455in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.271319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{0.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960000in,y=0.478778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.478778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 103}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345455in}{0.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345455in,y=0.478778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 108}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.248486in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Elapsed Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{0.818188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388523in, y=0.749599in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{1.302565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747903in, y=1.233975in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{1.786942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518153in, y=1.718352in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{2.271319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403278in, y=2.202729in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332967in,y=1.423660in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Offset / Asymmetry [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.576000in}}{\pgfqpoint{2.385455in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.447059,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{1.301598in}}%
\pgfpathlineto{\pgfqpoint{1.675636in}{1.301598in}}%
\pgfpathlineto{\pgfqpoint{1.914182in}{1.614005in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.879986in}}%
\pgfpathlineto{\pgfqpoint{2.391273in}{1.931248in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{1.903199in}}%
\pgfpathlineto{\pgfqpoint{2.868364in}{1.858708in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{1.746512in}}%
\pgfpathlineto{\pgfqpoint{3.355455in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{3.355455in}{1.655206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.576000in}}{\pgfqpoint{2.385455in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.580392,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{1.302564in}}%
\pgfpathlineto{\pgfqpoint{1.437091in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{1.675636in}{1.786981in}}%
\pgfpathlineto{\pgfqpoint{1.914182in}{1.302564in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.391273in}{1.156669in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{2.868364in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{3.106909in}{1.275100in}}%
\pgfpathlineto{\pgfqpoint{3.345455in}{1.208493in}}%
\pgfpathlineto{\pgfqpoint{3.355455in}{1.213863in}}%
\pgfpathlineto{\pgfqpoint{3.355455in}{1.213863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.576000in}}{\pgfqpoint{2.385455in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.729412,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{1.300310in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{1.300235in}}%
\pgfpathlineto{\pgfqpoint{1.437091in}{1.303122in}}%
\pgfpathlineto{\pgfqpoint{1.675636in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.367322in}}%
\pgfpathlineto{\pgfqpoint{2.391273in}{1.123268in}}%
\pgfpathlineto{\pgfqpoint{2.391273in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{2.868364in}{2.226822in}}%
\pgfpathlineto{\pgfqpoint{3.345455in}{2.209048in}}%
\pgfpathlineto{\pgfqpoint{3.355455in}{2.203753in}}%
\pgfpathlineto{\pgfqpoint{3.355455in}{2.203753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.960000in}{0.576000in}}{\pgfqpoint{2.385455in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.437091in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{1.437091in}{2.271319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{2.271319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345455in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{3.345455in}{2.271319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{3.345455in}{0.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960000in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{3.345455in}{2.271319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317704in}{0.721313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.391301in}{0.721313in}}{\pgfqpoint{1.480425in}{0.721313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535981in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{1.480425in}{0.721313in}}%
\pgfpathlineto{\pgfqpoint{1.535981in}{0.749091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558255in,y=0.770962in,,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822545in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{3.822545in}{2.271319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822545in}{0.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822545in,y=0.478778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 498}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015273in}{0.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015273in,y=0.478778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 503}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208000in}{0.576000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.208000in,y=0.478778in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 508}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015273in,y=0.248486in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Elapsed Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822545in}{0.576000in}}{\pgfqpoint{2.385455in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.447059,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812545in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{4.299636in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{4.538182in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{4.776727in}{0.969847in}}%
\pgfpathlineto{\pgfqpoint{5.015273in}{0.969847in}}%
\pgfpathlineto{\pgfqpoint{5.253818in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{5.492364in}{0.984355in}}%
\pgfpathlineto{\pgfqpoint{5.730909in}{0.984355in}}%
\pgfpathlineto{\pgfqpoint{5.969455in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{1.124600in}}%
\pgfpathlineto{\pgfqpoint{6.218000in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{6.218000in}{1.130479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822545in}{0.576000in}}{\pgfqpoint{2.385455in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.580392,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812545in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{5.015273in}{1.302580in}}%
\pgfpathlineto{\pgfqpoint{5.253818in}{0.818142in}}%
\pgfpathlineto{\pgfqpoint{5.492364in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{5.730909in}{1.448054in}}%
\pgfpathlineto{\pgfqpoint{5.969455in}{1.448000in}}%
\pgfpathlineto{\pgfqpoint{6.218000in}{1.402656in}}%
\pgfpathlineto{\pgfqpoint{6.218000in}{1.402656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822545in}{0.576000in}}{\pgfqpoint{2.385455in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.729412,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812545in}{1.784821in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{1.786133in}}%
\pgfpathlineto{\pgfqpoint{4.299636in}{1.782886in}}%
\pgfpathlineto{\pgfqpoint{5.015273in}{1.786217in}}%
\pgfpathlineto{\pgfqpoint{5.253818in}{1.783939in}}%
\pgfpathlineto{\pgfqpoint{5.730909in}{1.684083in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{1.404627in}}%
\pgfpathlineto{\pgfqpoint{6.218000in}{1.387036in}}%
\pgfpathlineto{\pgfqpoint{6.218000in}{1.387036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.822545in}{0.576000in}}{\pgfqpoint{2.385455in}{1.695319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.299636in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{4.299636in}{2.271319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822545in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{3.822545in}{2.271319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208000in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{2.271319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822545in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{0.576000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822545in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{2.271319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256357in}{0.721313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.061107in}{0.721313in}}{\pgfqpoint{3.850328in}{0.721313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200802in}{0.749091in}}%
\pgfpathlineto{\pgfqpoint{4.256357in}{0.721313in}}%
\pgfpathlineto{\pgfqpoint{4.200802in}{0.693535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042007in,y=0.770962in,,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Atk.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

